Properties of the Support of the Capacity-Achieving Distribution of the Amplitude-Constrained Poisson Noise Channel

This work considers a Poisson noise channel with an amplitude constraint. It is well-known that the capacity-achieving input distribution for this channel is discrete with finitely many points. We sharpen this result by introducing upper and lower bounds on the number of mass points. Concretely, an upper bound of order $\mathsf{A} \log^2(\mathsf{A})$ and a lower bound of order $\sqrt{\mathsf{A}}$ are established where $\mathsf{A}$ is the constraint on the input amplitude. In addition, along the way, we show several other properties of the capacity and capacity-achieving distribution. For example, it is shown that the capacity is equal to $ - \log P_{Y^\star}(0)$ where $P_{Y^\star}$ is the optimal output distribution. Moreover, an upper bound on the values of the probability masses of the capacity-achieving distribution and a lower bound on the probability of the largest mass point are established. Furthermore, on the per-symbol basis, a nonvanishing lower bound on the probability of error for detecting the capacity-achieving distribution is established under the maximum a posteriori rule.

==> Capacity.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15.1,
xlabel={$\sfA$},
ymin=0,
ymax=1.05,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
  0	0\\
0.0343434343434343	0.0125544841919615\\
0.0686868686868687	0.0249496729123573\\
0.103030303030303	0.0371859270805923\\
0.137373737373737	0.0492636426640856\\
0.171717171717172	0.0611832504629394\\
0.206060606060606	0.072945215864674\\
0.24040404040404	0.084550038569355\\
0.274747474747475	0.0959982522854861\\
0.309090909090909	0.10729042439709\\
0.343434343434343	0.118427155602457\\
0.377777777777778	0.129409079525065\\
0.412121212121212	0.140236862297263\\
0.446464646464646	0.150911202117306\\
0.480808080808081	0.161432828780409\\
0.515151515151515	0.171802503184514\\
0.549494949494949	0.182021016811511\\
0.583838383838384	0.192089191184679\\
0.618181818181818	0.202007877303165\\
0.652525252525253	0.211777955054353\\
0.686868686868687	0.221400332604977\\
0.721212121212121	0.230875945771921\\
0.755555555555556	0.240205757373605\\
0.78989898989899	0.249390756562943\\
0.824242424242424	0.258431958142845\\
0.858585858585859	0.267330401865266\\
0.892929292929293	0.276087151714831\\
0.927272727272727	0.284703295178066\\
0.961616161616162	0.293179942499294\\
0.995959595959596	0.301518225924243\\
1.03030303030303	0.30971929893246\\
1.06464646464646	0.317784335459578\\
1.0989898989899	0.325714529110537\\
1.13333333333333	0.333511092364831\\
1.16767676767677	0.341175255774858\\
1.2020202020202	0.34870826715845\\
1.23636363636364	0.356111390786652\\
1.27070707070707	0.363385906567815\\
1.30505050505051	0.370533109229041\\
1.33939393939394	0.377554307496036\\
1.37373737373737	0.384450823272376\\
1.40808080808081	0.391223990819211\\
1.44242424242424	0.397875155936383\\
1.47676767676768	0.40440567514593\\
1.51111111111111	0.410816914878929\\
1.54545454545455	0.417110250666596\\
1.57979797979798	0.423287066336547\\
1.61414141414141	0.42934875321509\\
1.64848484848485	0.435296709336392\\
1.68282828282828	0.441132338659349\\
1.71717171717172	0.446857050292936\\
1.75151515151515	0.452472257730796\\
1.78585858585859	0.457979378095801\\
1.82020202020202	0.463379831395269\\
1.85454545454545	0.468675039787508\\
1.88888888888889	0.473866426860309\\
1.92323232323232	0.478955416921972\\
1.95757575757576	0.483943434305452\\
1.99191919191919	0.488831902686119\\
2.02626262626263	0.493622244413642\\
2.06060606060606	0.498315879858448\\
2.09494949494949	0.502914226773174\\
2.12929292929293	0.507418699669505\\
2.16363636363636	0.511830709210747\\
2.1979797979798	0.51615166162045\\
2.23232323232323	0.520382958107378\\
2.26666666666667	0.524525994307061\\
2.3010101010101	0.528582159740169\\
2.33535353535354	0.53255283728787\\
2.36969696969697	0.536439402684357\\
2.4040404040404	0.540243224026638\\
2.43838383838384	0.543965661301712\\
2.47272727272727	0.547608065931173\\
2.50707070707071	0.551171780333303\\
2.54141414141414	0.554658137502639\\
2.57575757575758	0.558068460607015\\
2.61010101010101	0.561404062602029\\
2.64444444444444	0.564666245862872\\
2.67878787878788	0.56785630183342\\
2.71313131313131	0.570975510692485\\
2.74747474747475	0.574025141037079\\
2.78181818181818	0.577006449582549\\
2.81616161616162	0.57992068087939\\
2.85050505050505	0.582769067046558\\
2.88484848484848	0.585552827521056\\
2.91919191919192	0.58827316882358\\
2.95353535353535	0.590931284339967\\
2.98787878787879	0.593528354118199\\
3.02222222222222	0.59606554468068\\
3.05656565656566	0.598544008851516\\
3.09090909090909	0.600964885598484\\
3.12525252525253	0.603329299889409\\
3.15959595959596	0.605638362562609\\
3.19393939393939	0.607893170211105\\
3.22828282828283	0.610094805080252\\
3.26262626262626	0.612244334978458\\
3.2969696969697	0.614342813200654\\
3.33131313131313	0.616391278464157\\
3.36565656565657	0.618390754856579\\
3.4	0.62034225179543\\
%3	0.594430610901382\\
%3.05263157894737	0.598263039952178\\
%3.10526315789474	0.601959911883644\\
%3.15789473684211	0.605525267935662\\
%3.21052631578947	0.608963071153005\\
%3.26315789473684	0.612277205483695\\
%3.31578947368421	0.615471475047094\\
%3.36842105263158	0.61854960787881\\
3.42105263157895	0.621574619298788\\
3.47368421052632	0.62460408682152\\
3.52631578947368	0.62763679939487\\
3.57894736842105	0.630671618135925\\
3.63157894736842	0.633707472852837\\
3.68421052631579	0.636743358114095\\
3.73684210526316	0.639778329489677\\
3.78947368421053	0.642811499959296\\
3.84210526315789	0.645842036484976\\
3.89473684210526	0.648869156745762\\
3.94736842105263	0.651892126032699\\
4	0.654910254302241\\
4.1	0.660629071257674\\
4.14871794871795	0.663406754762156\\
4.1974358974359	0.666178340296656\\
4.24615384615385	0.668943421687397\\
4.29487179487179	0.671701615274627\\
4.34358974358974	0.674452558583944\\
4.39230769230769	0.677195909080287\\
4.44102564102564	0.679931343001307\\
4.48974358974359	0.682658554266618\\
4.53846153846154	0.68537725345927\\
4.58717948717949	0.688087166875698\\
4.63589743589744	0.690788035640284\\
4.68461538461538	0.693479614880702\\
4.73333333333333	0.696161672960167\\
4.78205128205128	0.698833990762816\\
4.83076923076923	0.70149636102851\\
4.87948717948718	0.704148587733465\\
4.92820512820513	0.706790485513268\\
4.97692307692308	0.709421879125008\\
5.02564102564103	0.712042602945394\\
5.07435897435897	0.714652500501997\\
5.12307692307692	0.71725142403485\\
5.17179487179487	0.719839234085946\\
5.22051282051282	0.722415799114292\\
5.26923076923077	0.724980995134416\\
5.31794871794872	0.727534705376404\\
5.36666666666667	0.730076819965737\\
5.41538461538462	0.732607235621323\\
5.46410256410256	0.735125855370352\\
5.51282051282051	0.737632588278671\\
5.56153846153846	0.740127349195568\\
5.61025641025641	0.742610058511938\\
5.65897435897436	0.745080641930906\\
5.70769230769231	0.747539030250136\\
5.75641025641026	0.749985159155026\\
5.8051282051282	0.752418969022166\\
5.85384615384615	0.754840404732453\\
5.9025641025641	0.757249415493264\\
5.95128205128205	0.759645954669228\\
6	0.762029979621073\\
6.11557788944724	0.767637280998367\\
6.2713567839196	0.775079961973713\\
6.42713567839196	0.782392773568015\\
6.58291457286432	0.789575262092383\\
6.73869346733668	0.796627253213853\\
6.89447236180905	0.803548821586225\\
7.05025125628141	0.810340263947354\\
7.20603015075377	0.817002075084587\\
7.36180904522613	0.823534926230899\\
7.51758793969849	0.829939645600877\\
7.67336683417085	0.836217200863585\\
7.82914572864322	0.842368683389873\\
7.98492462311558	0.848395294125637\\
8.14070351758794	0.854298330919391\\
8.2964824120603	0.860079177119965\\
8.45226130653266	0.865739291257573\\
8.60804020100502	0.871280197630848\\
8.76381909547739	0.876703477661874\\
8.91959798994975	0.882010761922579\\
9	0.884781728659965\\
9.1045	0.88812540624133\\
9.2091	0.891488282850996\\
9.3136	0.894846063975276\\
9.4182	0.898194184781119\\
9.5227	0.901494604995558\\
9.6273	0.904707031029915\\
9.7318	0.907868494956731\\
9.752	0.908474135391212\\
9.755	0.90856393368696\\
9.76	0.908713557426875\\
9.765	0.908863139392592\\
9.77	0.909012679064479\\
9.79	0.909610418546407\\
9.85	0.911274107068111\\
9.9	0.91288600431212\\
9.92	0.913481669596017\\
9.937	0.913920615738572\\
9.945	0.914134143092975\\
9.95	0.9143682553399\\
9.955	0.914516253580029\\
9.965	0.914812126089211\\
9.99	0.915464440109554\\
10	0.915923605461455\\
10.025	0.916580517677273\\
10.03	0.916805782642913\\
10.0455	0.917237827091861\\
10.15	0.920381806841576\\
10.2545	0.923285199152007\\
10.3591	0.926229485990104\\
10.4636	0.929439319248056\\
10.5682	0.932428104651601\\
10.6727	0.935466135534588\\
10.7773	0.938264322753206\\
10.8818	0.941334084189751\\
10.9864	0.944182134553018\\
11.0909	0.947074243436847\\
11.1955	0.949977607925751\\
11.3	0.952920193967189\\
11.4	0.955595851887975\\
11.5	0.958333968485789\\
11.6	0.961093630809974\\
11.7	0.963866645340828\\
11.8	0.966383207559083\\
11.9	0.969199095059503\\
12	0.971783789674196\\
12.1	0.974367353119987\\
12.2	0.976981807526348\\
12.3	0.979619459193345\\
12.4	0.982280719041044\\
12.5	0.984939804175918\\
12.6	0.987356655435422\\
12.7	0.990058156876808\\
12.8	0.992516683259354\\
12.9	0.994992065632089\\
13	0.997492437594037\\
13.1053	1.00001599669174\\
13.2105	1.00281314419144\\
13.3158	1.00537496526126\\
13.4211	1.00789852600142\\
13.5263	1.01051230651864\\
13.6316	1.0130998965014\\
13.7368421052632	1.01559051211973\\
13.8421052631579	1.01811237323968\\
13.9473684210526	1.02061926919419\\
14.0526315789474	1.02311123804826\\
14.1578947368421	1.02558833473102\\
14.2631578947368	1.02805061410964\\
14.3684210526316	1.03049813101142\\
14.4736842105263	1.03293094025887\\
14.5789473684211	1.03534909670134\\
14.6842105263158	1.0377526552434\\
14.7894736842105	1.04014167087016\\
14.8947368421053	1.04251619866975\\
15	1.0448762938533\\
};


\end{axis}


\end{tikzpicture}%

==> ConEntropy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=18.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\sfA$},
ymin=0.05,
ymax=0.55,
ylabel style={font=\color{white!15!black}},
ylabel={$H(X^*|Y^*)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
0.377777777777778	0.537432353443274\\
0.755555555555556	0.433887071830777\\
1.13333333333333	0.346212245400557\\
1.51111111111111	0.273130226595039\\
1.88888888888889	0.213143119650757\\
2.26666666666667	0.164631509706577\\
2.64444444444444	0.125950719202421\\
3	0.0971029249094638\\
3.05263157894737	0.0933769446658873\\
3.10526315789474	0.0897800833833398\\
3.15789473684211	0.0863086406966694\\
3.21052631578947	0.082958980286725\\
3.26315789473684	0.0797275310620276\\
3.31578947368421	0.0766107881909628\\
3.36842105263158	0.0736037904064378\\
3.42105263157895	0.111498675650296\\
3.47368421052632	0.13680754600138\\
3.52631578947368	0.157232163262063\\
3.57894736842105	0.174425530247318\\
3.63157894736842	0.189211963979847\\
3.68421052631579	0.202096135758312\\
3.73684210526316	0.213422024113454\\
3.78947368421053	0.22344018583169\\
3.84210526315789	0.232341551348572\\
3.89473684210526	0.240276432138401\\
3.94736842105263	0.247366108636111\\
4	0.253710336256024\\
4.1	0.263998707931128\\
4.14871794871795	0.268282994645116\\
4.1974358974359	0.272149321451534\\
4.24615384615385	0.275634590250871\\
4.29487179487179	0.278771383405236\\
4.34358974358974	0.281588623461423\\
4.39230769230769	0.28411210752734\\
4.44102564102564	0.286364944776504\\
4.48974358974359	0.288367918063434\\
4.53846153846154	0.290139785363962\\
4.58717948717949	0.291697532980831\\
4.63589743589744	0.293056589707024\\
4.68461538461538	0.294231009108039\\
4.73333333333333	0.295233625562257\\
4.78205128205128	0.29607618854375\\
4.83076923076923	0.296769478745462\\
4.87948717948718	0.297323408953285\\
4.92820512820513	0.297747112043203\\
4.97692307692308	0.29804901804816\\
5.02564102564103	0.298236921902384\\
5.07435897435897	0.298318043198701\\
5.12307692307692	0.298299079074282\\
5.17179487179487	0.298186251161112\\
5.22051282051282	0.297985347390747\\
5.26923076923077	0.297701759322133\\
5.31794871794872	0.297340515561135\\
5.36666666666667	0.296906311757287\\
5.41538461538462	0.296403537593681\\
5.46410256410256	0.295836301127491\\
5.51282051282051	0.29520845078958\\
5.56153846153846	0.294523595309917\\
5.61025641025641	0.293785121800365\\
5.65897435897436	0.292996212196327\\
5.70769230769231	0.292159858233132\\
5.75641025641026	0.291278875111074\\
5.8051282051282	0.290355913984266\\
5.85384615384615	0.289393473392117\\
5.9025641025641	0.288393909738459\\
5.95128205128205	0.287359446911022\\
6	0.286292185123673\\
6.11557788944724	0.283627267710297\\
6.2713567839196	0.27982244741629\\
6.42713567839196	0.275796269574819\\
6.58291457286432	0.271591798621647\\
6.73869346733668	0.267245531043759\\
6.89447236180905	0.262788517771597\\
7.05025125628141	0.258247264431799\\
7.20603015075377	0.253644459998786\\
7.36180904522613	0.248999571532421\\
7.51758793969849	0.244329333212627\\
7.67336683417085	0.239648151011236\\
7.82914572864322	0.234968439338767\\
7.98492462311558	0.230300902345517\\
8.14070351758794	0.225654769953358\\
8.2964824120603	0.221037996727951\\
8.45226130653266	0.216457430203114\\
8.60804020100502	0.211918954086837\\
8.76381909547739	0.207427610756166\\
8.91959798994975	0.202987706600543\\
9	0.200718167500728\\
9.1045	0.197793449147779\\
9.2091	0.194878058576402\\
9.3136	0.192005544098693\\
9.4182	0.189168985944413\\
9.5227	0.186345885104605\\
9.6273	0.183554376707498\\
9.7318	0.180795057600753\\
9.752	0.180265114800374\\
9.755	0.186376432083928\\
9.76	0.201462521142822\\
9.765	0.213410572590054\\
9.77	0.223679791783632\\
9.79	0.251352702554589\\
9.85	0.294789648268221\\
9.9	0.312648111136672\\
9.92	0.316900345712881\\
9.937	0.32165614351444\\
9.945	0.322538558881021\\
9.95	0.323669888675554\\
9.955	0.324526994997502\\
9.965	0.326157853527545\\
9.99	0.330024888680164\\
10	0.33113145863495\\
10.025	0.332849277477727\\
10.03	0.333775715171045\\
10.0455	0.336044549050555\\
10.15	0.344322060537033\\
10.2545	0.349092282237055\\
10.3591	0.352182254094863\\
10.4636	0.354279510419702\\
10.5682	0.355662159913069\\
10.6727	0.356498465900498\\
10.7773	0.356907536284063\\
10.8818	0.35722678230814\\
10.9864	0.357158500690765\\
11.0909	0.356889222524595\\
11.1955	0.356580524702522\\
11.3	0.356042557245211\\
11.4	0.355502070232395\\
11.5	0.354853345422582\\
11.6	0.354060015819026\\
11.7	0.353248266510368\\
11.8	0.352396166368191\\
11.9	0.351488691686627\\
12	0.350473995362393\\
12.1	0.349424020765704\\
12.2	0.348333682527325\\
12.3	0.347216524933202\\
12.4	0.346018487061506\\
12.5	0.344881378169409\\
12.6	0.343611983919757\\
12.7	0.342419065345844\\
12.8	0.341073506153503\\
12.9	0.339791414187781\\
13	0.338440940655898\\
13.1053	0.336956635118002\\
13.2105	0.335560773870686\\
13.3158	0.334074912279833\\
13.4211	0.332612830523618\\
13.5263	0.331069692139602\\
13.6316	0.329572574518937\\
13.7368421052632	0.328019813491933\\
13.8421052631579	0.32646637266027\\
13.9473684210526	0.324898620712211\\
14.0526315789474	0.32331880147547\\
14.1578947368421	0.321727894971027\\
14.2631578947368	0.320126825471994\\
14.3684210526316	0.318516466580601\\
14.4736842105263	0.316897644918266\\
14.5789473684211	0.315271143437563\\
14.6842105263158	0.313637704406657\\
14.7894736842105	0.311998032108491\\
14.8947368421053	0.310352795289925\\
15	0.308702629391614\\
15.5	0.300814786341096\\
16	0.292884750860906\\
16.5	0.284957586571362\\
17	0.277069356301693\\
17.5	0.269249010821099\\
18	0.261519790270362\\
18.1	0.259986590913357\\
18.12	0.259680490552468\\
18.13	0.259527508653385\\
18.135	0.259451034828787\\
18.136	0.259435741432521\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> Entropy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=18.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\sfA$},
ymin=0.6,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$H(X^\star)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,0.79)}}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.377777777777778	0.666841432968339\\
0.755555555555556	0.674092829204382\\
1.13333333333333	0.679723337765388\\
1.51111111111111	0.683947141473968\\
1.88888888888889	0.687009546511066\\
2.26666666666667	0.689157504013636\\
2.64444444444444	0.690616965065293\\
3	0.691533535810845\\
3.05263157894737	0.691639984618065\\
3.10526315789474	0.691739995266984\\
3.15789473684211	0.691833908632332\\
3.21052631578947	0.691922051439731\\
3.26315789473684	0.692004736545722\\
3.31578947368421	0.692082263238056\\
3.36842105263158	0.692153393423401\\
3.42105263157895	0.733073294948052\\
3.47368421052632	0.7614116328229\\
3.52631578947368	0.784868962656933\\
3.57894736842105	0.805097148383242\\
3.63157894736842	0.822919436832684\\
3.68421052631579	0.838839493872407\\
3.73684210526316	0.85320035360313\\
3.78947368421053	0.866251685790986\\
3.84210526315789	0.878183587833547\\
3.89473684210526	0.889145588884163\\
3.94736842105263	0.89925823466881\\
4	0.908620590558266\\
4.1	0.924627779188801\\
4.14871794871795	0.931689749407272\\
4.1974358974359	0.93832766174819\\
4.24615384615385	0.944578011938269\\
4.29487179487179	0.950472998679863\\
4.34358974358974	0.956041182045367\\
4.39230769230769	0.961308016607627\\
4.44102564102564	0.966296287777811\\
4.48974358974359	0.971026472330052\\
4.53846153846154	0.975517038823231\\
4.58717948717949	0.979784699856528\\
4.63589743589744	0.983844625347308\\
4.68461538461538	0.987710623988741\\
4.73333333333333	0.991395298522424\\
4.78205128205128	0.994910179306566\\
4.83076923076923	0.998265839773971\\
4.87948717948718	1.00147199668675\\
4.92820512820513	1.00453759755647\\
4.97692307692308	1.00747089717317\\
5.02564102564103	1.01027952484778\\
5.07435897435897	1.0129705437007\\
5.12307692307692	1.01555050310913\\
5.17179487179487	1.01802548524706\\
5.22051282051282	1.02040114650504\\
5.26923076923077	1.02268275445655\\
5.31794871794872	1.02487522093754\\
5.36666666666667	1.02698313172302\\
5.41538461538462	1.029010773215\\
5.46410256410256	1.03096215649784\\
5.51282051282051	1.03284103906825\\
5.56153846153846	1.03465094450549\\
5.61025641025641	1.0363951803123\\
5.65897435897436	1.03807685412723\\
5.70769230769231	1.03969888848327\\
5.75641025641026	1.0412640342661\\
5.8051282051282	1.04277488300643\\
5.85384615384615	1.04423387812457\\
5.9025641025641	1.04564332523172\\
5.95128205128205	1.04700540158025\\
6	1.04832216474475\\
6.11557788944724	1.05126275730978\\
6.2713567839196	1.0549007241905\\
6.42713567839196	1.05818745240443\\
6.58291457286432	1.06116555395232\\
6.73869346733668	1.06387135213316\\
6.89447236180905	1.06633597356426\\
7.05025125628141	1.068586221535\\
7.20603015075377	1.07064528062795\\
7.36180904522613	1.07253328986141\\
7.51758793969849	1.07426781226891\\
7.67336683417085	1.0758642220525\\
7.82914572864322	1.07733602548781\\
7.98492462311558	1.07869512810646\\
8.14070351758794	1.07995205806371\\
8.2964824120603	1.08111615361628\\
8.45226130653266	1.08219572113255\\
8.60804020100502	1.08319816889119\\
8.76381909547739	1.08413012093484\\
8.91959798994975	1.08499751444217\\
9	1.08542240624811\\
9.1045	1.08595453934835\\
9.2091	1.08644869785139\\
9.3136	1.0869324412591\\
9.4182	1.08740580118393\\
9.5227	1.08784049010016\\
9.6273	1.08826140773741\\
9.7318	1.08866355255748\\
9.752	1.08873925019159\\
9.755	1.09494036577229\\
9.76	1.11017607837373\\
9.765	1.12227371162562\\
9.77	1.13269247069551\\
9.79	1.16096311843886\\
9.85	1.20618925201952\\
9.9	1.22553411528877\\
9.92	1.23037974273635\\
9.937	1.23563940663161\\
9.945	1.23675876937859\\
9.95	1.23803814144887\\
9.955	1.23904324511964\\
9.965	1.24096997451564\\
9.99	1.24557596379341\\
10	1.24697782668803\\
10.025	1.24943312922547\\
10.03	1.2505069611874\\
10.0455	1.25323242866306\\
10.15	1.26457821554742\\
10.2545	1.27239900754627\\
10.3591	1.27852490373441\\
10.4636	1.28363779889166\\
10.5682	1.28802170386513\\
10.6727	1.2918392888286\\
10.7773	1.29521548306948\\
10.8818	1.29848214948435\\
10.9864	1.30134734978659\\
11.0909	1.3039921009958\\
11.1955	1.30658366650567\\
11.3	1.30892674185605\\
11.4	1.31112793163814\\
11.5	1.31320599038166\\
11.6	1.31512463727415\\
11.7	1.3170101226221\\
11.8	1.31884058109966\\
11.9	1.3206010603893\\
12	1.32223978199182\\
12.1	1.32382874415204\\
12.2	1.32536292592658\\
12.3	1.32685592788954\\
12.4	1.32825374852444\\
12.5	1.32969825102758\\
12.6	1.33099628609658\\
12.7	1.33235664601538\\
12.8	1.33355030128813\\
12.9	1.33479338313674\\
13	1.33595410954995\\
13.1053	1.33709903000554\\
13.2105	1.33831454876899\\
13.3158	1.33942722144053\\
13.4211	1.34054839304167\\
13.5263	1.34157087294271\\
13.6316	1.34262666052759\\
13.7368421052632	1.3436102981095\\
13.8421052631579	1.34457874547994\\
13.9473684210526	1.34551788953653\\
14.0526315789474	1.34643003918375\\
14.1578947368421	1.34731622938912\\
14.2631578947368	1.3481774392932\\
14.3684210526316	1.34901459732578\\
14.4736842105263	1.34982858493099\\
14.5789473684211	1.35062023991098\\
14.6842105263158	1.35139035943867\\
14.7894736842105	1.35213970278227\\
14.8947368421053	1.35286899377694\\
15	1.35357892307458\\
15.5	1.35670614223004\\
16	1.35947277482319\\
16.5	1.36192997177161\\
17	1.3641199923272\\
17.5	1.36607809007885\\
18	1.36783390430643\\
18.1	1.36816307194998\\
18.12	1.36822807230238\\
18.13	1.36826046951357\\
18.135	1.36827664245538\\
18.136	1.36827987499013\\
};
\addlegendentry{$H(X^\star)$}

\addplot [color=red,thick]
  table[row sep=crcr]{%
0.377777777777778	0.693147180559945\\
0.755555555555556	0.693147180559945\\
1.13333333333333	0.693147180559945\\
1.51111111111111	0.693147180559945\\
1.88888888888889	0.693147180559945\\
2.26666666666667	0.693147180559945\\
2.64444444444444	0.693147180559945\\
3	0.693147180559945\\
3.05263157894737	0.693147180559945\\
3.10526315789474	0.693147180559945\\
3.15789473684211	0.693147180559945\\
3.21052631578947	0.693147180559945\\
3.26315789473684	0.693147180559945\\
3.31578947368421	0.693147180559945\\
3.36842105263158	0.693147180559945\\
3.42105263157895	0.693147180559945\\
3.47368421052632	0.693147180559945\\
3.52631578947368	0.693147180559945\\
3.57894736842105	0.693147180559945\\
3.63157894736842	0.693147180559945\\
3.68421052631579	0.693147180559945\\
3.73684210526316	0.693147180559945\\
3.78947368421053	0.693147180559945\\
3.84210526315789	0.693147180559945\\
3.89473684210526	0.693147180559945\\
3.94736842105263	0.693147180559945\\
4	0.693147180559945\\
4.1	0.693147180559945\\
4.14871794871795	0.693147180559945\\
4.1974358974359	0.693147180559945\\
4.24615384615385	0.693147180559945\\
4.29487179487179	0.693147180559945\\
4.34358974358974	0.693147180559945\\
4.39230769230769	0.693147180559945\\
4.44102564102564	0.693147180559945\\
4.48974358974359	0.693147180559945\\
4.53846153846154	0.693147180559945\\
4.58717948717949	0.693147180559945\\
4.63589743589744	0.693147180559945\\
4.68461538461538	0.693147180559945\\
4.73333333333333	0.693147180559945\\
4.78205128205128	0.693147180559945\\
4.83076923076923	0.693147180559945\\
4.87948717948718	0.693147180559945\\
4.92820512820513	0.693147180559945\\
4.97692307692308	0.693147180559945\\
5.02564102564103	0.693147180559945\\
5.07435897435897	0.693147180559945\\
5.12307692307692	0.693147180559945\\
5.17179487179487	0.693147180559945\\
5.22051282051282	0.693147180559945\\
5.26923076923077	0.693147180559945\\
5.31794871794872	0.693147180559945\\
5.36666666666667	0.693147180559945\\
5.41538461538462	0.693147180559945\\
5.46410256410256	0.693147180559945\\
5.51282051282051	0.693147180559945\\
5.56153846153846	0.693147180559945\\
5.61025641025641	0.693147180559945\\
5.65897435897436	0.693147180559945\\
5.70769230769231	0.693147180559945\\
5.75641025641026	0.693147180559945\\
5.8051282051282	0.693147180559945\\
5.85384615384615	0.693147180559945\\
5.9025641025641	0.693147180559945\\
5.95128205128205	0.693147180559945\\
6	0.693147180559945\\
6.11557788944724	0.693147180559945\\
6.2713567839196	0.693147180559945\\
6.42713567839196	0.693147180559945\\
6.58291457286432	0.693147180559945\\
6.73869346733668	0.693147180559945\\
6.89447236180905	0.693147180559945\\
7.05025125628141	0.693147180559945\\
7.20603015075377	0.693147180559945\\
7.36180904522613	0.693147180559945\\
7.51758793969849	0.693147180559945\\
7.67336683417085	0.693147180559945\\
7.82914572864322	0.693147180559945\\
7.98492462311558	0.693147180559945\\
8.14070351758794	0.693147180559945\\
8.2964824120603	0.693147180559945\\
8.45226130653266	0.693147180559945\\
8.60804020100502	0.693147180559945\\
8.76381909547739	0.693147180559945\\
8.91959798994975	0.693147180559945\\
9	0.693147180559945\\
9.1045	0.693147180559945\\
9.2091	0.693147180559945\\
9.3136	0.693147180559945\\
9.4182	0.693147180559945\\
9.5227	0.693147180559945\\
9.6273	0.693147180559945\\
9.7318	0.693147180559945\\
9.752	0.693147180559945\\
9.755	0.693147180559945\\
9.76	0.693147180559945\\
9.765	0.693147180559945\\
9.77	0.693147180559945\\
9.79	0.693147180559945\\
9.85	0.693147180559945\\
9.9	0.693147180559945\\
9.92	0.693147180559945\\
9.937	0.693147180559945\\
9.945	0.693147180559945\\
9.95	0.693147180559945\\
9.955	0.693147180559945\\
9.965	0.693147180559945\\
9.99	0.693147180559945\\
10	0.693147180559945\\
10.025	0.693147180559945\\
10.03	0.693147180559945\\
10.0455	0.693147180559945\\
10.15	0.693147180559945\\
10.2545	0.693147180559945\\
10.3591	0.693147180559945\\
10.4636	0.693147180559945\\
10.5682	0.693147180559945\\
10.6727	0.693147180559945\\
10.7773	0.693147180559945\\
10.8818	0.693147180559945\\
10.9864	0.693147180559945\\
11.0909	0.693147180559945\\
11.1955	0.693147180559945\\
11.3	0.693147180559945\\
11.4	0.693147180559945\\
11.5	0.693147180559945\\
11.6	0.693147180559945\\
11.7	0.693147180559945\\
11.8	0.693147180559945\\
11.9	0.693147180559945\\
12	0.693147180559945\\
12.1	0.693147180559945\\
12.2	0.693147180559945\\
12.3	0.693147180559945\\
12.4	0.693147180559945\\
12.5	0.693147180559945\\
12.6	0.693147180559945\\
12.7	0.693147180559945\\
12.8	0.693147180559945\\
12.9	0.693147180559945\\
13	0.693147180559945\\
13.1053	0.693147180559945\\
13.2105	0.693147180559945\\
13.3158	0.693147180559945\\
13.4211	0.693147180559945\\
13.5263	0.693147180559945\\
13.6316	0.693147180559945\\
13.7368421052632	0.693147180559945\\
13.8421052631579	0.693147180559945\\
13.9473684210526	0.693147180559945\\
14.0526315789474	0.693147180559945\\
14.1578947368421	0.693147180559945\\
14.2631578947368	0.693147180559945\\
14.3684210526316	0.693147180559945\\
14.4736842105263	0.693147180559945\\
14.5789473684211	0.693147180559945\\
14.6842105263158	0.693147180559945\\
14.7894736842105	0.693147180559945\\
14.8947368421053	0.693147180559945\\
15	0.693147180559945\\
15.5	0.693147180559945\\
16	0.693147180559945\\
16.5	0.693147180559945\\
17	0.693147180559945\\
17.5	0.693147180559945\\
18	0.693147180559945\\
18.1	0.693147180559945\\
18.12	0.693147180559945\\
18.13	0.693147180559945\\
18.135	0.693147180559945\\
18.136	0.693147180559945\\
};
\addlegendentry{$\log(2)$}

\addplot [color=red,dashed,thick]
  table[row sep=crcr]{%
0.377777777777778	1.09861228866811\\
0.755555555555556	1.09861228866811\\
1.13333333333333	1.09861228866811\\
1.51111111111111	1.09861228866811\\
1.88888888888889	1.09861228866811\\
2.26666666666667	1.09861228866811\\
2.64444444444444	1.09861228866811\\
3	1.09861228866811\\
3.05263157894737	1.09861228866811\\
3.10526315789474	1.09861228866811\\
3.15789473684211	1.09861228866811\\
3.21052631578947	1.09861228866811\\
3.26315789473684	1.09861228866811\\
3.31578947368421	1.09861228866811\\
3.36842105263158	1.09861228866811\\
3.42105263157895	1.09861228866811\\
3.47368421052632	1.09861228866811\\
3.52631578947368	1.09861228866811\\
3.57894736842105	1.09861228866811\\
3.63157894736842	1.09861228866811\\
3.68421052631579	1.09861228866811\\
3.73684210526316	1.09861228866811\\
3.78947368421053	1.09861228866811\\
3.84210526315789	1.09861228866811\\
3.89473684210526	1.09861228866811\\
3.94736842105263	1.09861228866811\\
4	1.09861228866811\\
4.1	1.09861228866811\\
4.14871794871795	1.09861228866811\\
4.1974358974359	1.09861228866811\\
4.24615384615385	1.09861228866811\\
4.29487179487179	1.09861228866811\\
4.34358974358974	1.09861228866811\\
4.39230769230769	1.09861228866811\\
4.44102564102564	1.09861228866811\\
4.48974358974359	1.09861228866811\\
4.53846153846154	1.09861228866811\\
4.58717948717949	1.09861228866811\\
4.63589743589744	1.09861228866811\\
4.68461538461538	1.09861228866811\\
4.73333333333333	1.09861228866811\\
4.78205128205128	1.09861228866811\\
4.83076923076923	1.09861228866811\\
4.87948717948718	1.09861228866811\\
4.92820512820513	1.09861228866811\\
4.97692307692308	1.09861228866811\\
5.02564102564103	1.09861228866811\\
5.07435897435897	1.09861228866811\\
5.12307692307692	1.09861228866811\\
5.17179487179487	1.09861228866811\\
5.22051282051282	1.09861228866811\\
5.26923076923077	1.09861228866811\\
5.31794871794872	1.09861228866811\\
5.36666666666667	1.09861228866811\\
5.41538461538462	1.09861228866811\\
5.46410256410256	1.09861228866811\\
5.51282051282051	1.09861228866811\\
5.56153846153846	1.09861228866811\\
5.61025641025641	1.09861228866811\\
5.65897435897436	1.09861228866811\\
5.70769230769231	1.09861228866811\\
5.75641025641026	1.09861228866811\\
5.8051282051282	1.09861228866811\\
5.85384615384615	1.09861228866811\\
5.9025641025641	1.09861228866811\\
5.95128205128205	1.09861228866811\\
6	1.09861228866811\\
6.11557788944724	1.09861228866811\\
6.2713567839196	1.09861228866811\\
6.42713567839196	1.09861228866811\\
6.58291457286432	1.09861228866811\\
6.73869346733668	1.09861228866811\\
6.89447236180905	1.09861228866811\\
7.05025125628141	1.09861228866811\\
7.20603015075377	1.09861228866811\\
7.36180904522613	1.09861228866811\\
7.51758793969849	1.09861228866811\\
7.67336683417085	1.09861228866811\\
7.82914572864322	1.09861228866811\\
7.98492462311558	1.09861228866811\\
8.14070351758794	1.09861228866811\\
8.2964824120603	1.09861228866811\\
8.45226130653266	1.09861228866811\\
8.60804020100502	1.09861228866811\\
8.76381909547739	1.09861228866811\\
8.91959798994975	1.09861228866811\\
9	1.09861228866811\\
9.1045	1.09861228866811\\
9.2091	1.09861228866811\\
9.3136	1.09861228866811\\
9.4182	1.09861228866811\\
9.5227	1.09861228866811\\
9.6273	1.09861228866811\\
9.7318	1.09861228866811\\
9.752	1.09861228866811\\
9.755	1.09861228866811\\
9.76	1.09861228866811\\
9.765	1.09861228866811\\
9.77	1.09861228866811\\
9.79	1.09861228866811\\
9.85	1.09861228866811\\
9.9	1.09861228866811\\
9.92	1.09861228866811\\
9.937	1.09861228866811\\
9.945	1.09861228866811\\
9.95	1.09861228866811\\
9.955	1.09861228866811\\
9.965	1.09861228866811\\
9.99	1.09861228866811\\
10	1.09861228866811\\
10.025	1.09861228866811\\
10.03	1.09861228866811\\
10.0455	1.09861228866811\\
10.15	1.09861228866811\\
10.2545	1.09861228866811\\
10.3591	1.09861228866811\\
10.4636	1.09861228866811\\
10.5682	1.09861228866811\\
10.6727	1.09861228866811\\
10.7773	1.09861228866811\\
10.8818	1.09861228866811\\
10.9864	1.09861228866811\\
11.0909	1.09861228866811\\
11.1955	1.09861228866811\\
11.3	1.09861228866811\\
11.4	1.09861228866811\\
11.5	1.09861228866811\\
11.6	1.09861228866811\\
11.7	1.09861228866811\\
11.8	1.09861228866811\\
11.9	1.09861228866811\\
12	1.09861228866811\\
12.1	1.09861228866811\\
12.2	1.09861228866811\\
12.3	1.09861228866811\\
12.4	1.09861228866811\\
12.5	1.09861228866811\\
12.6	1.09861228866811\\
12.7	1.09861228866811\\
12.8	1.09861228866811\\
12.9	1.09861228866811\\
13	1.09861228866811\\
13.1053	1.09861228866811\\
13.2105	1.09861228866811\\
13.3158	1.09861228866811\\
13.4211	1.09861228866811\\
13.5263	1.09861228866811\\
13.6316	1.09861228866811\\
13.7368421052632	1.09861228866811\\
13.8421052631579	1.09861228866811\\
13.9473684210526	1.09861228866811\\
14.0526315789474	1.09861228866811\\
14.1578947368421	1.09861228866811\\
14.2631578947368	1.09861228866811\\
14.3684210526316	1.09861228866811\\
14.4736842105263	1.09861228866811\\
14.5789473684211	1.09861228866811\\
14.6842105263158	1.09861228866811\\
14.7894736842105	1.09861228866811\\
14.8947368421053	1.09861228866811\\
15	1.09861228866811\\
15.5	1.09861228866811\\
16	1.09861228866811\\
16.5	1.09861228866811\\
17	1.09861228866811\\
17.5	1.09861228866811\\
18	1.09861228866811\\
18.1	1.09861228866811\\
18.12	1.09861228866811\\
18.13	1.09861228866811\\
18.135	1.09861228866811\\
18.136	1.09861228866811\\
};
\addlegendentry{$\log(3)$}

\addplot [color=red,dash dot,thick]
  table[row sep=crcr]{%
0.377777777777778	1.38629436111989\\
0.755555555555556	1.38629436111989\\
1.13333333333333	1.38629436111989\\
1.51111111111111	1.38629436111989\\
1.88888888888889	1.38629436111989\\
2.26666666666667	1.38629436111989\\
2.64444444444444	1.38629436111989\\
3	1.38629436111989\\
3.05263157894737	1.38629436111989\\
3.10526315789474	1.38629436111989\\
3.15789473684211	1.38629436111989\\
3.21052631578947	1.38629436111989\\
3.26315789473684	1.38629436111989\\
3.31578947368421	1.38629436111989\\
3.36842105263158	1.38629436111989\\
3.42105263157895	1.38629436111989\\
3.47368421052632	1.38629436111989\\
3.52631578947368	1.38629436111989\\
3.57894736842105	1.38629436111989\\
3.63157894736842	1.38629436111989\\
3.68421052631579	1.38629436111989\\
3.73684210526316	1.38629436111989\\
3.78947368421053	1.38629436111989\\
3.84210526315789	1.38629436111989\\
3.89473684210526	1.38629436111989\\
3.94736842105263	1.38629436111989\\
4	1.38629436111989\\
4.1	1.38629436111989\\
4.14871794871795	1.38629436111989\\
4.1974358974359	1.38629436111989\\
4.24615384615385	1.38629436111989\\
4.29487179487179	1.38629436111989\\
4.34358974358974	1.38629436111989\\
4.39230769230769	1.38629436111989\\
4.44102564102564	1.38629436111989\\
4.48974358974359	1.38629436111989\\
4.53846153846154	1.38629436111989\\
4.58717948717949	1.38629436111989\\
4.63589743589744	1.38629436111989\\
4.68461538461538	1.38629436111989\\
4.73333333333333	1.38629436111989\\
4.78205128205128	1.38629436111989\\
4.83076923076923	1.38629436111989\\
4.87948717948718	1.38629436111989\\
4.92820512820513	1.38629436111989\\
4.97692307692308	1.38629436111989\\
5.02564102564103	1.38629436111989\\
5.07435897435897	1.38629436111989\\
5.12307692307692	1.38629436111989\\
5.17179487179487	1.38629436111989\\
5.22051282051282	1.38629436111989\\
5.26923076923077	1.38629436111989\\
5.31794871794872	1.38629436111989\\
5.36666666666667	1.38629436111989\\
5.41538461538462	1.38629436111989\\
5.46410256410256	1.38629436111989\\
5.51282051282051	1.38629436111989\\
5.56153846153846	1.38629436111989\\
5.61025641025641	1.38629436111989\\
5.65897435897436	1.38629436111989\\
5.70769230769231	1.38629436111989\\
5.75641025641026	1.38629436111989\\
5.8051282051282	1.38629436111989\\
5.85384615384615	1.38629436111989\\
5.9025641025641	1.38629436111989\\
5.95128205128205	1.38629436111989\\
6	1.38629436111989\\
6.11557788944724	1.38629436111989\\
6.2713567839196	1.38629436111989\\
6.42713567839196	1.38629436111989\\
6.58291457286432	1.38629436111989\\
6.73869346733668	1.38629436111989\\
6.89447236180905	1.38629436111989\\
7.05025125628141	1.38629436111989\\
7.20603015075377	1.38629436111989\\
7.36180904522613	1.38629436111989\\
7.51758793969849	1.38629436111989\\
7.67336683417085	1.38629436111989\\
7.82914572864322	1.38629436111989\\
7.98492462311558	1.38629436111989\\
8.14070351758794	1.38629436111989\\
8.2964824120603	1.38629436111989\\
8.45226130653266	1.38629436111989\\
8.60804020100502	1.38629436111989\\
8.76381909547739	1.38629436111989\\
8.91959798994975	1.38629436111989\\
9	1.38629436111989\\
9.1045	1.38629436111989\\
9.2091	1.38629436111989\\
9.3136	1.38629436111989\\
9.4182	1.38629436111989\\
9.5227	1.38629436111989\\
9.6273	1.38629436111989\\
9.7318	1.38629436111989\\
9.752	1.38629436111989\\
9.755	1.38629436111989\\
9.76	1.38629436111989\\
9.765	1.38629436111989\\
9.77	1.38629436111989\\
9.79	1.38629436111989\\
9.85	1.38629436111989\\
9.9	1.38629436111989\\
9.92	1.38629436111989\\
9.937	1.38629436111989\\
9.945	1.38629436111989\\
9.95	1.38629436111989\\
9.955	1.38629436111989\\
9.965	1.38629436111989\\
9.99	1.38629436111989\\
10	1.38629436111989\\
10.025	1.38629436111989\\
10.03	1.38629436111989\\
10.0455	1.38629436111989\\
10.15	1.38629436111989\\
10.2545	1.38629436111989\\
10.3591	1.38629436111989\\
10.4636	1.38629436111989\\
10.5682	1.38629436111989\\
10.6727	1.38629436111989\\
10.7773	1.38629436111989\\
10.8818	1.38629436111989\\
10.9864	1.38629436111989\\
11.0909	1.38629436111989\\
11.1955	1.38629436111989\\
11.3	1.38629436111989\\
11.4	1.38629436111989\\
11.5	1.38629436111989\\
11.6	1.38629436111989\\
11.7	1.38629436111989\\
11.8	1.38629436111989\\
11.9	1.38629436111989\\
12	1.38629436111989\\
12.1	1.38629436111989\\
12.2	1.38629436111989\\
12.3	1.38629436111989\\
12.4	1.38629436111989\\
12.5	1.38629436111989\\
12.6	1.38629436111989\\
12.7	1.38629436111989\\
12.8	1.38629436111989\\
12.9	1.38629436111989\\
13	1.38629436111989\\
13.1053	1.38629436111989\\
13.2105	1.38629436111989\\
13.3158	1.38629436111989\\
13.4211	1.38629436111989\\
13.5263	1.38629436111989\\
13.6316	1.38629436111989\\
13.7368421052632	1.38629436111989\\
13.8421052631579	1.38629436111989\\
13.9473684210526	1.38629436111989\\
14.0526315789474	1.38629436111989\\
14.1578947368421	1.38629436111989\\
14.2631578947368	1.38629436111989\\
14.3684210526316	1.38629436111989\\
14.4736842105263	1.38629436111989\\
14.5789473684211	1.38629436111989\\
14.6842105263158	1.38629436111989\\
14.7894736842105	1.38629436111989\\
14.8947368421053	1.38629436111989\\
15	1.38629436111989\\
15.5	1.38629436111989\\
16	1.38629436111989\\
16.5	1.38629436111989\\
17	1.38629436111989\\
17.5	1.38629436111989\\
18	1.38629436111989\\
18.1	1.38629436111989\\
18.12	1.38629436111989\\
18.13	1.38629436111989\\
18.135	1.38629436111989\\
18.136	1.38629436111989\\
};
\addlegendentry{$\log(4)$}

\end{axis}


\end{tikzpicture}%

==> Oscillaton_Thm_Poisson_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={$y$},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot[ycomb, color=red, mark=o, mark options={solid, red}] table[row sep=crcr] {%
0	0\\
1	1.105341068072\\
2	1.33074857582821\\
3	0.663122658240795\\
4	-0.0430415378907821\\
5	0.0689908389009757\\
6	0.992708874098054\\
7	1.85873427788249\\
8	1.80104164646985\\
9	0.822983865893657\\
10	-0.202902745543642\\
11	-0.40130223174067\\
12	0.239315664287558\\
13	0.866025403784438\\
14	0.626709739496882\\
15	-0.464723172043766\\
16	-1.52914806202523\\
17	-1.6890092696781\\
18	-0.935016242685415\\
19	-0.126683470313616\\
20	-0.126683470313614\\
21	-0.935016242685414\\
22	-1.68900926967809\\
23	-1.52914806202524\\
24	-0.46472317204377\\
25	0.626709739496879\\
26	0.86602540378444\\
27	0.239315664287562\\
28	-0.40130223174067\\
29	-0.202902745543646\\
30	0.822983865893651\\
31	1.80104164646985\\
32	1.85873427788249\\
33	0.992708874098059\\
34	0.0689908389009792\\
35	-0.0430415378907851\\
36	0.663122658240794\\
37	1.33074857582821\\
38	1.105341068072\\
39	5.51214855743627e-15\\
40	-1.10534106807199\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
40	0\\
};
\addlegendentry{$\xi(y)$}

\end{axis}


\end{tikzpicture}%

==> Oscillaton_Thm_Poisson_output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel={$x$},
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, forget plot,thick]
  table[row sep=crcr]{%
0	0\\
0.00666777796299383	0.00735060764063726\\
0.0133355559259877	0.0146620911978563\\
0.0200033338889815	0.0219344493463845\\
0.0266711118519753	0.0291676824530506\\
0.0333388898149692	0.0363617925653813\\
0.040006667777963	0.0435167834001993\\
0.0466744457409568	0.0506326603322236\\
0.0533422237039507	0.0577094303826714\\
0.0600100016669445	0.0647471022078642\\
0.0666777796299383	0.071745686087836\\
0.0733455575929322	0.078705193914947\\
0.080013335555926	0.0856256391825003\\
0.0866811135189198	0.0925070369733641\\
0.0933488914819137	0.0993494039485996\\
0.100016669444907	0.106152758336094\\
0.106684447407901	0.1129171199192\\
0.113352225370895	0.119642510025383\\
0.120020003333889	0.126328951514874\\
0.126687781296883	0.132976468769332\\
0.133355559259877	0.139585087680511\\
0.14002333722287	0.146154835638941\\
0.146691115185864	0.152685741522614\\
0.153358893148858	0.159177835685679\\
0.160026671111852	0.165631149947149\\
0.166694449074846	0.172045717579621\\
0.17336222703784	0.178421573298\\
0.180030005000833	0.184758753248236\\
0.186697782963827	0.191057294996079\\
0.193365560926821	0.197317237515841\\
0.200033338889815	0.203538621179164\\
0.206701116852809	0.209721487743818\\
0.213368894815803	0.215865880342494\\
0.220036672778796	0.221971843471621\\
0.22670445074179	0.228039422980196\\
0.233372228704784	0.234068666058626\\
0.240040006667778	0.240059621227588\\
0.246707784630772	0.246012338326897\\
0.253375562593766	0.251926868504404\\
0.260043340556759	0.257803264204894\\
0.266711118519753	0.263641579159009\\
0.273378896482747	0.269441868372189\\
0.280046674445741	0.275204188113625\\
0.286714452408735	0.280928595905235\\
0.293382230371729	0.286615150510653\\
0.300050008334722	0.29226391192424\\
0.306717786297716	0.29787494136011\\
0.31338556426071	0.303448301241182\\
0.320053342223704	0.308984055188241\\
0.326721120186698	0.314482268009029\\
0.333388898149692	0.31994300568735\\
0.340056676112685	0.325366335372198\\
0.346724454075679	0.330752325366904\\
0.353392232038673	0.336101045118305\\
0.360060010001667	0.341412565205935\\
0.366727787964661	0.34668695733124\\
0.373395565927655	0.351924294306807\\
0.380063343890648	0.357124650045629\\
0.386731121853642	0.362288099550377\\
0.393398899816636	0.367414718902708\\
0.40006667777963	0.372504585252592\\
0.406734455742624	0.377557776807659\\
0.413402233705618	0.382574372822577\\
0.420070011668611	0.387554453588449\\
0.426737789631605	0.392498100422238\\
0.433405567594599	0.397405395656214\\
0.440073345557593	0.40227642262743\\
0.446741123520587	0.407111265667221\\
0.453408901483581	0.411910010090728\\
0.460076679446574	0.416672742186454\\
0.466744457409568	0.421399549205837\\
0.473412235372562	0.42609051935286\\
0.480080013335556	0.430745741773679\\
0.48674779129855	0.435365306546287\\
0.493415569261544	0.439949304670196\\
0.500083347224537	0.444497828056158\\
0.506751125187531	0.449010969515903\\
0.513418903150525	0.453488822751915\\
0.520086681113519	0.457931482347229\\
0.526754459076513	0.462339043755263\\
0.533422237039507	0.466711603289673\\
0.5400900150025	0.471049258114248\\
0.546757792965494	0.475352106232819\\
0.553425570928488	0.479620246479215\\
0.560093348891482	0.483853778507235\\
0.566761126854476	0.488052802780661\\
0.57342890481747	0.492217420563293\\
0.580096682780463	0.496347733909023\\
0.586764460743457	0.500443845651935\\
0.593432238706451	0.504505859396437\\
0.600100016669445	0.508533879507427\\
0.606767794632439	0.512528011100489\\
0.613435572595433	0.516488360032118\\
0.620103350558426	0.520415032889987\\
0.62677112852142	0.524308136983237\\
0.633438906484414	0.5281677803328\\
0.640106684447408	0.531994071661765\\
0.646774462410402	0.535787120385764\\
0.653442240373396	0.5395470366034\\
0.660110018336389	0.543273931086706\\
0.666777796299383	0.546967915271638\\
0.673445574262377	0.550629101248602\\
0.680113352225371	0.554257601753015\\
0.686781130188365	0.557853530155898\\
0.693448908151359	0.561417000454511\\
0.700116686114352	0.564948127263012\\
0.706784464077346	0.568447025803161\\
0.71345224204034	0.571913811895053\\
0.720120020003334	0.575348601947886\\
0.726787797966328	0.57875151295077\\
0.733455575929322	0.582122662463566\\
0.740123353892315	0.585462168607763\\
0.746791131855309	0.588770150057391\\
0.753458909818303	0.59204672602997\\
0.760126687781297	0.595292016277494\\
0.766794465744291	0.598506141077454\\
0.773462243707285	0.601689221223895\\
0.780130021670278	0.604841378018515\\
0.786797799633272	0.607962733261788\\
0.793465577596266	0.611053409244143\\
0.80013335555926	0.614113528737165\\
0.806801133522254	0.617143214984836\\
0.813468911485248	0.620142591694821\\
0.820136689448241	0.623111783029785\\
0.826804467411235	0.626050913598747\\
0.833472245374229	0.628960108448476\\
0.840140023337223	0.631839493054925\\
0.846807801300217	0.634689193314696\\
0.85347557926321	0.637509335536554\\
0.860143357226204	0.640300046432971\\
0.866811135189198	0.643061453111712\\
0.873478913152192	0.64579368306746\\
0.880146691115186	0.648496864173477\\
0.88681446907818	0.651171124673307\\
0.893482247041174	0.653816593172516\\
0.900150025004167	0.656433398630473\\
0.906817802967161	0.659021670352167\\
0.913485580930155	0.661581537980065\\
0.920153358893149	0.664113131486013\\
0.926821136856143	0.666616581163167\\
0.933488914819137	0.669092017617976\\
0.94015669278213	0.671539571762194\\
0.946824470745124	0.673959374804935\\
0.953492248708118	0.676351558244774\\
0.960160026671112	0.678716253861877\\
0.966827804634106	0.681053593710179\\
0.9734955825971	0.683363710109604\\
0.980163360560093	0.685646735638313\\
0.986831138523087	0.687902803125003\\
0.993498916486081	0.690132045641248\\
1.00016669444907	0.692334596493872\\
1.00683447241207	0.694510589217364\\
1.01350225037506	0.696660157566343\\
1.02017002833806	0.698783435508048\\
1.02683780630105	0.700880557214885\\
1.03350558426404	0.702951657057\\
1.04017336222704	0.704996869594905\\
1.04684114019003	0.707016329572137\\
1.05350891815303	0.709010171907958\\
1.06017669611602	0.710978531690105\\
1.06684447407901	0.712921544167568\\
1.07351225204201	0.714839344743415\\
1.080180030005	0.716732068967665\\
1.08684780796799	0.718599852530189\\
1.09351558593099	0.720442831253658\\
1.10018336389398	0.722261141086542\\
1.10685114185698	0.724054918096129\\
1.11351891981997	0.725824298461605\\
1.12018669778296	0.727569418467166\\
1.12685447574596	0.729290414495172\\
1.13352225370895	0.730987423019346\\
1.14019003167195	0.732660580598006\\
1.14685780963494	0.734310023867351\\
1.15352558759793	0.735935889534777\\
1.16019336556093	0.737538314372242\\
1.16686114352392	0.739117435209665\\
1.17352892148691	0.740673388928377\\
1.18019669944991	0.742206312454605\\
1.1868644774129	0.743716342752997\\
1.1935322553759	0.745203616820197\\
1.20020003333889	0.746668271678451\\
1.20686781130188	0.748110444369264\\
1.21353558926488	0.749530271947092\\
1.22020336722787	0.750927891473078\\
1.22687114519087	0.752303440008831\\
1.23353892315386	0.753657054610239\\
1.24020670111685	0.75498887232134\\
1.24687447907985	0.756299030168215\\
1.25354225704284	0.757587665152934\\
1.26021003500583	0.758854914247543\\
1.26687781296883	0.76010091438809\\
1.27354559093182	0.761325802468691\\
1.28021336889482	0.762529715335643\\
1.28688114685781	0.763712789781572\\
1.2935489248208	0.76487516253963\\
1.3002167027838	0.766016970277723\\
1.30688448074679	0.767138349592791\\
1.31355225870978	0.768239437005126\\
1.32022003667278	0.769320368952726\\
1.32688781463577	0.770381281785697\\
1.33355559259877	0.771422311760695\\
1.34022337056176	0.772443595035409\\
1.34689114852475	0.77344526766308\\
1.35355892648775	0.774427465587072\\
1.36022670445074	0.775390324635473\\
1.36689448241374	0.776333980515748\\
1.37356226037673	0.777258568809421\\
1.38023003833972	0.778164224966808\\
1.38689781630272	0.77905108430179\\
1.39356559426571	0.779919281986621\\
1.4002333722287	0.780768953046781\\
1.4069011501917	0.781600232355871\\
1.41356892815469	0.782413254630548\\
1.42023670611769	0.783208154425499\\
1.42690448408068	0.783985066128457\\
1.43357226204367	0.784744123955259\\
1.44024004000667	0.785485461944945\\
1.44690781796966	0.786209213954892\\
1.45357559593266	0.786915513655997\\
1.46024337389565	0.787604494527893\\
1.46691115185864	0.788276289854215\\
1.47357892982164	0.788931032717892\\
1.48024670778463	0.789568855996492\\
1.48691448574762	0.790189892357605\\
1.49358226371062	0.790794274254263\\
1.50025004167361	0.791382133920395\\
1.50691781963661	0.79195360336634\\
1.5135855975996	0.792508814374379\\
1.52025337556259	0.79304789849432\\
1.52692115352559	0.793570987039121\\
1.53358893148858	0.794078211080548\\
1.54025670945158	0.794569701444879\\
1.54692448741457	0.795045588708641\\
1.55359226537756	0.795506003194395\\
1.56026004334056	0.795951074966553\\
1.56692782130355	0.796380933827236\\
1.57359559926654	0.796795709312176\\
1.58026337722954	0.79719553068665\\
1.58693115519253	0.797580526941463\\
1.59359893315553	0.797950826788957\\
1.60026671111852	0.798306558659071\\
1.60693448908151	0.798647850695437\\
1.61360226704451	0.798974830751507\\
1.6202700450075	0.799287626386731\\
1.6269378229705	0.799586364862763\\
1.63360560093349	0.799871173139714\\
1.64027337889648	0.800142177872439\\
1.64694115685948	0.800399505406861\\
1.65360893482247	0.800643281776339\\
1.66027671278546	0.800873632698067\\
1.66694449074846	0.801090683569519\\
1.67361226871145	0.801294559464924\\
1.68028004667445	0.801485385131787\\
1.68694782463744	0.801663284987444\\
1.69361560260043	0.801828383115648\\
1.70028338056343	0.801980803263208\\
1.70695115852642	0.802120668836651\\
1.71361893648941	0.80224810289893\\
1.72028671445241	0.802363228166166\\
1.7269544924154	0.802466167004428\\
1.7336222703784	0.802557041426551\\
1.74029004834139	0.802635973088987\\
1.74695782630438	0.802703083288701\\
1.75362560426738	0.802758492960095\\
1.76029338223037	0.802802322671974\\
1.76696116019337	0.802834692624548\\
1.77362893815636	0.802855722646466\\
1.78029671611935	0.802865532191899\\
1.78696449408235	0.802864240337638\\
1.79363227204534	0.802851965780253\\
1.80030005000833	0.802828826833266\\
1.80696782797133	0.802794941424374\\
1.81363560593432	0.802750427092705\\
1.82030338389732	0.802695400986104\\
1.82697116186031	0.802629979858462\\
1.8336389398233	0.802554280067073\\
1.8403067177863	0.802468417570037\\
1.84697449574929	0.802372507923686\\
1.85364227371229	0.802266666280056\\
1.86031005167528	0.802151007384381\\
1.86697782963827	0.80202564557264\\
1.87364560760127	0.801890694769119\\
1.88031338556426	0.801746268484023\\
1.88698116352725	0.801592479811115\\
1.89364894149025	0.801429441425391\\
1.90031671945324	0.801257265580789\\
1.90698449741624	0.801076064107932\\
1.91365227537923	0.800885948411907\\
1.92032005334222	0.800687029470073\\
1.92698783130522	0.800479417829911\\
1.93365560926821	0.800263223606897\\
1.94032338723121	0.800038556482418\\
1.9469911651942	0.799805525701716\\
1.95365894315719	0.799564240071868\\
1.96032672112019	0.799314807959794\\
1.96699449908318	0.799057337290306\\
1.97366227704617	0.798791935544185\\
1.98033005500917	0.798518709756286\\
1.98699783297216	0.79823776651369\\
1.99366561093516	0.79794921195387\\
2.00033338889815	0.797653151762905\\
2.00700116686114	0.797349691173716\\
2.01366894482414	0.797038934964339\\
2.02033672278713	0.796720987456231\\
2.02700450075013	0.796395952512598\\
2.03367227871312	0.796063933536773\\
2.04034005667611	0.795725033470602\\
2.04700783463911	0.795379354792886\\
2.0536756126021	0.795026999517832\\
2.06034339056509	0.794668069193551\\
2.06701116852809	0.794302664900576\\
2.07367894649108	0.793930887250425\\
2.08034672445408	0.793552836384172\\
2.08701450241707	0.793168611971073\\
2.09368228038006	0.792778313207207\\
2.10035005834306	0.792382038814152\\
2.10701783630605	0.791979887037688\\
2.11368561426904	0.791571955646537\\
2.12035339223204	0.791158341931123\\
2.12702117019503	0.790739142702374\\
2.13368894815803	0.790314454290539\\
2.14035672612102	0.789884372544045\\
2.14702450408401	0.789448992828381\\
2.15369228204701	0.789008410025009\\
2.16036006001	0.788562718530305\\
2.167027837973	0.788112012254527\\
2.17369561593599	0.787656384620816\\
2.18036339389898	0.787195928564223\\
2.18703117186198	0.786730736530762\\
2.19369894982497	0.786260900476493\\
2.20036672778796	0.785786511866639\\
2.20703450575096	0.785307661674716\\
2.21370228371395	0.784824440381711\\
2.22037006167695	0.784336937975267\\
2.22703783963994	0.78384524394891\\
2.23370561760293	0.7833494473013\\
2.24037339556593	0.782849636535502\\
2.24704117352892	0.782345899658297\\
2.25370895149192	0.781838324179506\\
2.26037672945491	0.781326997111351\\
2.2670445074179	0.780812004967837\\
2.2737122853809	0.780293433764163\\
2.28038006334389	0.77977136901616\\
2.28704784130688	0.779245895739751\\
2.29371561926988	0.77871709845044\\
2.30038339723287	0.778185061162829\\
2.30705117519587	0.777649867390156\\
2.31371895315886	0.777111600143859\\
2.32038673112185	0.776570341933172\\
2.32705450908485	0.776026174764736\\
2.33372228704784	0.775479180142243\\
2.34039006501084	0.774929439066101\\
2.34705784297383	0.774377032033127\\
2.35372562093682	0.77382203903626\\
2.36039339889982	0.773264539564304\\
2.36706117686281	0.772704612601689\\
2.3737289548258	0.772142336628262\\
2.3803967327888	0.771577789619098\\
2.38706451075179	0.771011049044338\\
2.39373228871479	0.770442191869049\\
2.40040006667778	0.769871294553105\\
2.40706784464077	0.769298433051099\\
2.41373562260377	0.768723682812267\\
2.42040340056676	0.768147118780447\\
2.42707117852976	0.767568815394054\\
2.43373895649275	0.766988846586078\\
2.44040673445574	0.766407285784105\\
2.44707451241874	0.765824205910365\\
2.45374229038173	0.765239679381795\\
2.46041006834472	0.764653778110132\\
2.46707784630772	0.764066573502017\\
2.47374562427071	0.763478136459137\\
2.48041340223371	0.762888537378372\\
2.4870811801967	0.762297846151976\\
2.49374895815969	0.76170613216777\\
2.50041673612269	0.761113464309367\\
2.50708451408568	0.760519910956407\\
2.51375229204867	0.75992553998482\\
2.52042007001167	0.759330418767107\\
2.52708784797466	0.758734614172645\\
2.53375562593766	0.758138192568008\\
2.54042340390065	0.757541219817308\\
2.54709118186364	0.756943761282566\\
2.55375895982664	0.756345881824088\\
2.56042673778963	0.755747645800874\\
2.56709451575263	0.75514911707104\\
2.57376229371562	0.754550358992258\\
2.58043007167861	0.753951434422225\\
2.58709784964161	0.75335240571914\\
2.5937656276046	0.752753334742206\\
2.60043340556759	0.75215428285215\\
2.60710118353059	0.751555310911766\\
2.61376896149358	0.750956479286467\\
2.62043673945658	0.750357847844864\\
2.62710451741957	0.749759475959363\\
2.63377229538256	0.749161422506774\\
2.64044007334556	0.748563745868943\\
2.64710785130855	0.747966503933406\\
2.65377562927155	0.747369754094051\\
2.66044340723454	0.746773553251803\\
2.66711118519753	0.746177957815328\\
2.67377896316053	0.745583023701754\\
2.68044674112352	0.744988806337405\\
2.68711451908651	0.744395360658556\\
2.69378229704951	0.743802741112204\\
2.7004500750125	0.743211001656857\\
2.7071178529755	0.742620195763339\\
2.71378563093849	0.742030376415607\\
2.72045340890148	0.741441596111592\\
2.72712118686448	0.740853906864054\\
2.73378896482747	0.740267360201444\\
2.74045674279047	0.739682007168801\\
2.74712452075346	0.739097898328643\\
2.75379229871645	0.738515083761891\\
2.76046007667945	0.737933613068797\\
2.76712785464244	0.737353535369894\\
2.77379563260543	0.736774899306961\\
2.78046341056843	0.736197753043996\\
2.78713118853142	0.735622144268216\\
2.79379896649442	0.735048120191058\\
2.80046674445741	0.734475727549206\\
2.8071345224204	0.733905012605625\\
2.8138023003834	0.733336021150616\\
2.82047007834639	0.732768798502878\\
2.82713785630938	0.732203389510591\\
2.83380563427238	0.731639838552506\\
2.84047341223537	0.731078189539054\\
2.84714119019837	0.730518485913469\\
2.85380896816136	0.729960770652919\\
2.86047674612435	0.729405086269656\\
2.86714452408735	0.728851474812176\\
2.87381230205034	0.728299977866395\\
2.88048008001334	0.727750636556832\\
2.88714785797633	0.727203491547817\\
2.89381563593932	0.726658583044693\\
2.90048341390232	0.72611595079505\\
2.90715119186531	0.725575634089958\\
2.9138189698283	0.725037671765217\\
2.9204867477913	0.724502102202622\\
2.92715452575429	0.723968963331234\\
2.93382230371729	0.723438292628664\\
2.94049008168028	0.722910127122377\\
2.94715785964327	0.722384503390993\\
2.95382563760627	0.721861457565614\\
2.96049341556926	0.721341025331153\\
2.96716119353226	0.720823241927677\\
2.97382897149525	0.720308142151762\\
2.98049674945824	0.719795760357854\\
2.98716452742124	0.719286130459651\\
2.99383230538423	0.718779285931486\\
3.00050008334722	0.718275259809722\\
3.00716786131022	0.717774084694163\\
3.01383563927321	0.71727579274947\\
3.02050341723621	0.716780415706585\\
3.0271711951992	0.716287984864175\\
3.03383897316219	0.715798531090076\\
3.04050675112519	0.715312084822748\\
3.04717452908818	0.714828676072748\\
3.05384230705118	0.714348334424198\\
3.06051008501417	0.713871089036277\\
3.06717786297716	0.713396968644714\\
3.07384564094016	0.71292600156329\\
3.08051341890315	0.712458215685353\\
3.08718119686614	0.711993638485339\\
3.09384897482914	0.711532297020301\\
3.10051675279213	0.711074217931452\\
3.10718453075513	0.710619427445704\\
3.11385230871812	0.710167951377236\\
3.12052008668111	0.709719815129044\\
3.12718786464411	0.709275043694525\\
3.1338556426071	0.70883366165905\\
3.1405234205701	0.708395693201553\\
3.14719119853309	0.707961162096128\\
3.15385897649608	0.707530091713632\\
3.16052675445908	0.707102505023291\\
3.16719453242207	0.706678424594326\\
3.17386231038506	0.706257872597572\\
3.18053008834806	0.70584087080711\\
3.18719786631105	0.70542744060191\\
3.19386564427405	0.705017602967476\\
3.20053342223704	0.704611378497495\\
3.20720120020003	0.704208787395502\\
3.21386897816303	0.703809849476541\\
3.22053675612602	0.703414584168841\\
3.22720453408901	0.703023010515495\\
3.23387231205201	0.702635147176138\\
3.240540090015	0.702251012428649\\
3.247207867978	0.701870624170837\\
3.25387564594099	0.70149399992215\\
3.26054342390398	0.701121156825382\\
3.26721120186698	0.700752111648386\\
3.27387897982997	0.700386880785793\\
3.28054675779297	0.70002548026074\\
3.28721453575596	0.699667925726594\\
3.29388231371895	0.699314232468693\\
3.30055009168195	0.698964415406084\\
3.30721786964494	0.698618489093267\\
3.31388564760793	0.698276467721944\\
3.32055342557093	0.69793836512278\\
3.32722120353392	0.697604194767152\\
3.33388898149692	0.697273969768923\\
3.34055675945991	0.696947702886201\\
3.3472245374229	0.696625406523118\\
3.3538923153859	0.696307092731603\\
3.36056009334889	0.695992773213165\\
3.36722787131189	0.695682459320673\\
3.37389564927488	0.695376162060149\\
3.38056342723787	0.695073892092558\\
3.38723120520087	0.694775659735604\\
3.39389898316386	0.694481474965529\\
3.40056676112685	0.694191347418914\\
3.40723453908985	0.69390528639449\\
3.41390231705284	0.69362330085494\\
3.42057009501584	0.693345399428718\\
3.42723787297883	0.69307159041186\\
3.43390565094182	0.692801881769804\\
3.44057342890482	0.692536281139211\\
3.44724120686781	0.692274795829786\\
3.45390898483081	0.692017432826111\\
3.4605767627938	0.691764198789466\\
3.46724454075679	0.691515100059666\\
3.47391231871979	0.691270142656893\\
3.48058009668278	0.691029332283529\\
3.48724787464577	0.690792674325999\\
3.49391565260877	0.690560173856607\\
3.50058343057176	0.690331835635382\\
3.50725120853476	0.690107664111916\\
3.51391898649775	0.689887663427216\\
3.52058676446074	0.689671837415548\\
3.52725454242374	0.689460189606284\\
3.53392232038673	0.689252723225756\\
3.54059009834973	0.689049441199107\\
3.54725787631272	0.688850346152141\\
3.55392565427571	0.688655440413181\\
3.56059343223871	0.68846472601492\\
3.5672612102017	0.688278204696284\\
3.57392898816469	0.688095877904281\\
3.58059676612769	0.687917746795867\\
3.58726454409068	0.687743812239797\\
3.59393232205368	0.687574074818492\\
3.60060010001667	0.687408534829894\\
3.60726787797966	0.687247192289327\\
3.61393565594266	0.687090046931363\\
3.62060343390565	0.686937098211675\\
3.62727121186864	0.686788345308908\\
3.63393898983164	0.68664378712653\\
3.64060676779463	0.686503422294705\\
3.64727454575763	0.686367249172146\\
3.65394232372062	0.686235265847982\\
3.66061010168361	0.686107470143615\\
3.66727787964661	0.685983859614588\\
3.6739456576096	0.685864431552437\\
3.6806134355726	0.68574918298656\\
3.68728121353559	0.685638110686072\\
3.69394899149858	0.685531211161663\\
3.70061676946158	0.685428480667464\\
3.70728454742457	0.685329915202897\\
3.71395232538756	0.685235510514537\\
3.72062010335056	0.685145262097967\\
3.72728788131355	0.685059165199633\\
3.73395565927655	0.684977214818698\\
3.74062343723954	0.684899405708897\\
3.74729121520253	0.684825732380386\\
3.75395899316553	0.684756189101599\\
3.76062677112852	0.684690769901088\\
3.76729454909152	0.684629468569379\\
3.77396232705451	0.684572278660813\\
3.7806301050175	0.684519193495397\\
3.7872978829805	0.684470206160642\\
3.79396566094349	0.684425309513405\\
3.80063343890648	0.684384496181733\\
3.80730121686948	0.684347758566697\\
3.81396899483247	0.684315088844229\\
3.82063677279547	0.684286478966958\\
3.82730455075846	0.684261920666041\\
3.83397232872145	0.68424140545299\\
3.84064010668445	0.684224924621505\\
3.84730788464744	0.684212469249297\\
3.85397566261044	0.68420403019991\\
3.86064344057343	0.684199598124544\\
3.86731121853642	0.684199163463873\\
3.87397899649942	0.68420271644986\\
3.88064677446241	0.68421024710757\\
3.8873145524254	0.684221745256983\\
3.8939823303884	0.6842372005148\\
3.90065010835139	0.68425660229625\\
3.90731788631439	0.684279939816888\\
3.91398566427738	0.684307202094402\\
3.92065344224037	0.684338377950403\\
3.92732122020337	0.684373456012221\\
3.93398899816636	0.684412424714696\\
3.94065677612935	0.684455272301965\\
3.94732455409235	0.684501986829246\\
3.95399233205534	0.684552556164621\\
3.96066011001834	0.684606967990809\\
3.96732788798133	0.684665209806945\\
3.97399566594432	0.684727268930349\\
3.98066344390732	0.684793132498293\\
3.98733122187031	0.684862787469768\\
3.99399899983331	0.684936220627238\\
4.0006667777963	0.685013418578403\\
4.00733455575929	0.685094367757951\\
4.01400233372229	0.685179054429305\\
4.02067011168528	0.685267464686368\\
4.02733788964827	0.68535958445527\\
4.03400566761127	0.685455399496098\\
4.04067344557426	0.685554895404637\\
4.04734122353726	0.685658057614097\\
4.05400900150025	0.685764871396836\\
4.06067677946324	0.685875321866087\\
4.06734455742624	0.685989393977672\\
4.07401233538923	0.686107072531717\\
4.08068011335223	0.686228342174359\\
4.08734789131522	0.686353187399453\\
4.09401566927821	0.686481592550274\\
4.10068344724121	0.686613541821207\\
4.1073512252042	0.686749019259446\\
4.11401900316719	0.686888008766677\\
4.12068678113019	0.687030494100761\\
4.12735455909318	0.687176458877412\\
4.13402233705618	0.687325886571874\\
4.14069011501917	0.687478760520584\\
4.14735789298216	0.687635063922842\\
4.15402567094516	0.687794779842466\\
4.16069344890815	0.687957891209449\\
4.16736122687115	0.688124380821609\\
4.17402900483414	0.688294231346233\\
4.18069678279713	0.688467425321715\\
4.18736456076013	0.688643945159197\\
4.19403233872312	0.688823773144194\\
4.20070011668611	0.689006891438221\\
4.20736789464911	0.689193282080412\\
4.2140356726121	0.689382926989137\\
4.2207034505751	0.689575807963609\\
4.22737122853809	0.689771906685494\\
4.23403900650108	0.6899712047205\\
4.24070678446408	0.690173683519985\\
4.24737456242707	0.690379324422535\\
4.25404234039006	0.690588108655551\\
4.26071011835306	0.69080001733683\\
4.26737789631605	0.691015031476133\\
4.27404567427905	0.691233131976757\\
4.28071345224204	0.691454299637093\\
4.28738123020503	0.691678515152186\\
4.29404900816803	0.691905759115283\\
4.30071678613102	0.69213601201938\\
4.30738456409402	0.692369254258762\\
4.31405234205701	0.692605466130535\\
4.32072012002	0.69284462783616\\
4.327387897983	0.693086719482968\\
4.33405567594599	0.693331721085683\\
4.34072345390898	0.693579612567931\\
4.34739123187198	0.693830373763749\\
4.35405900983497	0.694083984419079\\
4.36072678779797	0.694340424193265\\
4.36739456576096	0.694599672660546\\
4.37406234372395	0.694861709311528\\
4.38073012168695	0.69512651355467\\
4.38739789964994	0.695394064717749\\
4.39406567761294	0.695664342049327\\
4.40073345557593	0.695937324720208\\
4.40740123353892	0.696212991824892\\
4.41406901150192	0.696491322383021\\
4.42073678946491	0.696772295340816\\
4.4274045674279	0.69705588957252\\
4.4340723453909	0.697342083881816\\
4.44074012335389	0.697630857003257\\
4.44740790131689	0.697922187603677\\
4.45407567927988	0.698216054283604\\
4.46074345724287	0.698512435578661\\
4.46741123520587	0.698811309960966\\
4.47407901316886	0.699112655840522\\
4.48074679113186	0.699416451566601\\
4.48741456909485	0.699722675429125\\
4.49408234705784	0.700031305660035\\
4.50075012502084	0.70034232043466\\
4.50741790298383	0.700655697873076\\
4.51408568094682	0.700971416041458\\
4.52075345890982	0.701289452953428\\
4.52742123687281	0.701609786571398\\
4.53408901483581	0.701932394807899\\
4.5407567927988	0.702257255526913\\
4.54742457076179	0.702584346545192\\
4.55409234872479	0.702913645633575\\
4.56076012668778	0.703245130518295\\
4.56742790465078	0.703578778882281\\
4.57409568261377	0.703914568366453\\
4.58076346057676	0.704252476571014\\
4.58743123853976	0.704592481056728\\
4.59409901650275	0.704934559346198\\
4.60076679446574	0.705278688925137\\
4.60743457242874	0.705624847243628\\
4.61410235039173	0.70597301171738\\
4.62077012835473	0.706323159728982\\
4.62743790631772	0.70667526862914\\
4.63410568428071	0.707029315737917\\
4.64077346224371	0.707385278345964\\
4.6474412402067	0.707743133715738\\
4.6541090181697	0.708102859082723\\
4.66077679613269	0.708464431656641\\
4.66744457409568	0.708827828622648\\
4.67411235205868	0.709193027142539\\
4.68078013002167	0.70956000435593\\
4.68744790798466	0.709928737381451\\
4.69411568594766	0.710299203317911\\
4.70078346391065	0.710671379245477\\
4.70745124187365	0.711045242226829\\
4.71411901983664	0.711420769308325\\
4.72078679779963	0.711797937521144\\
4.72745457576263	0.71217672388243\\
4.73412235372562	0.712557105396432\\
4.74079013168862	0.712939059055628\\
4.74745790965161	0.713322561841849\\
4.7541256876146	0.713707590727398\\
4.7607934655776	0.714094122676158\\
4.76746124354059	0.714482134644688\\
4.77412902150358	0.714871603583329\\
4.78079679946658	0.715262506437286\\
4.78746457742957	0.715654820147709\\
4.79413235539257	0.716048521652774\\
4.80080013335556	0.716443587888746\\
4.80746791131855	0.716839995791044\\
4.81413568928155	0.717237722295293\\
4.82080346724454	0.717636744338376\\
4.82747124520753	0.718037038859473\\
4.83413902317053	0.718438582801091\\
4.84080680113352	0.718841353110102\\
4.84747457909652	0.719245326738754\\
4.85414235705951	0.719650480645692\\
4.8608101350225	0.720056791796962\\
4.8674779129855	0.720464237167008\\
4.87414569094849	0.720872793739678\\
4.88081346891149	0.721282438509193\\
4.88748124687448	0.721693148481146\\
4.89414902483747	0.722104900673459\\
4.90081680280047	0.722517672117362\\
4.90748458076346	0.722931439858346\\
4.91415235872645	0.723346180957115\\
4.92082013668945	0.72376187249054\\
4.92748791465244	0.72417849155259\\
4.93415569261544	0.724596015255268\\
4.94082347057843	0.725014420729539\\
4.94749124854142	0.725433685126247\\
4.95415902650442	0.725853785617024\\
4.96082680446741	0.726274699395205\\
4.9674945824304	0.726696403676717\\
4.9741623603934	0.727118875700976\\
4.98083013835639	0.727542092731774\\
4.98749791631939	0.727966032058151\\
4.99416569428238	0.728390670995275\\
5.00083347224537	0.728815986885302\\
5.00750125020837	0.729241957098237\\
5.01416902817136	0.729668559032784\\
5.02083680613436	0.730095770117191\\
5.02750458409735	0.73052356781009\\
5.03417236206034	0.730951929601328\\
5.04084014002334	0.731380833012793\\
5.04750791798633	0.731810255599229\\
5.05417569594932	0.73224017494905\\
5.06084347391232	0.732670568685147\\
5.06751125187531	0.733101414465682\\
5.07417902983831	0.733532689984882\\
5.0808468078013	0.733964372973826\\
5.08751458576429	0.734396441201218\\
5.09418236372729	0.734828872474166\\
5.10085014169028	0.73526164463894\\
5.10751791965328	0.735694735581736\\
5.11418569761627	0.736128123229425\\
5.12085347557926	0.736561785550299\\
5.12752125354226	0.736995700554812\\
5.13418903150525	0.73742984629631\\
5.14085680946824	0.737864200871756\\
5.14752458743124	0.738298742422453\\
5.15419236539423	0.738733449134753\\
5.16086014335723	0.739168299240765\\
5.16752792132022	0.739603271019054\\
5.17419569928321	0.740038342795335\\
5.18086347724621	0.740473492943159\\
5.1875312552092	0.740908699884594\\
5.1941990331722	0.741343942090898\\
5.20086681113519	0.741779198083189\\
5.20753458909818	0.7422144464331\\
5.21420236706118	0.74264966576344\\
5.22087014502417	0.743084834748841\\
5.22753792298716	0.743519932116394\\
5.23420570095016	0.743954936646294\\
5.24087347891315	0.74438982717246\\
5.24754125687615	0.744824582583164\\
5.25420903483914	0.745259181821643\\
5.26087681280213	0.745693603886714\\
5.26754459076513	0.746127827833373\\
5.27421236872812	0.746561832773395\\
5.28088014669112	0.746995597875923\\
5.28754792465411	0.747429102368059\\
5.2942157026171	0.747862325535433\\
5.3008834805801	0.748295246722785\\
5.30755125854309	0.748727845334527\\
5.31421903650608	0.749160100835301\\
5.32088681446908	0.749591992750537\\
5.32755459243207	0.750023500667\\
5.33422237039507	0.75045460423333\\
5.34089014835806	0.750885283160578\\
5.34755792632105	0.751315517222736\\
5.35422570428405	0.751745286257262\\
5.36089348224704	0.752174570165592\\
5.36756126021004	0.752603348913659\\
5.37422903817303	0.753031602532389\\
5.38089681613602	0.753459311118209\\
5.38756459409902	0.753886454833535\\
5.39423237206201	0.754313013907259\\
5.400900150025	0.754738968635234\\
5.407567927988	0.755164299380744\\
5.41423570595099	0.755588986574978\\
5.42090348391399	0.756013010717491\\
5.42757126187698	0.756436352376662\\
5.43423903983997	0.756858992190146\\
5.44090681780297	0.757280910865317\\
5.44757459576596	0.757702089179713\\
5.45424237372896	0.758122507981469\\
5.46091015169195	0.758542148189739\\
5.46757792965494	0.758960990795126\\
5.47424570761794	0.759379016860097\\
5.48091348558093	0.759796207519391\\
5.48758126354392	0.760212543980428\\
5.49424904150692	0.760628007523707\\
5.50091681946991	0.761042579503198\\
5.50758459743291	0.761456241346735\\
5.5142523753959	0.761868974556394\\
5.52092015335889	0.762280760708872\\
5.52758793132189	0.76269158145586\\
5.53425570928488	0.763101418524405\\
5.54092348724787	0.763510253717274\\
5.54759126521087	0.763918068913305\\
5.55425904317386	0.764324846067762\\
5.56092682113686	0.764730567212672\\
5.56759459909985	0.765135214457165\\
5.57426237706284	0.765538769987813\\
5.58093015502584	0.765941216068948\\
5.58759793298883	0.766342535042991\\
5.59426571095183	0.766742709330763\\
5.60093348891482	0.767141721431804\\
5.60760126687781	0.767539553924668\\
5.61426904484081	0.767936189467233\\
5.6209368228038	0.768331610796993\\
5.62760460076679	0.768725800731346\\
5.63427237872979	0.76911874216788\\
5.64094015669278	0.769510418084654\\
5.64760793465578	0.769900811540471\\
5.65427571261877	0.770289905675146\\
5.66094349058176	0.770677683709768\\
5.66761126854476	0.771064128946969\\
5.67427904650775	0.771449224771163\\
5.68094682447075	0.771832954648803\\
5.68761460243374	0.772215302128624\\
5.69428238039673	0.772596250841882\\
5.70095015835973	0.772975784502581\\
5.70761793632272	0.773353886907709\\
5.71428571428571	0.773730541937458\\
5.72095349224871	0.77410573355544\\
5.7276212702117	0.774479445808907\\
5.7342890481747	0.774851662828951\\
5.74095682613769	0.775222368830714\\
5.74762460410068	0.775591548113585\\
5.75429238206368	0.775959185061391\\
5.76096016002667	0.776325264142592\\
5.76762793798966	0.77668976991046\\
5.77429571595266	0.777052687003258\\
5.78096349391565	0.77741400014442\\
5.78763127187865	0.777773694142715\\
5.79429904984164	0.778131753892419\\
5.80096682780463	0.778488164373466\\
5.80763460576763	0.778842910651615\\
5.81430238373062	0.779195977878593\\
5.82097016169362	0.779547351292243\\
5.82763793965661	0.77989701621667\\
5.8343057176196	0.780244958062374\\
5.8409734955826	0.780591162326389\\
5.84764127354559	0.7809356145924\\
5.85430905150858	0.781278300530882\\
5.86097682947158	0.781619205899206\\
5.86764460743457	0.781958316541764\\
5.87431238539757	0.782295618390072\\
5.88098016336056	0.782631097462882\\
5.88764794132355	0.78296473986628\\
5.89431571928655	0.783296531793786\\
5.90098349724954	0.783626459526445\\
5.90765127521254	0.78395450943292\\
5.91431905317553	0.784280667969569\\
5.92098683113852	0.784604921680533\\
5.92765460910152	0.784927257197809\\
5.93432238706451	0.78524766124132\\
5.9409901650275	0.785566120618988\\
5.9476579429905	0.785882622226791\\
5.95432572095349	0.786197153048829\\
5.96099349891649	0.786509700157373\\
5.96766127687948	0.786820250712922\\
5.97432905484247	0.787128791964246\\
5.98099683280547	0.787435311248432\\
5.98766461076846	0.787739795990921\\
5.99433238873146	0.788042233705547\\
6.00100016669445	0.78834261199456\\
6.00766794465744	0.788640918548666\\
6.01433572262044	0.788937141147037\\
6.02100350058343	0.789231267657341\\
6.02767127854642	0.789523286035751\\
6.03433905650942	0.789813184326962\\
6.04100683447241	0.790100950664193\\
6.04767461243541	0.790386573269198\\
6.0543423903984	0.790670040452262\\
6.06101016836139	0.790951340612198\\
6.06767794632439	0.791230462236341\\
6.07434572428738	0.79150739390054\\
6.08101350225038	0.791782124269138\\
6.08768128021337	0.792054642094958\\
6.09434905817636	0.792324936219284\\
6.10101683613936	0.792592995571826\\
6.10768461410235	0.792858809170704\\
6.11435239206534	0.793122366122406\\
6.12102017002834	0.793383655621759\\
6.12768794799133	0.793642666951884\\
6.13435572595433	0.793899389484157\\
6.14102350391732	0.794153812678162\\
6.14769128188031	0.794405926081642\\
6.15435905984331	0.794655719330445\\
6.1610268378063	0.794903182148469\\
6.1676946157693	0.795148304347601\\
6.17436239373229	0.795391075827654\\
6.18103017169528	0.795631486576304\\
6.18769794965828	0.795869526669016\\
6.19436572762127	0.796105186268974\\
6.20103350558426	0.796338455627004\\
6.20770128354726	0.796569325081496\\
6.21436906151025	0.796797785058322\\
6.22103683947325	0.797023826070747\\
6.22770461743624	0.797247438719344\\
6.23437239539923	0.797468613691903\\
6.24104017336223	0.797687341763334\\
6.24770795132522	0.797903613795567\\
6.25437572928821	0.798117420737459\\
6.26104350725121	0.798328753624683\\
6.2677112852142	0.798537603579622\\
6.2743790631772	0.798743961811263\\
6.28104684114019	0.798947819615083\\
6.28771461910318	0.79914916837293\\
6.29438239706618	0.79934799955291\\
6.30105017502917	0.799544304709262\\
6.30771795299217	0.799738075482234\\
6.31438573095516	0.799929303597961\\
6.32105350891815	0.800117980868326\\
6.32772128688115	0.800304099190837\\
6.33438906484414	0.800487650548488\\
6.34105684280713	0.800668627009619\\
6.34772462077013	0.800847020727779\\
6.35439239873312	0.801022823941581\\
6.36106017669612	0.801196028974557\\
6.36772795465911	0.801366628235007\\
6.3743957326221	0.801534614215854\\
6.3810635105851	0.801699979494483\\
6.38773128854809	0.801862716732589\\
6.39439906651109	0.80202281867602\\
6.40106684447408	0.802180278154609\\
6.40773462243707	0.802335088082021\\
6.41440240040007	0.802487241455575\\
6.42107017836306	0.802636731356084\\
6.42773795632605	0.802783550947682\\
6.43440573428905	0.802927693477648\\
6.44107351225204	0.803069152276235\\
6.44774129021504	0.803207920756487\\
6.45440906817803	0.803343992414065\\
6.46107684614102	0.803477360827056\\
6.46774462410402	0.803608019655795\\
6.47441240206701	0.803735962642678\\
6.48108018003	0.803861183611968\\
6.487747957993	0.803983676469606\\
6.49441573595599	0.804103435203019\\
6.50108351391899	0.804220453880922\\
6.50775129188198	0.804334726653119\\
6.51441906984497	0.804446247750308\\
6.52108684780797	0.804555011483874\\
6.52775462577096	0.804661012245686\\
6.53442240373396	0.804764244507892\\
6.54109018169695	0.804864702822709\\
6.54775795965994	0.804962381822217\\
6.55442573762294	0.80505727621814\\
6.56109351558593	0.805149380801638\\
6.56776129354892	0.805238690443087\\
6.57442907151192	0.805325200091864\\
6.58109684947491	0.805408904776127\\
6.58776462743791	0.805489799602589\\
6.5944324054009	0.805567879756299\\
6.60110018336389	0.805643140500417\\
6.60776796132689	0.805715577175984\\
6.61443573928988	0.805785185201693\\
6.62110351725288	0.805851960073663\\
6.62777129521587	0.8059158973652\\
6.63443907317886	0.805976992726569\\
6.64110685114186	0.806035241884755\\
6.64777462910485	0.806090640643225\\
6.65444240706784	0.80614318488169\\
6.66111018503084	0.806192870555867\\
6.66777796299383	0.80623969369723\\
6.67444574095683	0.806283650412775\\
6.68111351891982	0.806324736884766\\
6.68778129688281	0.806362949370495\\
6.69444907484581	0.806398284202028\\
6.7011168528088	0.806430737785959\\
6.70778463077179	0.806460306603157\\
6.71445240873479	0.806486987208512\\
6.72112018669778	0.806510776230684\\
6.72778796466078	0.806531670371841\\
6.73445574262377	0.806549666407413\\
6.74112352058676	0.806564761185821\\
6.74779129854976	0.806576951628223\\
6.75445907651275	0.806586234728256\\
6.76112685447575	0.806592607551765\\
6.76779463243874	0.806596067236549\\
6.77446241040173	0.80659661099209\\
6.78113018836473	0.806594236099285\\
6.78779796632772	0.806588939910184\\
6.79446574429072	0.80658071984772\\
6.80113352225371	0.806569573405434\\
6.8078013002167	0.80655549814721\\
6.8144690781797	0.806538491707\\
6.82113685614269	0.806518551788551\\
6.82780463410568	0.806495676165129\\
6.83447241206868	0.806469862679247\\
6.84114019003167	0.806441109242385\\
6.84780796799467	0.806409413834712\\
6.85447574595766	0.806374774504814\\
6.86114352392065	0.806337189369401\\
6.86781130188365	0.80629665661304\\
6.87447907984664	0.806253174487866\\
6.88114685780964	0.806206741313299\\
6.88781463577263	0.806157355475762\\
6.89448241373562	0.8061050154284\\
6.90115019169862	0.806049719690786\\
6.90781796966161	0.805991466848641\\
6.9144857476246	0.805930255553547\\
6.9211535255876	0.805866084522655\\
6.92782130355059	0.805798952538399\\
6.93448908151359	0.805728858448204\\
6.94115685947658	0.805655801164199\\
6.94782463743957	0.805579779662921\\
6.95449241540257	0.805500792985027\\
6.96116019336556	0.805418840235\\
6.96782797132856	0.805333920580853\\
6.97449574929155	0.805246033253836\\
6.98116352725454	0.805155177548146\\
6.98783130521754	0.805061352820622\\
6.99449908318053	0.804964558490457\\
7.00116686114352	0.804864794038897\\
7.00783463910652	0.804762059008942\\
7.01450241706951	0.804656353005054\\
7.02117019503251	0.804547675692852\\
7.0278379729955	0.804436026798814\\
7.03450575095849	0.804321406109981\\
7.04117352892149	0.80420381347365\\
7.04784130688448	0.804083248797079\\
7.05450908484747	0.803959712047185\\
7.06117686281047	0.803833203250236\\
7.06784464077346	0.803703722491556\\
7.07451241873646	0.803571269915219\\
7.08118019669945	0.803435845723744\\
7.08784797466244	0.803297450177795\\
7.09451575262544	0.803156083595873\\
7.10118353058843	0.803011746354015\\
7.10785130855143	0.802864438885488\\
7.11451908651442	0.80271416168048\\
7.12118686447741	0.802560915285801\\
7.12785464244041	0.802404700304572\\
7.1345224204034	0.802245517395921\\
7.14119019836639	0.802083367274676\\
7.14785797632939	0.801918250711058\\
7.15452575429238	0.801750168530372\\
7.16119353225538	0.801579121612705\\
7.16786131021837	0.801405110892613\\
7.17452908818136	0.801228137358814\\
7.18119686614436	0.801048202053886\\
7.18786464410735	0.800865306073947\\
7.19453242207035	0.80067945056836\\
7.20120020003334	0.800490636739413\\
7.20786797799633	0.800298865842019\\
7.21453575595933	0.800104139183402\\
7.22120353392232	0.799906458122788\\
7.22787131188531	0.7997058240711\\
7.23453908984831	0.799502238490645\\
7.2412068678113	0.799295702894806\\
7.2478746457743	0.799086218847733\\
7.25454242373729	0.798873787964033\\
7.26121020170028	0.798658411908461\\
7.26787797966328	0.798440092395611\\
7.27454575762627	0.798218831189606\\
7.28121353558926	0.797994630103788\\
7.28788131355226	0.797767491000409\\
7.29454909151525	0.797537415790324\\
7.30121686947825	0.797304406432677\\
7.30788464744124	0.797068464934596\\
7.31455242540423	0.796829593350882\\
7.32122020336723	0.796587793783698\\
7.32788798133022	0.796343068382263\\
7.33455575929322	0.796095419342545\\
7.34122353725621	0.795844848906943\\
7.3478913152192	0.795591359363991\\
7.3545590931822	0.795334953048037\\
7.36122687114519	0.795075632338945\\
7.36789464910818	0.794813399661781\\
7.37456242707118	0.794548257486505\\
7.38123020503417	0.794280208327667\\
7.38789798299717	0.794009254744095\\
7.39456576096016	0.79373539933859\\
7.40123353892315	0.79345864475762\\
7.40790131688615	0.793178993691009\\
7.41456909484914	0.792896448871634\\
7.42123687281213	0.792611013075117\\
7.42790465077513	0.79232268911952\\
7.43457242873812	0.792031479865037\\
7.44124020670112	0.791737388213693\\
7.44790798466411	0.791440417109031\\
7.4545757626271	0.791140569535816\\
7.4612435405901	0.790837848519723\\
7.46791131855309	0.790532257127039\\
7.47457909651609	0.790223798464353\\
7.48124687447908	0.789912475678257\\
7.48791465244207	0.789598291955042\\
7.49458243040507	0.789281250520394\\
7.50125020836806	0.788961354639092\\
7.50791798633106	0.788638607614707\\
7.51458576429405	0.7883130127893\\
7.52125354225704	0.78798457354312\\
7.52792132022004	0.787653293294306\\
7.53458909818303	0.787319175498582\\
7.54125687614602	0.786982223648963\\
7.54792465410902	0.786642441275451\\
7.55459243207201	0.786299831944738\\
7.56126021003501	0.78595439925991\\
7.567927987998	0.785606146860145\\
7.57459576596099	0.785255078420418\\
7.58126354392399	0.784901197651205\\
7.58793132188698	0.784544508298185\\
7.59459909984998	0.784185014141944\\
7.60126687781297	0.783822718997682\\
7.60793465577596	0.783457626714917\\
7.61460243373896	0.78308974117719\\
7.62127021170195	0.782719066301774\\
7.62793798966494	0.782345606039379\\
7.63460576762794	0.78196936437386\\
7.64127354559093	0.781590345321926\\
7.64794132355393	0.781208552932849\\
7.65460910151692	0.780823991288172\\
7.66127687947991	0.780436664501421\\
7.66794465744291	0.780046576717816\\
7.6746124354059	0.779653732113977\\
7.6812802133689	0.779258134897646\\
7.68794799133189	0.77885978930739\\
7.69461576929488	0.778458699612321\\
7.70128354725788	0.778054870111805\\
7.70795132522087	0.777648305135182\\
7.71461910318386	0.777239009041476\\
7.72128688114686	0.776826986219117\\
7.72795465910985	0.77641224108565\\
7.73462243707285	0.775994778087462\\
7.74129021503584	0.775574601699492\\
7.74795799299883	0.775151716424955\\
7.75462577096183	0.774726126795059\\
7.76129354892482	0.774297837368728\\
7.76796132688781	0.773866852732319\\
7.77462910485081	0.773433177499349\\
7.7812968828138	0.772996816310216\\
7.7879646607768	0.77255777383192\\
7.79463243873979	0.772116054757789\\
7.80130021670278	0.771671663807205\\
7.80796799466578	0.771224605725329\\
7.81463577262877	0.770774885282828\\
7.82130355059177	0.770322507275602\\
7.82797132855476	0.769867476524511\\
7.83463910651775	0.769409797875106\\
7.84130688448075	0.76894947619736\\
7.84797466244374	0.768486516385394\\
7.85464244040673	0.768020923357215\\
7.86131021836973	0.76755270205444\\
7.86797799633272	0.767081857442039\\
7.87464577429572	0.766608394508062\\
7.88131355225871	0.766132318263375\\
7.8879813302217	0.765653633741399\\
7.8946491081847	0.765172345997845\\
7.90131688614769	0.764688460110448\\
7.90798466411069	0.764201981178712\\
7.91465244207368	0.763712914323643\\
7.92132022003667	0.763221264687494\\
7.92798799799967	0.762727037433503\\
7.93465577596266	0.762230237745639\\
7.94132355392565	0.761730870828337\\
7.94799133188865	0.76122894190625\\
7.95465910985164	0.760724456223991\\
7.96132688781464	0.760217419045877\\
7.96799466577763	0.759707835655678\\
7.97466244374062	0.759195711356362\\
7.98133022170362	0.758681051469845\\
7.98799799966661	0.758163861336742\\
7.9946657776296	0.757644146316111\\
8.0013335555926	0.757121911785215\\
8.00800133355559	0.756597163139263\\
8.01466911151859	0.75606990579117\\
8.02133688948158	0.75554014517131\\
8.02800466744457	0.755007886727269\\
8.03467244540757	0.754473135923603\\
8.04134022337056	0.753935898241596\\
8.04800800133355	0.753396179179014\\
8.05467577929655	0.752853984249868\\
8.06134355725954	0.752309318984174\\
8.06801133522254	0.751762188927711\\
8.07467911318553	0.751212599641784\\
8.08134689114853	0.750660556702988\\
8.08801466911152	0.750106065702975\\
8.09468244707451	0.74954913224821\\
8.10135022503751	0.748989761959748\\
8.1080180030005	0.74842796047299\\
8.11468578096349	0.747863733437461\\
8.12135355892649	0.747297086516574\\
8.12802133688948	0.746728025387399\\
8.13468911485248	0.746156555740437\\
8.14135689281547	0.745582683279392\\
8.14802467077846	0.745006413720939\\
8.15469244874146	0.744427752794507\\
8.16136022670445	0.743846706242048\\
8.16802800466744	0.743263279817813\\
8.17469578263044	0.742677479288131\\
8.18136356059343	0.742089310431191\\
8.18803133855643	0.741498779036814\\
8.19469911651942	0.740905890906237\\
8.20136689448241	0.740310651851897\\
8.20803467244541	0.73971306769721\\
8.2147024504084	0.739113144276354\\
8.22137022837139	0.738510887434058\\
8.22803800633439	0.737906303025384\\
8.23470578429738	0.737299396915514\\
8.24137356226038	0.736690174979539\\
8.24804134022337	0.736078643102248\\
8.25470911818636	0.735464807177917\\
8.26137689614936	0.734848673110101\\
8.26804467411235	0.734230246811425\\
8.27471245207535	0.733609534203377\\
8.28138023003834	0.732986541216105\\
8.28804800800133	0.732361273788209\\
8.29471578596433	0.731733737866538\\
8.30138356392732	0.73110393940599\\
8.30805134189032	0.730471884369308\\
8.31471911985331	0.729837578726879\\
8.3213868978163	0.729201028456539\\
8.3280546757793	0.72856223954337\\
8.33472245374229	0.727921217979504\\
8.34139023170528	0.727277969763931\\
8.34805800966828	0.726632500902297\\
8.35472578763127	0.725984817406718\\
8.36139356559427	0.725334925295579\\
8.36806134355726	0.724682830593352\\
8.37472912152025	0.724028539330396\\
8.38139689948325	0.723372057542772\\
8.38806467744624	0.722713391272056\\
8.39473245540924	0.72205254656515\\
8.40140023337223	0.721389529474094\\
8.40806801133522	0.720724346055885\\
8.41473578929822	0.720057002372289\\
8.42140356726121	0.71938750448966\\
8.4280713452242	0.718715858478761\\
8.4347391231872	0.718042070414575\\
8.44140690115019	0.717366146376137\\
8.44807467911319	0.716688092446345\\
8.45474245707618	0.716007914711788\\
8.46141023503917	0.715325619262569\\
8.46807801300217	0.71464121219213\\
8.47474579096516	0.713954699597076\\
8.48141356892815	0.713266087577005\\
8.48808134689115	0.712575382234332\\
8.49474912485414	0.711882589674125\\
8.50141690281714	0.711187716003925\\
8.50808468078013	0.71049076733359\\
8.51475245874312	0.709791749775115\\
8.52142023670612	0.709090669442475\\
8.52808801466911	0.708387532451455\\
8.5347557926321	0.707682344919487\\
8.5414235705951	0.706975112965487\\
8.54809134855809	0.706265842709695\\
8.55475912652109	0.705554540273507\\
8.56142690448408	0.704841211779326\\
8.56809468244708	0.704125863350393\\
8.57476246041007	0.703408501110635\\
8.58143023837306	0.70268913118451\\
8.58809801633606	0.701967759696845\\
8.59476579429905	0.701244392772688\\
8.60143357226204	0.700519036537153\\
8.60810135022504	0.699791697115264\\
8.61476912818803	0.699062380631809\\
8.62143690615103	0.69833109321119\\
8.62810468411402	0.697597840977269\\
8.63477246207701	0.696862630053225\\
8.64144024004001	0.696125466561407\\
8.648108018003	0.695386356623185\\
8.65477579596599	0.694645306358809\\
8.66144357392899	0.693902321887265\\
8.66811135189198	0.693157409326129\\
8.67477912985498	0.692410574791431\\
8.68144690781797	0.691661824397513\\
8.68811468578096	0.690911164256887\\
8.69478246374396	0.690158600480101\\
8.70145024170695	0.689404139175598\\
8.70811801966994	0.688647786449586\\
8.71478579763294	0.687889548405896\\
8.72145357559593	0.687129431145854\\
8.72812135355893	0.686367440768145\\
8.73478913152192	0.685603583368683\\
8.74145690948491	0.684837865040482\\
8.74812468744791	0.684070291873519\\
8.7547924654109	0.683300869954618\\
8.76146024337389	0.68252960536731\\
8.76812802133689	0.681756504191717\\
8.77479579929988	0.680981572504419\\
8.78146357726288	0.680204816378334\\
8.78813135522587	0.679426241882595\\
8.79479913318887	0.678645855082427\\
8.80146691115186	0.677863662039024\\
8.80813468911485	0.677079668809432\\
8.81480246707785	0.67629388144643\\
8.82147024504084	0.675506305998409\\
8.82813802300383	0.674716948509261\\
8.83480580096683	0.673925815018255\\
8.84147357892982	0.67313291155993\\
8.84814135689282	0.672338244163977\\
8.85480913485581	0.671541818855128\\
8.8614769128188	0.670743641653044\\
8.8681446907818	0.669943718572201\\
8.87481246874479	0.669142055621791\\
8.88148024670778	0.668338658805597\\
8.88814802467078	0.6675335341219\\
8.89481580263377	0.666726687563367\\
8.90148358059677	0.665918125116943\\
8.90815135855976	0.665107852763751\\
8.91481913652275	0.664295876478986\\
8.92148691448575	0.663482202231814\\
8.92815469244874	0.662666835985267\\
8.93482247041173	0.661849783696148\\
8.94149024837473	0.661031051314927\\
8.94815802633772	0.660210644785646\\
8.95482580430072	0.659388570045819\\
8.96149358226371	0.658564833026336\\
8.9681613602267	0.657739439651369\\
8.9748291381897	0.656912395838276\\
8.98149691615269	0.656083707497508\\
8.98816469411569	0.655253380532517\\
8.99483247207868	0.654421420839664\\
9.00150025004167	0.653587834308129\\
9.00816802800467	0.652752626819819\\
9.01483580596766	0.651915804249285\\
9.02150358393066	0.651077372463627\\
9.02817136189365	0.650237337322415\\
9.03483913985664	0.649395704677595\\
9.04150691781964	0.648552480373414\\
9.04817469578263	0.647707670246328\\
9.05484247374562	0.646861280124921\\
9.06151025170862	0.646013315829827\\
9.06817802967161	0.645163783173646\\
9.07484580763461	0.644312687960864\\
9.0815135855976	0.643460035987776\\
9.08818136356059	0.642605833042403\\
9.09484914152359	0.641750084904422\\
9.10151691948658	0.640892797345085\\
9.10818469744958	0.640033976127144\\
9.11485247541257	0.639173627004779\\
9.12152025337556	0.638311755723522\\
9.12818803133856	0.637448368020187\\
9.13485580930155	0.636583469622795\\
9.14152358726454	0.635717066250506\\
9.14819136522754	0.634849163613552\\
9.15485914319053	0.633979767413161\\
9.16152692115353	0.633108883341492\\
9.16819469911652	0.632236517081575\\
9.17486247707951	0.631362674307231\\
9.18153025504251	0.630487360683021\\
9.1881980330055	0.629610581864171\\
9.19486581096849	0.628732343496515\\
9.20153358893149	0.627852651216428\\
9.20820136689448	0.626971510650769\\
9.21486914485748	0.626088927416815\\
9.22153692282047	0.625204907122206\\
9.22820470078346	0.624319455364882\\
9.23487247874646	0.623432577733027\\
9.24154025670945	0.62254427980501\\
9.24820803467245	0.621654567149333\\
9.25487581263544	0.620763445324567\\
9.26154359059843	0.619870919879307\\
9.26821136856143	0.618976996352108\\
9.27487914652442	0.618081680271442\\
9.28154692448742	0.617184977155638\\
9.28821470245041	0.616286892512835\\
9.2948824804134	0.61538743184093\\
9.3015502583764	0.614486600627526\\
9.30821803633939	0.613584404349888\\
9.31488581430238	0.612680848474891\\
9.32155359226538	0.611775938458973\\
9.32822137022837	0.610869679748093\\
9.33488914819137	0.609962077777678\\
9.34155692615436	0.609053137972585\\
9.34822470411735	0.608142865747051\\
9.35489248208035	0.607231266504655\\
9.36156026004334	0.606318345638274\\
9.36822803800633	0.60540410853004\\
9.37489581596933	0.604488560551299\\
9.38156359393232	0.603571707062572\\
9.38823137189532	0.602653553413518\\
9.39489914985831	0.60173410494289\\
9.4015669278213	0.600813366978504\\
9.4082347057843	0.599891344837194\\
9.41490248374729	0.598968043824786\\
9.42157026171028	0.598043469236051\\
9.42823803967328	0.597117626354682\\
9.43490581763627	0.596190520453249\\
9.44157359559927	0.595262156793175\\
9.44824137356226	0.594332540624699\\
9.45490915152525	0.593401677186844\\
9.46157692948825	0.592469571707389\\
9.46824470745124	0.591536229402837\\
9.47491248541424	0.590601655478383\\
9.48158026337723	0.589665855127892\\
9.48824804134022	0.588728833533866\\
9.49491581930322	0.587790595867414\\
9.50158359726621	0.586851147288235\\
9.50825137522921	0.585910492944581\\
9.5149191531922	0.584968637973241\\
9.52158693115519	0.584025587499512\\
9.52825470911819	0.583081346637174\\
9.53492248708118	0.582135920488473\\
9.54159026504417	0.581189314144091\\
9.54825804300717	0.580241532683129\\
9.55492582097016	0.579292581173087\\
9.56159359893316	0.57834246466984\\
9.56826137689615	0.577391188217621\\
9.57492915485914	0.576438756849002\\
9.58159693282214	0.575485175584874\\
9.58826471078513	0.57453044943443\\
9.59493248874812	0.573574583395151\\
9.60160026671112	0.572617582452786\\
9.60826804467411	0.571659451581336\\
9.61493582263711	0.570700195743044\\
9.6216036006001	0.569739819888376\\
9.62827137856309	0.568778328956007\\
9.63493915652609	0.567815727872813\\
9.64160693448908	0.566852021553853\\
9.64827471245207	0.565887214902361\\
9.65494249041507	0.564921312809732\\
9.66161026837806	0.563954320155513\\
9.66827804634106	0.562986241807395\\
9.67494582430405	0.562017082621199\\
9.68161360226704	0.561046847440872\\
9.68828138023004	0.560075541098474\\
9.69494915819303	0.559103168414179\\
9.70161693615603	0.558129734196256\\
9.70828471411902	0.557155243241074\\
9.71495249208201	0.556179700333089\\
9.72162027004501	0.555203110244842\\
9.728288048008	0.554225477736955\\
9.734955825971	0.553246807558124\\
9.74162360393399	0.552267104445119\\
9.74829138189698	0.55128637312278\\
9.75495915985998	0.550304618304013\\
9.76162693782297	0.549321844689791\\
9.76829471578596	0.548338056969151\\
9.77496249374896	0.547353259819194\\
9.78163027171195	0.546367457905087\\
9.78829804967495	0.545380655880059\\
9.79496582763794	0.544392858385406\\
9.80163360560093	0.543404070050492\\
9.80830138356393	0.542414295492747\\
9.81496916152692	0.541423539317679\\
9.82163693948992	0.540431806118865\\
9.82830471745291	0.539439100477965\\
9.8349724954159	0.538445426964721\\
9.8416402733789	0.537450790136962\\
9.84830805134189	0.536455194540612\\
9.85497582930488	0.535458644709692\\
9.86164360726788	0.534461145166331\\
9.86831138523087	0.533462700420766\\
9.87497916319387	0.532463314971357\\
9.88164694115686	0.531462993304589\\
9.88831471911985	0.530461739895083\\
9.89498249708285	0.529459559205602\\
9.90165027504584	0.528456455687066\\
9.90831805300883	0.527452433778553\\
9.91498583097183	0.526447497907317\\
9.92165360893482	0.525441652488795\\
9.92832138689782	0.524434901926617\\
9.93498916486081	0.523427250612622\\
9.9416569428238	0.522418702926865\\
9.9483247207868	0.521409263237631\\
9.95499249874979	0.52039893590145\\
9.96166027671279	0.519387725263107\\
9.96832805467578	0.518375635655659\\
9.97499583263877	0.517362671400447\\
9.98166361060177	0.51634883680711\\
9.98833138856476	0.515334136173603\\
9.99499916652776	0.514318573786212\\
10.0016669444907	0.513302153919564\\
10.0083347224537	0.512284880836652\\
10.0150025004167	0.511266758788846\\
10.0216702783797	0.510247792015913\\
10.0283380563427	0.509227984746033\\
10.0350058343057	0.508207341195817\\
10.0416736122687	0.507185865570326\\
10.0483413902317	0.506163562063087\\
10.0550091681947	0.505140434856118\\
10.0616769461577	0.504116488119943\\
10.0683447241207	0.503091726013612\\
10.0750125020837	0.502066152684722\\
10.0816802800467	0.501039772269439\\
10.0883480580097	0.500012588892518\\
10.0950158359727	0.498984606667321\\
10.1016836139357	0.497955829695847\\
10.1083513918986	0.496926262068744\\
10.1150191698616	0.495895907865341\\
10.1216869478246	0.494864771153663\\
10.1283547257876	0.493832855990458\\
10.1350225037506	0.492800166421221\\
10.1416902817136	0.491766706480217\\
10.1483580596766	0.490732480190504\\
10.1550258376396	0.489697491563958\\
10.1616936156026	0.4886617446013\\
10.1683613935656	0.487625243292118\\
10.1750291715286	0.486587991614895\\
10.1816969494916	0.485549993537033\\
10.1883647274546	0.484511253014881\\
10.1950325054176	0.483471773993761\\
10.2017002833806	0.482431560407991\\
10.2083680613436	0.481390616180918\\
10.2150358393066	0.480348945224943\\
10.2217036172695	0.479306551441545\\
10.2283713952325	0.478263438721316\\
10.2350391731955	0.477219610943983\\
10.2417069511585	0.476175071978439\\
10.2483747291215	0.475129825682774\\
10.2550425070845	0.474083875904299\\
10.2617102850475	0.47303722647958\\
10.2683780630105	0.471989881234466\\
10.2750458409735	0.470941843984117\\
10.2817136189365	0.469893118533039\\
10.2883813968995	0.468843708675108\\
10.2950491748625	0.467793618193607\\
10.3017169528255	0.466742850861253\\
10.3083847307885	0.465691410440228\\
10.3150525087515	0.464639300682215\\
10.3217202867145	0.463586525328423\\
10.3283880646774	0.462533088109625\\
10.3350558426404	0.461478992746186\\
10.3417236206034	0.460424242948098\\
10.3483913985664	0.459368842415012\\
10.3550591765294	0.458312794836269\\
10.3617269544924	0.457256103890937\\
10.3683947324554	0.45619877324784\\
10.3750625104184	0.455140806565596\\
10.3817302883814	0.454082207492645\\
10.3883980663444	0.453022979667291\\
10.3950658443074	0.451963126717727\\
10.4017336222704	0.450902652262077\\
10.4084014002334	0.449841559908427\\
10.4150691781964	0.448779853254859\\
10.4217369561594	0.44771753588949\\
10.4284047341224	0.446654611390502\\
10.4350725120853	0.445591083326183\\
10.4417402900483	0.444526955254956\\
10.4484080680113	0.443462230725422\\
10.4550758459743	0.44239691327639\\
10.4617436239373	0.441331006436915\\
10.4684114019003	0.440264513726338\\
10.4750791798633	0.439197438654315\\
10.4817469578263	0.438129784720861\\
10.4884147357893	0.437061555416382\\
10.4950825137523	0.435992754221714\\
10.5017502917153	0.434923384608161\\
10.5084180696783	0.433853450037529\\
10.5150858476413	0.432782953962166\\
10.5217536256043	0.431711899825001\\
10.5284214035673	0.430640291059577\\
10.5350891815303	0.429568131090093\\
10.5417569594932	0.428495423331441\\
10.5484247374562	0.427422171189242\\
10.5550925154192	0.426348378059889\\
10.5617602933822	0.425274047330581\\
10.5684280713452	0.424199182379362\\
10.5750958493082	0.423123786575162\\
10.5817636272712	0.422047863277836\\
10.5884314052342	0.420971415838199\\
10.5950991831972	0.419894447598069\\
10.6017669611602	0.418816961890304\\
10.6084347391232	0.417738962038843\\
10.6151025170862	0.416660451358743\\
10.6217702950492	0.415581433156221\\
10.6284380730122	0.414501910728693\\
10.6351058509752	0.413421887364812\\
10.6417736289382	0.412341366344508\\
10.6484414069012	0.411260350939032\\
10.6551091848641	0.41017884441099\\
10.6617769628271	0.409096850014388\\
10.6684447407901	0.408014370994669\\
10.6751125187531	0.406931410588754\\
10.6817802967161	0.405847972025083\\
10.6884480746791	0.404764058523657\\
10.6951158526421	0.403679673296073\\
10.7017836306051	0.40259481954557\\
10.7084514085681	0.40150950046707\\
10.7151191865311	0.400423719247213\\
10.7217869644941	0.399337479064402\\
10.7284547424571	0.398250783088846\\
10.7351225204201	0.397163634482594\\
10.7417902983831	0.396076036399582\\
10.7484580763461	0.394987991985672\\
10.7551258543091	0.393899504378694\\
10.761793632272	0.392810576708483\\
10.768461410235	0.391721212096927\\
10.775129188198	0.390631413658003\\
10.781796966161	0.389541184497819\\
10.788464744124	0.388450527714658\\
10.795132522087	0.387359446399015\\
10.80180030005	0.386267943633644\\
10.808468078013	0.385176022493594\\
10.815135855976	0.384083686046253\\
10.821803633939	0.38299093735139\\
10.828471411902	0.381897779461196\\
10.835139189865	0.380804215420323\\
10.841806967828	0.37971024826593\\
10.848474745791	0.378615881027722\\
10.855142523754	0.377521116727992\\
10.861810301717	0.376425958381661\\
10.8684780796799	0.375330408996325\\
10.8751458576429	0.374234471572287\\
10.8818136356059	0.37313814910261\\
10.8884814135689	0.37204144457315\\
10.8951491915319	0.370944360962602\\
10.9018169694949	0.369846901242539\\
10.9084847474579	0.368749068377459\\
10.9151525254209	0.367650865324817\\
10.9218203033839	0.366552295035077\\
10.9284880813469	0.365453360451746\\
10.9351558593099	0.364354064511421\\
10.9418236372729	0.363254410143828\\
10.9484914152359	0.362154400271862\\
10.9551591931989	0.361054037811633\\
10.9618269711619	0.359953325672503\\
10.9684947491249	0.358852266757131\\
10.9751625270878	0.357750863961513\\
10.9818303050508	0.356649120175023\\
10.9884980830138	0.355547038280456\\
10.9951658609768	0.35444462115407\\
11.0018336389398	0.353341871665623\\
11.0085014169028	0.35223879267842\\
11.0151691948658	0.351135387049352\\
11.0218369728288	0.350031657628936\\
11.0285047507918	0.348927607261357\\
11.0351725287548	0.347823238784514\\
11.0418403067178	0.346718555030052\\
11.0485080846808	0.345613558823411\\
11.0551758626438	0.344508252983865\\
11.0618436406068	0.343402640324561\\
11.0685114185698	0.342296723652562\\
11.0751791965328	0.341190505768888\\
11.0818469744957	0.340083989468557\\
11.0885147524587	0.338977177540626\\
11.0951825304217	0.337870072768228\\
11.1018503083847	0.33676267792862\\
11.1085180863477	0.335654995793219\\
11.1151858643107	0.334547029127641\\
11.1218536422737	0.333438780691748\\
11.1285214202367	0.332330253239681\\
11.1351891981997	0.331221449519908\\
11.1418569761627	0.330112372275257\\
11.1485247541257	0.329003024242962\\
11.1551925320887	0.327893408154701\\
11.1618603100517	0.326783526736636\\
11.1685280880147	0.325673382709454\\
11.1751958659777	0.324562978788407\\
11.1818636439407	0.323452317683351\\
11.1885314219037	0.322341402098785\\
11.1951991998666	0.321230234733896\\
11.2018669778296	0.320118818282593\\
11.2085347557926	0.319007155433548\\
11.2152025337556	0.317895248870238\\
11.2218703117186	0.316783101270982\\
11.2285380896816	0.315670715308982\\
11.2352058676446	0.314558093652361\\
11.2418736456076	0.313445238964202\\
11.2485414235706	0.31233215390259\\
11.2552092015336	0.311218841120647\\
11.2618769794966	0.310105303266574\\
11.2685447574596	0.30899154298369\\
11.2752125354226	0.307877562910467\\
11.2818803133856	0.306763365680573\\
11.2885480913486	0.305648953922908\\
11.2952158693116	0.304534330261645\\
11.3018836472745	0.303419497316264\\
11.3085514252375	0.302304457701594\\
11.3152192032005	0.301189214027852\\
11.3218869811635	0.300073768900676\\
11.3285547591265	0.298958124921169\\
11.3352225370895	0.297842284685931\\
11.3418903150525	0.296726250787101\\
11.3485580930155	0.295610025812393\\
11.3552258709785	0.294493612345134\\
11.3618936489415	0.293377012964303\\
11.3685614269045	0.292260230244561\\
11.3752292048675	0.2911432667563\\
11.3818969828305	0.290026125065668\\
11.3885647607935	0.288908807734614\\
11.3952325387565	0.287791317320924\\
11.4019003167195	0.286673656378252\\
11.4085680946824	0.285555827456164\\
11.4152358726454	0.284437833100169\\
11.4219036506084	0.283319675851757\\
11.4285714285714	0.282201358248437\\
11.4352392065344	0.281082882823771\\
11.4419069844974	0.279964252107409\\
11.4485747624604	0.278845468625128\\
11.4552425404234	0.277726534898865\\
11.4619103183864	0.276607453446753\\
11.4685780963494	0.275488226783158\\
11.4752458743124	0.274368857418713\\
11.4819136522754	0.273249347860353\\
11.4885814302384	0.272129700611349\\
11.4952492082014	0.271009918171346\\
11.5019169861644	0.269890003036395\\
11.5085847641274	0.26876995769899\\
11.5152525420903	0.267649784648098\\
11.5219203200533	0.266529486369199\\
11.5285880980163	0.265409065344317\\
11.5352558759793	0.264288524052054\\
11.5419236539423	0.263167864967623\\
11.5485914319053	0.262047090562887\\
11.5552592098683	0.260926203306386\\
11.5619269878313	0.259805205663374\\
11.5685947657943	0.258684100095852\\
11.5752625437573	0.2575628890626\\
11.5819303217203	0.256441575019212\\
11.5885980996833	0.255320160418127\\
11.5952658776463	0.254198647708663\\
11.6019336556093	0.253077039337049\\
11.6086014335723	0.251955337746458\\
11.6152692115353	0.250833545377039\\
11.6219369894983	0.249711664665946\\
11.6286047674612	0.248589698047378\\
11.6352725454242	0.247467647952603\\
11.6419403233872	0.246345516809993\\
11.6486081013502	0.245223307045055\\
11.6552758793132	0.244101021080463\\
11.6619436572762	0.242978661336088\\
11.6686114352392	0.241856230229031\\
11.6752792132022	0.240733730173652\\
11.6819469911652	0.239611163581601\\
11.6886147691282	0.23848853286185\\
11.6952825470912	0.237365840420721\\
11.7019503250542	0.236243088661922\\
11.7086181030172	0.235120279986567\\
11.7152858809802	0.233997416793217\\
11.7219536589432	0.232874501477901\\
11.7286214369062	0.231751536434153\\
11.7352892148691	0.230628524053035\\
11.7419569928321	0.229505466723171\\
11.7486247707951	0.228382366830773\\
11.7552925487581	0.227259226759673\\
11.7619603267211	0.226136048891348\\
11.7686281046841	0.225012835604953\\
11.7752958826471	0.223889589277346\\
11.7819636606101	0.22276631228312\\
11.7886314385731	0.221643006994626\\
11.7952992165361	0.220519675782006\\
11.8019669944991	0.219396321013218\\
11.8086347724621	0.218272945054065\\
11.8153025504251	0.217149550268221\\
11.8219703283881	0.21602613901726\\
11.8286381063511	0.214902713660684\\
11.8353058843141	0.213779276555947\\
11.841973662277	0.212655830058482\\
11.84864144024	0.211532376521732\\
11.855309218203	0.210408918297173\\
11.861976996166	0.209285457734339\\
11.868644774129	0.208161997180852\\
11.875312552092	0.207038538982446\\
11.881980330055	0.205915085482993\\
11.888648108018	0.204791639024527\\
11.895315885981	0.203668201947272\\
11.901983663944	0.202544776589669\\
11.908651441907	0.201421365288394\\
11.91531921987	0.200297970378391\\
11.921986997833	0.199174594192892\\
11.928654775796	0.198051239063443\\
11.935322553759	0.19692790731993\\
11.941990331722	0.1958046012906\\
11.9486581096849	0.194681323302087\\
11.9553258876479	0.193558075679437\\
11.9619936656109	0.192434860746129\\
11.9686614435739	0.191311680824101\\
11.9753292215369	0.190188538233773\\
11.9819969994999	0.189065435294071\\
11.9886647774629	0.187942374322445\\
11.9953325554259	0.186819357634901\\
12.0020003333889	0.185696387546013\\
12.0086681113519	0.184573466368957\\
12.0153358893149	0.183450596415523\\
12.0220036672779	0.182327779996144\\
12.0286714452409	0.181205019419916\\
12.0353392232039	0.180082316994617\\
12.0420070011669	0.178959675026735\\
12.0486747791299	0.177837095821483\\
12.0553425570928	0.176714581682825\\
12.0620103350558	0.175592134913494\\
12.0686781130188	0.174469757815016\\
12.0753458909818	0.173347452687727\\
12.0820136689448	0.172225221830798\\
12.0886814469078	0.171103067542251\\
12.0953492248708	0.169980992118984\\
12.1020170028338	0.168858997856786\\
12.1086847807968	0.167737087050363\\
12.1153525587598	0.166615261993351\\
12.1220203367228	0.165493524978341\\
12.1286881146858	0.164371878296896\\
12.1353558926488	0.16325032423957\\
12.1420236706118	0.162128865095928\\
12.1486914485748	0.161007503154566\\
12.1553592265378	0.159886240703127\\
12.1620270045008	0.15876508002832\\
12.1686947824637	0.157644023415941\\
12.1753625604267	0.156523073150888\\
12.1820303383897	0.155402231517182\\
12.1886981163527	0.154281500797983\\
12.1953658943157	0.153160883275607\\
12.2020336722787	0.152040381231545\\
12.2087014502417	0.150919996946479\\
12.2153692282047	0.149799732700303\\
12.2220370061677	0.148679590772133\\
12.2287047841307	0.147559573440331\\
12.2353725620937	0.146439682982516\\
12.2420403400567	0.145319921675585\\
12.2487081180197	0.144200291795725\\
12.2553758959827	0.143080795618433\\
12.2620436739457	0.141961435418531\\
12.2687114519087	0.140842213470178\\
12.2753792298716	0.13972313204689\\
12.2820470078346	0.138604193421556\\
12.2887147857976	0.137485399866449\\
12.2953825637606	0.136366753653245\\
12.3020503417236	0.135248257053034\\
12.3087181196866	0.134129912336339\\
12.3153858976496	0.133011721773129\\
12.3220536756126	0.131893687632831\\
12.3287214535756	0.130775812184349\\
12.3353892315386	0.129658097696072\\
12.3420570095016	0.128540546435894\\
12.3487247874646	0.127423160671225\\
12.3553925654276	0.126305942669002\\
12.3620603433906	0.125188894695707\\
12.3687281213536	0.124072019017379\\
12.3753958993166	0.122955317899622\\
12.3820636772795	0.121838793607628\\
12.3887314552425	0.120722448406179\\
12.3953992332055	0.119606284559666\\
12.4020670111685	0.1184903043321\\
12.4087347891315	0.117374509987124\\
12.4154025670945	0.116258903788024\\
12.4220703450575	0.115143487997743\\
12.4287381230205	0.11402826487889\\
12.4354059009835	0.112913236693756\\
12.4420736789465	0.11179840570432\\
12.4487414569095	0.110683774172263\\
12.4554092348725	0.10956934435898\\
12.4620770128355	0.108455118525588\\
12.4687447907985	0.107341098932941\\
12.4754125687615	0.106227287841634\\
12.4820803467245	0.105113687512021\\
12.4887481246874	0.104000300204221\\
12.4954159026504	0.102887128178127\\
12.5020836806134	0.101774173693419\\
12.5087514585764	0.100661439009572\\
12.5154192365394	0.0995489263858653\\
12.5220870145024	0.0984366380813946\\
12.5287547924654	0.0973245763550773\\
12.5354225704284	0.0962127434656644\\
12.5420903483914	0.0951011416717484\\
12.5487581263544	0.0939897732317723\\
12.5554259043174	0.0928786404040389\\
12.5620936822804	0.0917677454467176\\
12.5687614602434	0.0906570906178548\\
12.5754292382064	0.0895466781753802\\
12.5820970161694	0.0884365103771165\\
12.5887647941324	0.0873265894807854\\
12.5954325720953	0.0862169177440172\\
12.6021003500583	0.085107497424357\\
12.6087681280213	0.0839983307792727\\
12.6154359059843	0.0828894200661615\\
12.6221036839473	0.0817807675423586\\
12.6287714619103	0.0806723754651419\\
12.6354392398733	0.0795642460917408\\
12.6421070178363	0.0784563816793414\\
12.6487747957993	0.0773487844850937\\
12.6554425737623	0.0762414567661178\\
12.6621103517253	0.07513440077951\\
12.6687781296883	0.0740276187823487\\
12.6754459076513	0.0729211130317004\\
12.6821136856143	0.0718148857846251\\
12.6887814635773	0.0707089392981828\\
12.6954492415403	0.0696032758294377\\
12.7021170195033	0.0684978976354641\\
12.7087847974662	0.0673928069733517\\
12.7154525754292	0.0662880061002101\\
12.7221203533922	0.065183497273174\\
12.7287881313552	0.0640792827494076\\
12.7354559093182	0.0629753647861094\\
12.7421236872812	0.0618717456405164\\
12.7487914652442	0.060768427569908\\
12.7554592432072	0.0596654128316117\\
12.7621270211702	0.0585627036830046\\
12.7687947991332	0.0574603023815192\\
12.7754625770962	0.056358211184646\\
12.7821303550592	0.0552564323499378\\
12.7887981330222	0.0541549681350122\\
12.7954659109852	0.0530538207975557\\
12.8021336889482	0.0519529925953264\\
12.8088014669112	0.0508524857861573\\
12.8154692448741	0.0497523026279579\\
12.8221370228371	0.0486524453787194\\
12.8288048008001	0.0475529162965143\\
12.8354725787631	0.0464537176395012\\
12.8421403567261	0.0453548516659257\\
12.8488081346891	0.044256320634123\\
12.8554759126521	0.0431581268025202\\
12.8621436906151	0.0420602724296376\\
12.8688114685781	0.0409627597740909\\
12.8754792465411	0.0398655910945925\\
12.8821470245041	0.0387687686499533\\
12.8888148024671	0.0376722946990838\\
12.8954825804301	0.0365761715009955\\
12.9021503583931	0.0354804013148017\\
12.9088181363561	0.0343849863997188\\
12.9154859143191	0.0332899290150667\\
12.922153692282	0.0321952314202704\\
12.928821470245	0.0311008958748592\\
12.935489248208	0.0300069246384683\\
12.942157026171	0.0289133199708386\\
12.948824804134	0.0278200841318168\\
12.955492582097	0.026727219381356\\
12.96216036006	0.025634727979515\\
12.968828138023	0.0245426121864583\\
12.975495915986	0.0234508742624562\\
12.982163693949	0.0223595164678837\\
12.988831471912	0.0212685410632201\\
12.995499249875	0.0201779503090495\\
13.002167027838	0.019087746466058\\
13.008834805801	0.0179979317950337\\
13.015502583764	0.0169085085568662\\
13.022170361727	0.0158194790125448\\
13.0288381396899	0.0147308454231574\\
13.0355059176529	0.0136426100498888\\
13.0421736956159	0.0125547751540196\\
13.0488414735789	0.0114673429969245\\
13.0555092515419	0.0103803158400702\\
13.0621770295049	0.00929369594501389\\
13.0688448074679	0.00820748557340117\\
13.0755125854309	0.00712168698696385\\
13.0821803633939	0.00603630244751775\\
13.0888481413569	0.00495133421696068\\
13.0955159193199	0.00386678455726928\\
13.1021836972829	0.00278265573049742\\
13.1088514752459	0.00169894999877259\\
13.1155192532089	0.000615669624293871\\
13.1221870311719	-0.000467183130671426\\
13.1288548091349	-0.00154960600379037\\
13.1355225870978	-0.00263159673266783\\
13.1421903650608	-0.00371315305484975\\
13.1488581430238	-0.004794272707826\\
13.1555259209868	-0.00587495342903465\\
13.1621936989498	-0.00695519295586401\\
13.1688614769128	-0.00803498902565814\\
13.1755292548758	-0.00911433937571907\\
13.1821970328388	-0.0101932417433117\\
13.1888648108018	-0.0112716938656671\\
13.1955325887648	-0.0123496934799866\\
13.2022003667278	-0.0134272383234462\\
13.2088681446908	-0.014504326133201\\
13.2155359226538	-0.0155809546463888\\
13.2222037006168	-0.0166571216001359\\
13.2288714785798	-0.0177328247315596\\
13.2355392565428	-0.0188080617777749\\
13.2422070345058	-0.0198828304758984\\
13.2488748124687	-0.0209571285630528\\
13.2555425904317	-0.0220309537763727\\
13.2622103683947	-0.0231043038530088\\
13.2688781463577	-0.0241771765301335\\
13.2755459243207	-0.0252495695449461\\
13.2822137022837	-0.0263214806346781\\
13.2888814802467	-0.0273929075365986\\
13.2955492582097	-0.0284638479880197\\
13.3022170361727	-0.0295342997263024\\
13.3088848141357	-0.030604260488862\\
13.3155525920987	-0.0316737280131742\\
13.3222203700617	-0.0327427000367806\\
13.3288881480247	-0.033811174297295\\
13.3355559259877	-0.0348791485324092\\
13.3422237039507	-0.0359466204798997\\
13.3488914819137	-0.0370135878776327\\
13.3555592598766	-0.0380800484635722\\
13.3622270378396	-0.0391459999757848\\
13.3688948158026	-0.0402114401524471\\
13.3755625937656	-0.041276366731852\\
13.3822303717286	-0.0423407774524154\\
13.3888981496916	-0.0434046700526828\\
13.3955659276546	-0.0444680422713366\\
13.4022337056176	-0.0455308918472022\\
13.4089014835806	-0.0465932165192558\\
13.4155692615436	-0.0476550140266312\\
13.4222370395066	-0.0487162821086265\\
13.4289048174696	-0.0497770185047123\\
13.4355725954326	-0.0508372209545381\\
13.4422403733956	-0.05189688719794\\
13.4489081513586	-0.0529560149749484\\
13.4555759293216	-0.0540146020257954\\
13.4622437072845	-0.0550726460909219\\
13.4689114852475	-0.0561301449109861\\
13.4755792632105	-0.0571870962268711\\
13.4822470411735	-0.0582434977796926\\
13.4889148191365	-0.0592993473108065\\
13.4955825970995	-0.0603546425618173\\
13.5022503750625	-0.0614093812745862\\
13.5089181530255	-0.062463561191239\\
13.5155859309885	-0.0635171800541745\\
13.5222537089515	-0.0645702356060725\\
13.5289214869145	-0.0656227255899027\\
13.5355892648775	-0.0666746477489324\\
13.5422570428405	-0.0677259998267355\\
13.5489248208035	-0.0687767795672009\\
13.5555925987665	-0.0698269847145408\\
13.5622603767295	-0.0708766130133003\\
13.5689281546924	-0.0719256622083653\\
13.5755959326554	-0.0729741300449713\\
13.5822637106184	-0.0740220142687126\\
13.5889314885814	-0.0750693126255517\\
13.5955992665444	-0.0761160228618271\\
13.6022670445074	-0.0771621427242636\\
13.6089348224704	-0.0782076699599807\\
13.6156026004334	-0.079252602316502\\
13.6222703783964	-0.0802969375417645\\
13.6289381563594	-0.0813406733841277\\
13.6356059343224	-0.0823838075923833\\
13.6422737122854	-0.0834263379157645\\
13.6489414902484	-0.0844682621039554\\
13.6556092682114	-0.0855095779071005\\
13.6622770461744	-0.0865502830758148\\
13.6689448241374	-0.0875903753611925\\
13.6756126021003	-0.0886298525148178\\
13.6822803800633	-0.0896687122887738\\
13.6889481580263	-0.0907069524356532\\
13.6956159359893	-0.0917445707085667\\
13.7022837139523	-0.0927815648611548\\
13.7089514919153	-0.0938179326475966\\
13.7156192698783	-0.0948536718226199\\
13.7222870478413	-0.095888780141512\\
13.7289548258043	-0.0969232553601287\\
13.7356226037673	-0.0979570952349057\\
13.7422903817303	-0.0989902975228679\\
13.7489581596933	-0.10002285998164\\
13.7556259376563	-0.101054780369457\\
13.7622937156193	-0.102086056445176\\
13.7689614935823	-0.103116685968281\\
13.7756292715453	-0.104146666698902\\
13.7822970495083	-0.105175996397818\\
13.7889648274712	-0.106204672826471\\
13.7956326054342	-0.107232693746979\\
13.8023003833972	-0.10826005692214\\
13.8089681613602	-0.109286760115447\\
13.8156359393232	-0.110312801091102\\
13.8223037172862	-0.111338177614017\\
13.8289714952492	-0.112362887449837\\
13.8356392732122	-0.11338692836494\\
13.8423070511752	-0.114410298126455\\
13.8489748291382	-0.11543299450227\\
13.8556426071012	-0.116455015261043\\
13.8623103850642	-0.117476358172214\\
13.8689781630272	-0.118497021006016\\
13.8756459409902	-0.119517001533486\\
13.8823137189532	-0.120536297526473\\
13.8889814969162	-0.121554906757656\\
13.8956492748791	-0.122572827000549\\
13.9023170528421	-0.123590056029513\\
13.9089848308051	-0.124606591619773\\
13.9156526087681	-0.12562243154742\\
13.9223203867311	-0.126637573589432\\
13.9289881646941	-0.127652015523677\\
13.9356559426571	-0.128665755128929\\
13.9423237206201	-0.129678790184881\\
13.9489914985831	-0.130691118472151\\
13.9556592765461	-0.131702737772297\\
13.9623270545091	-0.13271364586783\\
13.9689948324721	-0.133723840542222\\
13.9756626104351	-0.134733319579919\\
13.9823303883981	-0.135742080766353\\
13.9889981663611	-0.136750121887954\\
13.9956659443241	-0.137757440732162\\
14.002333722287	-0.138764035087434\\
14.00900150025	-0.139769902743265\\
14.015669278213	-0.140775041490189\\
14.022337056176	-0.141779449119799\\
14.029004834139	-0.142783123424755\\
14.035672612102	-0.143786062198797\\
14.042340390065	-0.144788263236757\\
14.049008168028	-0.145789724334568\\
14.055675945991	-0.146790443289281\\
14.062343723954	-0.147790417899072\\
14.069011501917	-0.148789645963258\\
14.07567927988	-0.149788125282305\\
14.082347057843	-0.150785853657844\\
14.089014835806	-0.151782828892679\\
14.095682613769	-0.152779048790802\\
14.102350391732	-0.153774511157403\\
14.1090181696949	-0.154769213798886\\
14.1156859476579	-0.155763154522874\\
14.1223537256209	-0.156756331138228\\
14.1290215035839	-0.157748741455056\\
14.1356892815469	-0.158740383284724\\
14.1423570595099	-0.15973125443987\\
14.1490248374729	-0.160721352734417\\
14.1556926154359	-0.161710675983582\\
14.1623603933989	-0.162699222003891\\
14.1690281713619	-0.16368698861319\\
14.1756959493249	-0.164673973630657\\
14.1823637272879	-0.165660174876815\\
14.1890315052509	-0.166645590173543\\
14.1956992832139	-0.16763021734409\\
14.2023670611769	-0.168614054213086\\
14.2090348391399	-0.169597098606555\\
14.2157026171029	-0.170579348351925\\
14.2223703950658	-0.171560801278043\\
14.2290381730288	-0.172541455215188\\
14.2357059509918	-0.173521307995079\\
14.2423737289548	-0.174500357450892\\
14.2490415069178	-0.175478601417268\\
14.2557092848808	-0.17645603773033\\
14.2623770628438	-0.177432664227691\\
14.2690448408068	-0.178408478748469\\
14.2757126187698	-0.179383479133298\\
14.2823803967328	-0.180357663224343\\
14.2890481746958	-0.181331028865306\\
14.2957159526588	-0.182303573901447\\
14.3023837306218	-0.183275296179589\\
14.3090515085848	-0.184246193548135\\
14.3157192865478	-0.185216263857076\\
14.3223870645108	-0.18618550495801\\
14.3290548424737	-0.187153914704147\\
14.3357226204367	-0.188121490950326\\
14.3423903983997	-0.189088231553026\\
14.3490581763627	-0.190054134370379\\
14.3557259543257	-0.19101919726218\\
14.3623937322887	-0.191983418089903\\
14.3690615102517	-0.192946794716711\\
14.3757292882147	-0.193909325007468\\
14.3823970661777	-0.194871006828755\\
14.3890648441407	-0.195831838048877\\
14.3957326221037	-0.196791816537877\\
14.4024004000667	-0.197750940167554\\
14.4090681780297	-0.198709206811466\\
14.4157359559927	-0.19966661434495\\
14.4224037339557	-0.20062316064513\\
14.4290715119187	-0.201578843590932\\
14.4357392898816	-0.202533661063094\\
14.4424070678446	-0.203487610944179\\
14.4490748458076	-0.204440691118589\\
14.4557426237706	-0.205392899472577\\
14.4624104017336	-0.206344233894255\\
14.4690781796966	-0.207294692273615\\
14.4757459576596	-0.20824427250253\\
14.4824137356226	-0.209192972474778\\
14.4890815135856	-0.210140790086044\\
14.4957492915486	-0.211087723233941\\
14.5024170695116	-0.212033769818015\\
14.5090848474746	-0.212978927739762\\
14.5157526254376	-0.213923194902639\\
14.5224204034006	-0.214866569212075\\
14.5290881813636	-0.215809048575485\\
14.5357559593266	-0.216750630902281\\
14.5424237372895	-0.217691314103886\\
14.5490915152525	-0.218631096093743\\
14.5557592932155	-0.21956997478733\\
14.5624270711785	-0.220507948102172\\
14.5690948491415	-0.221445013957851\\
14.5757626271045	-0.222381170276021\\
14.5824304050675	-0.223316414980417\\
14.5890981830305	-0.224250745996871\\
14.5957659609935	-0.225184161253321\\
14.6024337389565	-0.226116658679825\\
14.6091015169195	-0.22704823620857\\
14.6157692948825	-0.227978891773888\\
14.6224370728455	-0.228908623312267\\
14.6291048508085	-0.229837428762361\\
14.6357726287715	-0.230765306065004\\
14.6424404067345	-0.231692253163222\\
14.6491081846975	-0.232618268002244\\
14.6557759626604	-0.233543348529514\\
14.6624437406234	-0.234467492694705\\
14.6691115185864	-0.235390698449728\\
14.6757792965494	-0.236312963748745\\
14.6824470745124	-0.237234286548183\\
14.6891148524754	-0.238154664806742\\
14.6957826304384	-0.239074096485411\\
14.7024504084014	-0.239992579547478\\
14.7091181863644	-0.24091011195854\\
14.7157859643274	-0.241826691686517\\
14.7224537422904	-0.242742316701665\\
14.7291215202534	-0.243656984976585\\
14.7357892982164	-0.244570694486235\\
14.7424570761794	-0.245483443207944\\
14.7491248541424	-0.246395229121423\\
14.7557926321054	-0.247306050208775\\
14.7624604100683	-0.248215904454508\\
14.7691281880313	-0.249124789845546\\
14.7757959659943	-0.250032704371242\\
14.7824637439573	-0.25093964602339\\
14.7891315219203	-0.251845612796232\\
14.7957992998833	-0.252750602686476\\
14.8024670778463	-0.253654613693302\\
14.8091348558093	-0.254557643818378\\
14.8158026337723	-0.255459691065869\\
14.8224704117353	-0.256360753442448\\
14.8291381896983	-0.257260828957309\\
14.8358059676613	-0.258159915622179\\
14.8424737456243	-0.259058011451328\\
14.8491415235873	-0.259955114461578\\
14.8558093015503	-0.26085122267232\\
14.8624770795133	-0.261746334105523\\
14.8691448574762	-0.262640446785741\\
14.8758126354392	-0.263533558740131\\
14.8824804134022	-0.26442566799846\\
14.8891481913652	-0.26531677259312\\
14.8958159693282	-0.266206870559132\\
14.9024837472912	-0.267095959934165\\
14.9091515252542	-0.267984038758544\\
14.9158193032172	-0.268871105075261\\
14.9224870811802	-0.269757156929985\\
14.9291548591432	-0.270642192371075\\
14.9358226371062	-0.271526209449592\\
14.9424904150692	-0.272409206219305\\
14.9491581930322	-0.273291180736709\\
14.9558259709952	-0.274172131061029\\
14.9624937489582	-0.275052055254237\\
14.9691615269212	-0.275930951381058\\
14.9758293048841	-0.276808817508985\\
14.9824970828471	-0.277685651708286\\
14.9891648608101	-0.278561452052019\\
14.9958326387731	-0.279436216616038\\
15.0025004167361	-0.280309943479008\\
15.0091681946991	-0.281182630722412\\
15.0158359726621	-0.282054276430567\\
15.0225037506251	-0.282924878690628\\
15.0291715285881	-0.283794435592604\\
15.0358393065511	-0.284662945229365\\
15.0425070845141	-0.285530405696655\\
15.0491748624771	-0.286396815093103\\
15.0558426404401	-0.287262171520229\\
15.0625104184031	-0.288126473082462\\
15.0691781963661	-0.288989717887141\\
15.0758459743291	-0.289851904044535\\
15.082513752292	-0.290713029667847\\
15.089181530255	-0.291573092873226\\
15.095849308218	-0.292432091779778\\
15.102517086181	-0.293290024509576\\
15.109184864144	-0.29414688918767\\
15.115852642107	-0.295002683942097\\
15.12252042007	-0.295857406903893\\
15.129188198033	-0.296711056207101\\
15.135855975996	-0.29756362998878\\
15.142523753959	-0.29841512638902\\
15.149191531922	-0.299265543550945\\
15.155859309885	-0.300114879620732\\
15.162527087848	-0.300963132747613\\
15.169194865811	-0.301810301083888\\
15.175862643774	-0.302656382784934\\
15.182530421737	-0.303501376009218\\
15.1891981997	-0.304345278918304\\
15.1958659776629	-0.305188089676862\\
15.2025337556259	-0.30602980645268\\
15.2092015335889	-0.306870427416675\\
15.2158693115519	-0.307709950742896\\
15.2225370895149	-0.308548374608542\\
15.2292048674779	-0.309385697193968\\
15.2358726454409	-0.310221916682693\\
15.2425404234039	-0.311057031261411\\
15.2492082013669	-0.311891039120002\\
15.2558759793299	-0.31272393845154\\
15.2625437572929	-0.3135557274523\\
15.2692115352559	-0.314386404321775\\
15.2758793132189	-0.315215967262676\\
15.2825470911819	-0.316044414480947\\
15.2892148691449	-0.316871744185775\\
15.2958826471079	-0.317697954589596\\
15.3025504250708	-0.318523043908104\\
15.3092182030338	-0.319347010360265\\
15.3158859809968	-0.32016985216832\\
15.3225537589598	-0.320991567557799\\
15.3292215369228	-0.321812154757529\\
15.3358893148858	-0.32263161199964\\
15.3425570928488	-0.323449937519578\\
15.3492248708118	-0.324267129556111\\
15.3558926487748	-0.325083186351341\\
15.3625604267378	-0.325898106150709\\
15.3692282047008	-0.326711887203009\\
15.3758959826638	-0.327524527760391\\
15.3825637606268	-0.328336026078373\\
15.3892315385898	-0.329146380415851\\
15.3958993165528	-0.329955589035106\\
15.4025670945158	-0.330763650201811\\
15.4092348724787	-0.331570562185043\\
15.4159026504417	-0.332376323257291\\
15.4225704284047	-0.33318093169446\\
15.4292382063677	-0.333984385775887\\
15.4359059843307	-0.334786683784344\\
15.4425737622937	-0.335587824006049\\
15.4492415402567	-0.336387804730672\\
15.4559093182197	-0.337186624251345\\
15.4625770961827	-0.337984280864673\\
15.4692448741457	-0.338780772870735\\
15.4759126521087	-0.339576098573102\\
15.4825804300717	-0.340370256278836\\
15.4892482080347	-0.341163244298504\\
15.4959159859977	-0.341955060946184\\
15.5025837639607	-0.342745704539473\\
15.5092515419237	-0.343535173399496\\
15.5159193198866	-0.344323465850913\\
15.5225870978496	-0.345110580221929\\
15.5292548758126	-0.345896514844299\\
15.5359226537756	-0.346681268053338\\
15.5425904317386	-0.347464838187927\\
15.5492582097016	-0.348247223590525\\
15.5559259876646	-0.349028422607171\\
15.5625937656276	-0.349808433587495\\
15.5692615435906	-0.350587254884727\\
15.5759293215536	-0.351364884855701\\
15.5825970995166	-0.352141321860866\\
15.5892648774796	-0.352916564264293\\
15.5959326554426	-0.353690610433678\\
15.6026004334056	-0.354463458740359\\
15.6092682113686	-0.355235107559312\\
15.6159359893316	-0.356005555269168\\
15.6226037672945	-0.356774800252215\\
15.6292715452575	-0.357542840894407\\
15.6359393232205	-0.358309675585372\\
15.6426071011835	-0.359075302718419\\
15.6492748791465	-0.359839720690542\\
15.6559426571095	-0.360602927902433\\
15.6626104350725	-0.361364922758484\\
15.6692782130355	-0.362125703666798\\
15.6759459909985	-0.362885269039193\\
15.6826137689615	-0.36364361729121\\
15.6892815469245	-0.364400746842123\\
15.6959493248875	-0.365156656114939\\
15.7026171028505	-0.365911343536412\\
15.7092848808135	-0.366664807537047\\
15.7159526587765	-0.367417046551107\\
15.7226204367395	-0.368168059016618\\
15.7292882147024	-0.368917843375379\\
15.7359559926654	-0.369666398072966\\
15.7426237706284	-0.370413721558742\\
15.7492915485914	-0.371159812285859\\
15.7559593265544	-0.371904668711268\\
15.7626271045174	-0.372648289295724\\
15.7692948824804	-0.373390672503796\\
15.7759626604434	-0.374131816803865\\
15.7826304384064	-0.374871720668143\\
15.7892982163694	-0.375610382572666\\
15.7959659943324	-0.37634780099731\\
15.8026337722954	-0.377083974425795\\
15.8093015502584	-0.377818901345688\\
15.8159693282214	-0.378552580248413\\
15.8226371061844	-0.379285009629256\\
15.8293048841474	-0.380016187987369\\
15.8359726621104	-0.38074611382578\\
15.8426404400733	-0.381474785651397\\
15.8493082180363	-0.382202201975012\\
15.8559759959993	-0.382928361311314\\
15.8626437739623	-0.383653262178884\\
15.8693115519253	-0.384376903100212\\
15.8759793298883	-0.385099282601695\\
15.8826471078513	-0.385820399213647\\
15.8893148858143	-0.386540251470303\\
15.8959826637773	-0.387258837909825\\
15.9026504417403	-0.38797615707431\\
15.9093182197033	-0.388692207509791\\
15.9159859976663	-0.389406987766247\\
15.9226537756293	-0.390120496397606\\
15.9293215535923	-0.390832731961752\\
15.9359893315553	-0.391543693020531\\
15.9426571095183	-0.392253378139753\\
15.9493248874812	-0.392961785889202\\
15.9559926654442	-0.393668914842638\\
15.9626604434072	-0.394374763577805\\
15.9693282213702	-0.395079330676434\\
15.9759959993332	-0.39578261472425\\
15.9826637772962	-0.396484614310976\\
15.9893315552592	-0.397185328030338\\
15.9959993332222	-0.397884754480072\\
16.0026671111852	-0.398582892261927\\
16.0093348891482	-0.399279739981674\\
16.0160026671112	-0.399975296249104\\
16.0226704450742	-0.400669559678039\\
16.0293382230372	-0.401362528886337\\
16.0360060010002	-0.402054202495891\\
16.0426737789632	-0.402744579132642\\
16.0493415569262	-0.403433657426576\\
16.0560093348891	-0.404121436011737\\
16.0626771128521	-0.404807913526223\\
16.0693448908151	-0.405493088612198\\
16.0760126687781	-0.406176959915893\\
16.0826804467411	-0.406859526087611\\
16.0893482247041	-0.407540785781732\\
16.0960160026671	-0.408220737656719\\
16.1026837806301	-0.40889938037512\\
16.1093515585931	-0.409576712603573\\
16.1160193365561	-0.410252733012814\\
16.1226871145191	-0.410927440277676\\
16.1293548924821	-0.411600833077097\\
16.1360226704451	-0.412272910094123\\
16.1426904484081	-0.412943670015914\\
16.1493582263711	-0.413613111533744\\
16.1560260043341	-0.414281233343011\\
16.1626937822971	-0.414948034143237\\
16.16936156026	-0.415613512638075\\
16.176029338223	-0.41627766753531\\
16.182697116186	-0.416940497546865\\
16.189364894149	-0.417602001388807\\
16.196032672112	-0.418262177781345\\
16.202700450075	-0.41892102544884\\
16.209368228038	-0.419578543119809\\
16.216036006001	-0.420234729526922\\
16.222703783964	-0.420889583407013\\
16.229371561927	-0.421543103501082\\
16.23603933989	-0.422195288554297\\
16.242707117853	-0.422846137315999\\
16.249374895816	-0.423495648539705\\
16.256042673779	-0.424143820983114\\
16.262710451742	-0.424790653408108\\
16.269378229705	-0.425436144580755\\
16.2760460076679	-0.426080293271317\\
16.2827137856309	-0.426723098254249\\
16.2893815635939	-0.427364558308204\\
16.2960493415569	-0.428004672216036\\
16.3027171195199	-0.428643438764806\\
16.3093848974829	-0.429280856745781\\
16.3160526754459	-0.429916924954442\\
16.3227204534089	-0.430551642190484\\
16.3293882313719	-0.431185007257819\\
16.3360560093349	-0.431817018964583\\
16.3427237872979	-0.432447676123135\\
16.3493915652609	-0.433076977550064\\
16.3560593432239	-0.433704922066187\\
16.3627271211869	-0.434331508496558\\
16.3693948991499	-0.434956735670466\\
16.3760626771129	-0.435580602421443\\
16.3827304550758	-0.436203107587261\\
16.3893982330388	-0.43682425000994\\
16.3960660110018	-0.437444028535751\\
16.4027337889648	-0.438062442015213\\
16.4094015669278	-0.438679489303103\\
16.4160693448908	-0.439295169258454\\
16.4227371228538	-0.439909480744562\\
16.4294049008168	-0.440522422628982\\
16.4360726787798	-0.441133993783539\\
16.4427404567428	-0.441744193084324\\
16.4494082347058	-0.442353019411702\\
16.4560760126688	-0.442960471650309\\
16.4627437906318	-0.443566548689059\\
16.4694115685948	-0.444171249421145\\
16.4760793465578	-0.444774572744042\\
16.4827471245208	-0.445376517559507\\
16.4894149024837	-0.445977082773585\\
16.4960826804467	-0.446576267296611\\
16.5027504584097	-0.447174070043209\\
16.5094182363727	-0.447770489932297\\
16.5160860143357	-0.44836552588709\\
16.5227537922987	-0.448959176835101\\
16.5294215702617	-0.449551441708142\\
16.5360893482247	-0.450142319442328\\
16.5427571261877	-0.450731808978081\\
16.5494249041507	-0.451319909260128\\
16.5560926821137	-0.451906619237505\\
16.5627604600767	-0.452491937863558\\
16.5694282380397	-0.45307586409595\\
16.5760960160027	-0.453658396896655\\
16.5827637939657	-0.454239535231967\\
16.5894315719287	-0.454819278072497\\
16.5960993498916	-0.455397624393179\\
16.6027671278546	-0.455974573173268\\
16.6094349058176	-0.456550123396346\\
16.6161026837806	-0.457124274050318\\
16.6227704617436	-0.457697024127422\\
16.6294382397066	-0.458268372624222\\
16.6361060176696	-0.458838318541615\\
16.6427737956326	-0.459406860884834\\
16.6494415735956	-0.459973998663445\\
16.6561093515586	-0.460539730891349\\
16.6627771295216	-0.461104056586789\\
16.6694449074846	-0.461666974772345\\
16.6761126854476	-0.462228484474942\\
16.6827804634106	-0.462788584725844\\
16.6894482413736	-0.463347274560662\\
16.6961160193366	-0.463904553019352\\
16.7027837972995	-0.464460419146218\\
16.7094515752625	-0.465014871989913\\
16.7161193532255	-0.465567910603438\\
16.7227871311885	-0.466119534044149\\
16.7294549091515	-0.46666974137375\\
16.7361226871145	-0.467218531658303\\
16.7427904650775	-0.467765903968222\\
16.7494582430405	-0.468311857378282\\
16.7561260210035	-0.468856390967609\\
16.7627937989665	-0.469399503819695\\
16.7694615769295	-0.469941195022385\\
16.7761293548925	-0.47048146366789\\
16.7827971328555	-0.47102030885278\\
16.7894649108185	-0.471557729677989\\
16.7961326887815	-0.472093725248815\\
16.8028004667445	-0.472628294674921\\
16.8094682447074	-0.473161437070336\\
16.8161360226704	-0.473693151553454\\
16.8228038006334	-0.47422343724704\\
16.8294715785964	-0.474752293278224\\
16.8361393565594	-0.475279718778509\\
16.8428071345224	-0.475805712883764\\
16.8494749124854	-0.476330274734232\\
16.8561426904484	-0.476853403474527\\
16.8628104684114	-0.477375098253635\\
16.8694782463744	-0.477895358224915\\
16.8761460243374	-0.478414182546099\\
16.8828138023004	-0.478931570379294\\
16.8894815802634	-0.479447520890983\\
16.8961493582264	-0.479962033252024\\
16.9028171361894	-0.480475106637649\\
16.9094849141524	-0.480986740227468\\
16.9161526921154	-0.48149693320547\\
16.9228204700783	-0.482005684760018\\
16.9294882480413	-0.482512994083855\\
16.9361560260043	-0.483018860374102\\
16.9428238039673	-0.483523282832258\\
16.9494915819303	-0.484026260664203\\
16.9561593598933	-0.484527793080195\\
16.9628271378563	-0.485027879294872\\
16.9694949158193	-0.485526518527251\\
16.9761626937823	-0.486023710000731\\
16.9828304717453	-0.48651945294309\\
16.9894982497083	-0.487013746586489\\
16.9961660276713	-0.487506590167466\\
17.0028338056343	-0.487997982926945\\
17.0095015835973	-0.488487924110226\\
17.0161693615603	-0.488976412966994\\
17.0228371395233	-0.489463448751313\\
17.0295049174862	-0.489949030721631\\
17.0361726954492	-0.490433158140774\\
17.0428404734122	-0.490915830275952\\
17.0495082513752	-0.491397046398754\\
17.0561760293382	-0.491876805785154\\
17.0628438073012	-0.492355107715504\\
17.0695115852642	-0.492831951474537\\
17.0761793632272	-0.49330733635137\\
17.0828471411902	-0.493781261639496\\
17.0895149191532	-0.494253726636794\\
17.0961826971162	-0.494724730645521\\
17.1028504750792	-0.495194272972313\\
17.1095182530422	-0.495662352928187\\
17.1161860310052	-0.496128969828541\\
17.1228538089682	-0.496594122993151\\
17.1295215869312	-0.497057811746173\\
17.1361893648942	-0.49752003541614\\
17.1428571428571	-0.497980793335965\\
17.1495249208201	-0.49844008484294\\
17.1561926987831	-0.498897909278731\\
17.1628604767461	-0.499354265989385\\
17.1695282547091	-0.499809154325324\\
17.1761960326721	-0.500262573641346\\
17.1828638106351	-0.500714523296625\\
17.1895315885981	-0.50116500265471\\
17.1961993665611	-0.501614011083526\\
17.2028671445241	-0.50206154795537\\
17.2095349224871	-0.502507612646913\\
17.2162027004501	-0.502952204539201\\
17.2228704784131	-0.503395323017649\\
17.2295382563761	-0.503836967472047\\
17.2362060343391	-0.504277137296552\\
17.2428738123021	-0.504715831889694\\
17.249541590265	-0.505153050654373\\
17.256209368228	-0.505588792997855\\
17.262877146191	-0.506023058331775\\
17.269544924154	-0.506455846072136\\
17.276212702117	-0.506887155639308\\
17.28288048008	-0.507316986458024\\
17.289548258043	-0.507745337957384\\
17.296216036006	-0.508172209570851\\
17.302883813969	-0.508597600736249\\
17.309551591932	-0.509021510895768\\
17.316219369895	-0.509443939495956\\
17.322887147858	-0.509864885987722\\
17.329554925821	-0.510284349826334\\
17.336222703784	-0.510702330471419\\
17.342890481747	-0.511118827386957\\
17.34955825971	-0.511533840041292\\
17.3562260376729	-0.511947367907115\\
17.3628938156359	-0.512359410461477\\
17.3695615935989	-0.512769967185777\\
17.3762293715619	-0.513179037565769\\
17.3828971495249	-0.513586621091556\\
17.3895649274879	-0.513992717257591\\
17.3962327054509	-0.514397325562676\\
17.4029004834139	-0.514800445509958\\
17.4095682613769	-0.515202076606932\\
17.4162360393399	-0.515602218365437\\
17.4229038173029	-0.516000870301654\\
17.4295715952659	-0.516398031936109\\
17.4362393732289	-0.516793702793666\\
17.4429071511919	-0.517187882403529\\
17.4495749291549	-0.517580570299242\\
17.4562427071179	-0.517971766018683\\
17.4629104850808	-0.51836146910407\\
17.4695782630438	-0.518749679101949\\
17.4762460410068	-0.519136395563205\\
17.4829138189698	-0.519521618043048\\
17.4895815969328	-0.519905346101024\\
17.4962493748958	-0.520287579301003\\
17.5029171528588	-0.520668317211183\\
17.5095849308218	-0.521047559404089\\
17.5162527087848	-0.521425305456569\\
17.5229204867478	-0.521801554949792\\
17.5295882647108	-0.52217630746925\\
17.5362560426738	-0.522549562604753\\
17.5429238206368	-0.52292131995043\\
17.5495915985998	-0.523291579104724\\
17.5562593765628	-0.523660339670395\\
17.5629271545258	-0.524027601254515\\
17.5695949324887	-0.524393363468465\\
17.5762627104517	-0.524757625927941\\
17.5829304884147	-0.525120388252942\\
17.5895982663777	-0.525481650067774\\
17.5962660443407	-0.52584141100105\\
17.6029338223037	-0.526199670685685\\
17.6096016002667	-0.526556428758892\\
17.6162693782297	-0.526911684862188\\
17.6229371561927	-0.527265438641384\\
17.6296049341557	-0.527617689746589\\
17.6362727121187	-0.527968437832204\\
17.6429404900817	-0.528317682556925\\
17.6496082680447	-0.528665423583735\\
17.6562760460077	-0.529011660579908\\
17.6629438239707	-0.529356393217002\\
17.6696116019337	-0.529699621170864\\
17.6762793798966	-0.530041344121618\\
17.6829471578596	-0.530381561753675\\
17.6896149358226	-0.53072027375572\\
17.6962827137856	-0.531057479820718\\
17.7029504917486	-0.531393179645908\\
17.7096182697116	-0.531727372932803\\
17.7162860476746	-0.532060059387185\\
17.7229538256376	-0.532391238719108\\
17.7296216036006	-0.532720910642891\\
17.7362893815636	-0.533049074877118\\
17.7429571595266	-0.533375731144637\\
17.7496249374896	-0.533700879172558\\
17.7562927154526	-0.534024518692247\\
17.7629604934156	-0.53434664943933\\
17.7696282713786	-0.534667271153685\\
17.7762960493416	-0.534986383579444\\
17.7829638273046	-0.53530398646499\\
17.7896316052675	-0.535620079562953\\
17.7962993832305	-0.53593466263021\\
17.8029671611935	-0.536247735427881\\
17.8096349391565	-0.536559297721329\\
17.8163027171195	-0.536869349280157\\
17.8229704950825	-0.537177889878203\\
17.8296382730455	-0.537484919293544\\
17.8363060510085	-0.537790437308486\\
17.8429738289715	-0.538094443709568\\
17.8496416069345	-0.538396938287557\\
17.8563093848975	-0.538697920837446\\
17.8629771628605	-0.538997391158452\\
17.8696449408235	-0.539295349054014\\
17.8763127187865	-0.539591794331789\\
17.8829804967495	-0.539886726803652\\
17.8896482747125	-0.540180146285693\\
17.8963160526754	-0.540472052598213\\
17.9029838306384	-0.540762445565724\\
17.9096516086014	-0.541051325016944\\
17.9163193865644	-0.541338690784799\\
17.9229871645274	-0.541624542706414\\
17.9296549424904	-0.541908880623118\\
17.9363227204534	-0.542191704380434\\
17.9429904984164	-0.542473013828084\\
17.9496582763794	-0.54275280881998\\
17.9563260543424	-0.543031089214228\\
17.9629938323054	-0.54330785487312\\
17.9696616102684	-0.543583105663132\\
17.9763293882314	-0.543856841454927\\
17.9829971661944	-0.544129062123345\\
17.9896649441574	-0.544399767547405\\
17.9963327221204	-0.544668957610305\\
18.0030005000833	-0.544936632199409\\
18.0096682780463	-0.545202791206259\\
18.0163360560093	-0.54546743452656\\
18.0230038339723	-0.545730562060184\\
18.0296716119353	-0.545992173711166\\
18.0363393898983	-0.546252269387699\\
18.0430071678613	-0.546510849002137\\
18.0496749458243	-0.546767912470987\\
18.0563427237873	-0.547023459714907\\
18.0630105017503	-0.547277490658708\\
18.0696782797133	-0.547530005231345\\
18.0763460576763	-0.547781003365919\\
18.0830138356393	-0.548030484999672\\
18.0896816136023	-0.548278450073985\\
18.0963493915653	-0.548524898534376\\
18.1030171695283	-0.548769830330495\\
18.1096849474912	-0.549013245416127\\
18.1163527254542	-0.54925514374918\\
18.1230205034172	-0.54949552529169\\
18.1296882813802	-0.549734390009816\\
18.1363560593432	-0.549971737873837\\
18.1430238373062	-0.550207568858147\\
18.1496916152692	-0.550441882941259\\
18.1563593932322	-0.550674680105792\\
18.1630271711952	-0.550905960338479\\
18.1696949491582	-0.551135723630156\\
18.1763627271212	-0.551363969975764\\
18.1830305050842	-0.551590699374343\\
18.1896982830472	-0.551815911829031\\
18.1963660610102	-0.552039607347063\\
18.2030338389732	-0.552261785939763\\
18.2097016169362	-0.552482447622545\\
18.2163693948992	-0.552701592414911\\
18.2230371728621	-0.552919220340444\\
18.2297049508251	-0.553135331426808\\
18.2363727287881	-0.553349925705747\\
18.2430405067511	-0.553563003213078\\
18.2497082847141	-0.553774563988689\\
18.2563760626771	-0.553984608076537\\
18.2630438406401	-0.554193135524648\\
18.2697116186031	-0.554400146385107\\
18.2763793965661	-0.554605640714062\\
18.2830471745291	-0.554809618571717\\
18.2897149524921	-0.555012080022331\\
18.2963827304551	-0.555213025134214\\
18.3030505084181	-0.555412453979723\\
18.3097182863811	-0.555610366635262\\
18.3163860643441	-0.555806763181277\\
18.3230538423071	-0.556001643702253\\
18.32972162027	-0.556195008286712\\
18.336389398233	-0.556386857027208\\
18.343057176196	-0.556577190020327\\
18.349724954159	-0.556766007366681\\
18.356392732122	-0.556953309170907\\
18.363060510085	-0.557139095541663\\
18.369728288048	-0.557323366591625\\
18.376396066011	-0.557506122437483\\
18.383063843974	-0.557687363199943\\
18.389731621937	-0.557867089003715\\
18.3963993999	-0.558045299977517\\
18.403067177863	-0.558221996254071\\
18.409734955826	-0.558397177970097\\
18.416402733789	-0.558570845266314\\
18.423070511752	-0.558742998287429\\
18.429738289715	-0.558913637182147\\
18.4364060676779	-0.559082762103154\\
18.4430738456409	-0.559250373207124\\
18.4497416236039	-0.559416470654708\\
18.4564094015669	-0.55958105461054\\
18.4630771795299	-0.559744125243225\\
18.4697449574929	-0.559905682725341\\
18.4764127354559	-0.560065727233432\\
18.4830805134189	-0.560224258948012\\
18.4897482913819	-0.560381278053552\\
18.4964160693449	-0.560536784738485\\
18.5030838473079	-0.560690779195197\\
18.5097516252709	-0.56084326162003\\
18.5164194032339	-0.560994232213272\\
18.5230871811969	-0.561143691179158\\
18.5297549591599	-0.561291638725868\\
18.5364227371229	-0.561438075065518\\
18.5430905150858	-0.561583000414163\\
18.5497582930488	-0.561726414991789\\
18.5564260710118	-0.561868319022314\\
18.5630938489748	-0.562008712733581\\
18.5697616269378	-0.562147596357357\\
18.5764294049008	-0.562284970129329\\
18.5830971828638	-0.562420834289101\\
18.5897649608268	-0.562555189080191\\
18.5964327387898	-0.562688034750026\\
18.6031005167528	-0.562819371549941\\
18.6097682947158	-0.562949199735175\\
18.6164360726788	-0.563077519564866\\
18.6231038506418	-0.56320433130205\\
18.6297716286048	-0.563329635213658\\
18.6364394065678	-0.563453431570508\\
18.6431071845308	-0.563575720647309\\
18.6497749624937	-0.563696502722652\\
18.6564427404567	-0.563815778079008\\
18.6631105184197	-0.563933547002726\\
18.6697782963827	-0.564049809784029\\
18.6764460743457	-0.56416456671701\\
18.6831138523087	-0.564277818099629\\
18.6897816302717	-0.56438956423371\\
18.6964494082347	-0.564499805424938\\
18.7031171861977	-0.564608541982853\\
18.7097849641607	-0.564715774220851\\
18.7164527421237	-0.564821502456177\\
18.7231205200867	-0.564925727009923\\
18.7297882980497	-0.565028448207024\\
18.7364560760127	-0.565129666376257\\
18.7431238539757	-0.565229381850234\\
18.7497916319387	-0.5653275949654\\
18.7564594099017	-0.565424306062031\\
18.7631271878646	-0.565519515484228\\
18.7697949658276	-0.565613223579917\\
18.7764627437906	-0.565705430700841\\
18.7831305217536	-0.565796137202563\\
18.7897982997166	-0.565885343444455\\
18.7964660776796	-0.565973049789699\\
18.8031338556426	-0.566059256605285\\
18.8098016336056	-0.566143964262003\\
18.8164694115686	-0.566227173134443\\
18.8231371895316	-0.566308883600991\\
18.8298049674946	-0.566389096043822\\
18.8364727454576	-0.566467810848905\\
18.8431405234206	-0.566545028405988\\
18.8498083013836	-0.566620749108605\\
18.8564760793466	-0.566694973354066\\
18.8631438573096	-0.566767701543456\\
18.8698116352725	-0.566838934081631\\
18.8764794132355	-0.566908671377216\\
18.8831471911985	-0.566976913842598\\
18.8898149691615	-0.567043661893925\\
18.8964827471245	-0.567108915951104\\
18.9031505250875	-0.567172676437792\\
18.9098183030505	-0.5672349437814\\
18.9164860810135	-0.567295718413083\\
18.9231538589765	-0.567355000767741\\
18.9298216369395	-0.567412791284009\\
18.9364894149025	-0.567469090404264\\
18.9431571928655	-0.567523898574612\\
18.9498249708285	-0.567577216244887\\
18.9564927487915	-0.567629043868651\\
18.9631605267545	-0.567679381903186\\
18.9698283047175	-0.567728230809491\\
18.9764960826804	-0.567775591052283\\
18.9831638606434	-0.567821463099987\\
18.9898316386064	-0.567865847424738\\
18.9964994165694	-0.567908744502371\\
19.0031671945324	-0.567950154812426\\
19.0098349724954	-0.567990078838136\\
19.0165027504584	-0.56802851706643\\
19.0231705284214	-0.568065469987925\\
19.0298383063844	-0.568100938096924\\
19.0365060843474	-0.568134921891413\\
19.0431738623104	-0.568167421873055\\
19.0498416402734	-0.56819843854719\\
19.0565094182364	-0.56822797242283\\
19.0631771961994	-0.568256024012654\\
19.0698449741624	-0.568282593833004\\
19.0765127521254	-0.568307682403884\\
19.0831805300883	-0.568331290248956\\
19.0898483080513	-0.568353417895534\\
19.0965160860143	-0.568374065874583\\
19.1031838639773	-0.568393234720712\\
19.1098516419403	-0.568410924972176\\
19.1165194199033	-0.568427137170865\\
19.1231871978663	-0.568441871862306\\
19.1298549758293	-0.56845512959566\\
19.1365227537923	-0.568466910923711\\
19.1431905317553	-0.568477216402872\\
19.1498583097183	-0.568486046593174\\
19.1565260876813	-0.568493402058264\\
19.1631938656443	-0.568499283365405\\
19.1698616436073	-0.568503691085468\\
19.1765294215703	-0.568506625792931\\
19.1831971995333	-0.568508088065873\\
19.1898649774962	-0.568508078485972\\
19.1965327554592	-0.568506597638502\\
19.2032005334222	-0.568503646112325\\
19.2098683113852	-0.568499224499895\\
19.2165360893482	-0.568493333397247\\
19.2232038673112	-0.568485973403996\\
19.2298716452742	-0.568477145123334\\
19.2365394232372	-0.568466849162027\\
19.2432072012002	-0.568455086130407\\
19.2498749791632	-0.568441856642374\\
19.2565427571262	-0.568427161315389\\
19.2632105350892	-0.568411000770469\\
19.2698783130522	-0.568393375632189\\
19.2765460910152	-0.568374286528669\\
19.2832138689782	-0.56835373409158\\
19.2898816469412	-0.568331718956136\\
19.2965494249041	-0.568308241761086\\
19.3032172028671	-0.568283303148718\\
19.3098849808301	-0.568256903764852\\
19.3165527587931	-0.568229044258835\\
19.3232205367561	-0.568199725283537\\
19.3298883147191	-0.56816894749535\\
19.3365560926821	-0.568136711554182\\
19.3432238706451	-0.568103018123455\\
19.3498916486081	-0.568067867870099\\
19.3565594265711	-0.56803126146455\\
19.3632272045341	-0.567993199580746\\
19.3698949824971	-0.567953682896121\\
19.3765627604601	-0.567912712091607\\
19.3832305384231	-0.567870287851622\\
19.3898983163861	-0.567826410864073\\
19.3965660943491	-0.56778108182035\\
19.4032338723121	-0.567734301415321\\
19.409901650275	-0.567686070347329\\
19.416569428238	-0.56763638931819\\
19.423237206201	-0.567585259033185\\
19.429904984164	-0.567532680201063\\
19.436572762127	-0.567478653534028\\
19.44324054009	-0.567423179747744\\
19.449908318053	-0.567366259561326\\
19.456576096016	-0.567307893697338\\
19.463243873979	-0.567248082881788\\
19.469911651942	-0.567186827844125\\
19.476579429905	-0.567124129317237\\
19.483247207868	-0.567059988037444\\
19.489914985831	-0.566994404744495\\
19.496582763794	-0.566927380181565\\
19.503250541757	-0.566858915095252\\
19.50991831972	-0.566789010235571\\
19.5165860976829	-0.566717666355951\\
19.5232538756459	-0.566644884213233\\
19.5299216536089	-0.566570664567662\\
19.5365894315719	-0.566495008182887\\
19.5432572095349	-0.566417915825957\\
19.5499249874979	-0.566339388267314\\
19.5565927654609	-0.566259426280792\\
19.5632605434239	-0.566178030643612\\
19.5699283213869	-0.56609520213638\\
19.5765960993499	-0.566010941543078\\
19.5832638773129	-0.565925249651067\\
19.5899316552759	-0.56583812725108\\
19.5965994332389	-0.565749575137215\\
19.6032672112019	-0.565659594106936\\
19.6099349891649	-0.565568184961068\\
19.6166027671279	-0.56547534850379\\
19.6232705450908	-0.565381085542636\\
19.6299383230538	-0.565285396888486\\
19.6366061010168	-0.565188283355568\\
19.6432738789798	-0.565089745761447\\
19.6499416569428	-0.564989784927028\\
19.6566094349058	-0.564888401676547\\
19.6632772128688	-0.564785596837569\\
19.6699449908318	-0.564681371240987\\
19.6766127687948	-0.564575725721013\\
19.6832805467578	-0.564468661115176\\
19.6899483247208	-0.56436017826432\\
19.6966161026838	-0.564250278012596\\
19.7032838806468	-0.564138961207466\\
19.7099516586098	-0.564026228699687\\
19.7166194365728	-0.563912081343319\\
19.7232872145358	-0.563796519995713\\
19.7299549924988	-0.563679545517512\\
19.7366227704617	-0.563561158772644\\
19.7432905484247	-0.563441360628319\\
19.7499583263877	-0.563320151955024\\
19.7566261043507	-0.563197533626524\\
19.7632938823137	-0.563073506519852\\
19.7699616602767	-0.562948071515305\\
19.7766294382397	-0.562821229496447\\
19.7832972162027	-0.562692981350097\\
19.7899649941657	-0.562563327966332\\
19.7966327721287	-0.562432270238474\\
19.8033005500917	-0.562299809063099\\
19.8099683280547	-0.562165945340019\\
19.8166361060177	-0.562030679972288\\
19.8233038839807	-0.561894013866195\\
19.8299716619437	-0.561755947931259\\
19.8366394399067	-0.561616483080225\\
19.8433072178696	-0.561475620229062\\
19.8499749958326	-0.561333360296958\\
19.8566427737956	-0.561189704206316\\
19.8633105517586	-0.561044652882749\\
19.8699783297216	-0.560898207255077\\
19.8766461076846	-0.560750368255323\\
19.8833138856476	-0.56060113681871\\
19.8899816636106	-0.560450513883655\\
19.8966494415736	-0.560298500391766\\
19.9033172195366	-0.560145097287839\\
19.9099849974996	-0.559990305519851\\
19.9166527754626	-0.559834126038961\\
19.9233205534256	-0.559676559799499\\
19.9299883313886	-0.55951760775897\\
19.9366561093516	-0.559357270878044\\
19.9433238873146	-0.559195550120552\\
19.9499916652775	-0.559032446453489\\
19.9566594432405	-0.558867960847\\
19.9633272212035	-0.558702094274383\\
19.9699949991665	-0.558534847712084\\
19.9766627771295	-0.558366222139689\\
19.9833305550925	-0.558196218539926\\
19.9899983330555	-0.558024837898656\\
19.9966661110185	-0.557852081204869\\
20.0033338889815	-0.557677949450686\\
20.0100016669445	-0.557502443631348\\
20.0166694449075	-0.557325564745214\\
20.0233372228705	-0.557147313793761\\
20.0300050008335	-0.556967691781572\\
20.0366727787965	-0.556786699716339\\
20.0433405567595	-0.556604338608856\\
20.0500083347225	-0.556420609473017\\
20.0566761126854	-0.556235513325808\\
20.0633438906484	-0.556049051187307\\
20.0700116686114	-0.555861224080676\\
20.0766794465744	-0.555672033032162\\
20.0833472245374	-0.555481479071087\\
20.0900150025004	-0.55528956322985\\
20.0966827804634	-0.555096286543918\\
20.1033505584264	-0.554901650051825\\
20.1100183363894	-0.554705654795165\\
20.1166861143524	-0.554508301818592\\
20.1233538923154	-0.554309592169812\\
20.1300216702784	-0.554109526899581\\
20.1366894482414	-0.5539081070617\\
20.1433572262044	-0.553705333713013\\
20.1500250041674	-0.553501207913399\\
20.1566927821304	-0.55329573072577\\
20.1633605600933	-0.553088903216071\\
20.1700283380563	-0.552880726453266\\
20.1766961160193	-0.552671201509345\\
20.1833638939823	-0.552460329459311\\
20.1900316719453	-0.552248111381183\\
20.1966994499083	-0.552034548355984\\
20.2033672278713	-0.551819641467746\\
20.2100350058343	-0.551603391803499\\
20.2167027837973	-0.551385800453269\\
20.2233705617603	-0.551166868510073\\
20.2300383397233	-0.550946597069919\\
20.2367061176863	-0.550724987231795\\
20.2433738956493	-0.550502040097673\\
20.2500416736123	-0.550277756772495\\
20.2567094515753	-0.550052138364178\\
20.2633772295383	-0.549825185983605\\
20.2700450075012	-0.549596900744624\\
20.2767127854642	-0.549367283764038\\
20.2833805634272	-0.549136336161608\\
20.2900483413902	-0.548904059060043\\
20.2967161193532	-0.548670453585\\
20.3033838973162	-0.54843552086508\\
20.3100516752792	-0.548199262031817\\
20.3167194532422	-0.547961678219683\\
20.3233872312052	-0.54772277056608\\
20.3300550091682	-0.547482540211331\\
20.3367227871312	-0.547240988298686\\
20.3433905650942	-0.546998115974308\\
20.3500583430572	-0.546753924387276\\
20.3567261210202	-0.546508414689575\\
20.3633938989832	-0.546261588036097\\
20.3700616769462	-0.546013445584633\\
20.3767294549092	-0.54576398849587\\
20.3833972328721	-0.545513217933389\\
20.3900650108351	-0.545261135063657\\
20.3967327887981	-0.545007741056025\\
20.4034005667611	-0.544753037082724\\
20.4100683447241	-0.54449702431886\\
20.4167361226871	-0.544239703942408\\
20.4234039006501	-0.543981077134215\\
20.4300716786131	-0.543721145077984\\
20.4367394565761	-0.543459908960281\\
20.4434072345391	-0.543197369970525\\
20.4500750125021	-0.542933529300984\\
20.4567427904651	-0.542668388146772\\
20.4634105684281	-0.542401947705845\\
20.4700783463911	-0.542134209178997\\
20.4767461243541	-0.541865173769852\\
20.4834139023171	-0.541594842684866\\
20.49008168028	-0.541323217133318\\
20.496749458243	-0.541050298327307\\
20.503417236206	-0.540776087481747\\
20.510085014169	-0.540500585814368\\
20.516752792132	-0.540223794545701\\
20.523420570095	-0.539945714899087\\
20.530088348058	-0.53966634810066\\
20.536756126021	-0.539385695379354\\
20.543423903984	-0.539103757966889\\
20.550091681947	-0.538820537097773\\
20.55675945991	-0.538536034009296\\
20.563427237873	-0.538250249941526\\
20.570095015836	-0.537963186137304\\
20.576762793799	-0.537674843842238\\
20.583430571762	-0.537385224304703\\
20.590098349725	-0.537094328775835\\
20.5967661276879	-0.536802158509525\\
20.6034339056509	-0.536508714762414\\
20.6101016836139	-0.536213998793895\\
20.6167694615769	-0.535918011866101\\
20.6234372395399	-0.535620755243903\\
20.6301050175029	-0.535322230194912\\
20.6367727954659	-0.535022437989462\\
20.6434405734289	-0.534721379900619\\
20.6501083513919	-0.534419057204168\\
20.6567761293549	-0.534115471178611\\
20.6634439073179	-0.533810623105165\\
20.6701116852809	-0.533504514267754\\
20.6767794632439	-0.533197145953008\\
20.6834472412069	-0.532888519450254\\
20.6901150191699	-0.532578636051519\\
20.6967827971329	-0.532267497051517\\
20.7034505750959	-0.531955103747654\\
20.7101183530588	-0.531641457440015\\
20.7167861310218	-0.531326559431364\\
20.7234539089848	-0.531010411027139\\
20.7301216869478	-0.530693013535449\\
20.7367894649108	-0.530374368267066\\
20.7434572428738	-0.530054476535426\\
20.7501250208368	-0.529733339656619\\
20.7567927987998	-0.529410958949387\\
20.7634605767628	-0.529087335735123\\
20.7701283547258	-0.528762471337859\\
20.7767961326888	-0.52843636708427\\
20.7834639106518	-0.528109024303663\\
20.7901316886148	-0.527780444327979\\
20.7967994665778	-0.527450628491778\\
20.8034672445408	-0.52711957813225\\
20.8101350225038	-0.526787294589196\\
20.8168028004667	-0.526453779205032\\
20.8234705784297	-0.526119033324782\\
20.8301383563927	-0.525783058296075\\
20.8368061343557	-0.525445855469137\\
20.8434739123187	-0.525107426196793\\
20.8501416902817	-0.524767771834455\\
20.8568094682447	-0.524426893740123\\
20.8634772462077	-0.52408479327438\\
20.8701450241707	-0.523741471800383\\
20.8768128021337	-0.523396930683865\\
20.8834805800967	-0.523051171293128\\
20.8901483580597	-0.522704194999036\\
20.8968161360227	-0.522356003175014\\
20.9034839139857	-0.522006597197042\\
20.9101516919487	-0.521655978443651\\
20.9168194699117	-0.521304148295918\\
20.9234872478746	-0.520951108137464\\
20.9301550258376	-0.520596859354444\\
20.9368228038006	-0.520241403335548\\
20.9434905817636	-0.519884741471997\\
20.9501583597266	-0.519526875157531\\
20.9568261376896	-0.519167805788415\\
20.9634939156526	-0.518807534763424\\
20.9701616936156	-0.518446063483848\\
20.9768294715786	-0.518083393353482\\
20.9834972495416	-0.517719525778622\\
20.9901650275046	-0.517354462168062\\
20.9968328054676	-0.516988203933089\\
21.0035005834306	-0.516620752487477\\
21.0101683613936	-0.516252109247486\\
21.0168361393566	-0.515882275631855\\
21.0235039173196	-0.515511253061796\\
21.0301716952825	-0.515139042960993\\
21.0368394732455	-0.514765646755596\\
21.0435072512085	-0.514391065874214\\
21.0501750291715	-0.514015301747918\\
21.0568428071345	-0.513638355810225\\
21.0635105850975	-0.513260229497105\\
21.0701783630605	-0.512880924246968\\
21.0768461410235	-0.512500441500664\\
21.0835139189865	-0.512118782701479\\
21.0901816969495	-0.511735949295125\\
21.0968494749125	-0.511351942729742\\
21.1035172528755	-0.510966764455891\\
21.1101850308385	-0.510580415926546\\
21.1168528088015	-0.510192898597096\\
21.1235205867645	-0.509804213925337\\
21.1301883647275	-0.509414363371463\\
21.1368561426904	-0.509023348398072\\
21.1435239206534	-0.508631170470151\\
21.1501916986164	-0.508237831055078\\
21.1568594765794	-0.507843331622613\\
21.1635272545424	-0.507447673644901\\
21.1701950325054	-0.507050858596455\\
21.1768628104684	-0.506652887954163\\
21.1835305884314	-0.50625376319728\\
21.1901983663944	-0.505853485807418\\
21.1968661443574	-0.50545205726855\\
21.2035339223204	-0.505049479066998\\
21.2102017002834	-0.504645752691434\\
21.2168694782464	-0.504240879632873\\
21.2235372562094	-0.503834861384665\\
21.2302050341724	-0.503427699442501\\
21.2368728121354	-0.503019395304394\\
21.2435405900983	-0.502609950470684\\
21.2502083680613	-0.502199366444032\\
21.2568761460243	-0.501787644729417\\
21.2635439239873	-0.501374786834122\\
21.2702117019503	-0.500960794267742\\
21.2768794799133	-0.50054566854217\\
21.2835472578763	-0.500129411171601\\
21.2902150358393	-0.499712023672515\\
21.2968828138023	-0.499293507563687\\
21.3035505917653	-0.49887386436617\\
21.3102183697283	-0.498453095603297\\
21.3168861476913	-0.498031202800677\\
21.3235539256543	-0.497608187486183\\
21.3302217036173	-0.497184051189959\\
21.3368894815803	-0.496758795444402\\
21.3435572595433	-0.496332421784172\\
21.3502250375063	-0.49590493174617\\
21.3568928154692	-0.495476326869553\\
21.3635605934322	-0.495046608695711\\
21.3702283713952	-0.494615778768275\\
21.3768961493582	-0.494183838633107\\
21.3835639273212	-0.493750789838296\\
21.3902317052842	-0.493316633934153\\
21.3968994832472	-0.492881372473207\\
21.4035672612102	-0.492445007010201\\
21.4102350391732	-0.492007539102086\\
21.4169028171362	-0.491568970308016\\
21.4235705950992	-0.491129302189345\\
21.4302383730622	-0.490688536309621\\
21.4369061510252	-0.490246674234583\\
21.4435739289882	-0.489803717532152\\
21.4502417069512	-0.489359667772432\\
21.4569094849142	-0.488914526527702\\
21.4635772628771	-0.488468295372411\\
21.4702450408401	-0.488020975883174\\
21.4769128188031	-0.48757256963877\\
21.4835805967661	-0.48712307822013\\
21.4902483747291	-0.486672503210342\\
21.4969161526921	-0.486220846194637\\
21.5035839306551	-0.485768108760392\\
21.5102517086181	-0.48531429249712\\
21.5169194865811	-0.484859398996466\\
21.5235872645441	-0.484403429852204\\
21.5302550425071	-0.483946386660234\\
21.5369228204701	-0.483488271018572\\
21.5435905984331	-0.483029084527347\\
21.5502583763961	-0.482568828788801\\
21.5569261543591	-0.482107505407279\\
21.5635939323221	-0.481645115989223\\
21.570261710285	-0.481181662143173\\
21.576929488248	-0.48071714547976\\
21.583597266211	-0.480251567611697\\
21.590265044174	-0.47978493015378\\
21.596932822137	-0.479317234722881\\
21.6036006001	-0.478848482937942\\
21.610268378063	-0.478378676419972\\
21.616936156026	-0.477907816792041\\
21.623603933989	-0.477435905679276\\
21.630271711952	-0.476962944708857\\
21.636939489915	-0.476488935510008\\
21.643607267878	-0.476013879714\\
21.650275045841	-0.475537778954137\\
21.656942823804	-0.475060634865759\\
21.663610601767	-0.474582449086231\\
21.67027837973	-0.474103223254945\\
21.6769461576929	-0.473622959013307\\
21.6836139356559	-0.473141658004739\\
21.6902817136189	-0.47265932187467\\
21.6969494915819	-0.472175952270536\\
21.7036172695449	-0.471691550841769\\
21.7102850475079	-0.471206119239794\\
21.7169528254709	-0.47071965911803\\
21.7236206034339	-0.470232172131876\\
21.7302883813969	-0.469743659938712\\
21.7369561593599	-0.469254124197895\\
21.7436239373229	-0.468763566570747\\
21.7502917152859	-0.46827198872056\\
21.7569594932489	-0.467779392312585\\
21.7636272712119	-0.467285779014025\\
21.7702950491749	-0.466791150494038\\
21.7769628271379	-0.466295508423726\\
21.7836306051008	-0.465798854476129\\
21.7902983830638	-0.465301190326228\\
21.7969661610268	-0.464802517650931\\
21.8036339389898	-0.464302838129072\\
21.8103017169528	-0.463802153441411\\
21.8169694949158	-0.463300465270618\\
21.8236372728788	-0.462797775301279\\
21.8303050508418	-0.462294085219884\\
21.8369728288048	-0.461789396714827\\
21.8436406067678	-0.461283711476396\\
21.8503083847308	-0.460777031196774\\
21.8569761626938	-0.460269357570029\\
21.8636439406568	-0.45976069229211\\
21.8703117186198	-0.459251037060846\\
21.8769794965828	-0.458740393575938\\
21.8836472745458	-0.45822876353895\\
21.8903150525088	-0.457716148653315\\
21.8969828304717	-0.457202550624317\\
21.9036506084347	-0.456687971159098\\
21.9103183863977	-0.456172411966645\\
21.9169861643607	-0.455655874757788\\
21.9236539423237	-0.455138361245194\\
21.9303217202867	-0.454619873143365\\
21.9369894982497	-0.454100412168628\\
21.9436572762127	-0.453579980039137\\
21.9503250541757	-0.453058578474859\\
21.9569928321387	-0.452536209197579\\
21.9636606101017	-0.452012873930886\\
21.9703283880647	-0.451488574400175\\
21.9769961660277	-0.450963312332637\\
21.9836639439907	-0.450437089457259\\
21.9903317219537	-0.449909907504814\\
21.9969994999167	-0.449381768207859\\
22.0036672778796	-0.448852673300728\\
22.0103350558426	-0.448322624519533\\
22.0170028338056	-0.447791623602148\\
22.0236706117686	-0.447259672288216\\
22.0303383897316	-0.446726772319133\\
22.0370061676946	-0.446192925438055\\
22.0436739456576	-0.44565813338988\\
22.0503417236206	-0.445122397921254\\
22.0570095015836	-0.44458572078056\\
22.0636772795466	-0.444048103717913\\
22.0703450575096	-0.443509548485159\\
22.0770128354726	-0.442970056835866\\
22.0836806134356	-0.442429630525322\\
22.0903483913986	-0.441888271310525\\
22.0970161693616	-0.441345980950186\\
22.1036839473246	-0.440802761204716\\
22.1103517252875	-0.440258613836226\\
22.1170195032505	-0.43971354060852\\
22.1236872812135	-0.439167543287091\\
22.1303550591765	-0.438620623639115\\
22.1370228371395	-0.438072783433446\\
22.1436906151025	-0.437524024440611\\
22.1503583930655	-0.436974348432807\\
22.1570261710285	-0.436423757183892\\
22.1636939489915	-0.435872252469384\\
22.1703617269545	-0.435319836066454\\
22.1770295049175	-0.43476650975392\\
22.1836972828805	-0.434212275312243\\
22.1903650608435	-0.433657134523524\\
22.1970328388065	-0.433101089171496\\
22.2037006167695	-0.432544141041519\\
22.2103683947325	-0.431986291920576\\
22.2170361726954	-0.43142754359727\\
22.2237039506584	-0.430867897861814\\
22.2303717286214	-0.43030735650603\\
22.2370395065844	-0.429745921323343\\
22.2437072845474	-0.429183594108774\\
22.2503750625104	-0.428620376658939\\
22.2570428404734	-0.428056270772039\\
22.2637106184364	-0.427491278247858\\
22.2703783963994	-0.426925400887757\\
22.2770461743624	-0.426358640494672\\
22.2837139523254	-0.425790998873101\\
22.2903817302884	-0.425222477829108\\
22.2970495082514	-0.424653079170313\\
22.3037172862144	-0.424082804705886\\
22.3103850641774	-0.423511656246546\\
22.3170528421404	-0.422939635604554\\
22.3237206201034	-0.422366744593703\\
22.3303883980663	-0.421792985029324\\
22.3370561760293	-0.421218358728268\\
22.3437239539923	-0.420642867508912\\
22.3503917319553	-0.420066513191147\\
22.3570595099183	-0.419489297596374\\
22.3637272878813	-0.418911222547502\\
22.3703950658443	-0.41833228986894\\
22.3770628438073	-0.417752501386591\\
22.3837306217703	-0.417171858927851\\
22.3903983997333	-0.416590364321599\\
22.3970661776963	-0.416008019398197\\
22.4037339556593	-0.415424825989479\\
22.4104017336223	-0.414840785928751\\
22.4170695115853	-0.414255901050782\\
22.4237372895483	-0.413670173191805\\
22.4304050675113	-0.413083604189501\\
22.4370728454742	-0.412496195883006\\
22.4437406234372	-0.411907950112897\\
22.4504084014002	-0.411318868721193\\
22.4570761793632	-0.410728953551343\\
22.4637439573262	-0.410138206448228\\
22.4704117352892	-0.409546629258152\\
22.4770795132522	-0.408954223828836\\
22.4837472912152	-0.408360992009418\\
22.4904150691782	-0.407766935650438\\
22.4970828471412	-0.407172056603846\\
22.5037506251042	-0.406576356722985\\
22.5104184030672	-0.405979837862592\\
22.5170861810302	-0.405382501878792\\
22.5237539589932	-0.404784350629092\\
22.5304217369562	-0.404185385972377\\
22.5370895149192	-0.403585609768903\\
22.5437572928821	-0.402985023880291\\
22.5504250708451	-0.402383630169528\\
22.5570928488081	-0.401781430500954\\
22.5637606267711	-0.401178426740262\\
22.5704284047341	-0.400574620754488\\
22.5770961826971	-0.399970014412015\\
22.5837639606601	-0.399364609582555\\
22.5904317386231	-0.398758408137154\\
22.5970995165861	-0.398151411948184\\
22.6037672945491	-0.397543622889334\\
22.6104350725121	-0.39693504283561\\
22.6171028504751	-0.396325673663329\\
22.6237706284381	-0.395715517250109\\
22.6304384064011	-0.39510457547487\\
22.6371061843641	-0.394492850217824\\
22.6437739623271	-0.393880343360475\\
22.65044174029	-0.393267056785607\\
22.657109518253	-0.392652992377285\\
22.663777296216	-0.392038152020846\\
22.670445074179	-0.391422537602895\\
22.677112852142	-0.3908061510113\\
22.683780630105	-0.390188994135189\\
22.690448408068	-0.389571068864936\\
22.697116186031	-0.388952377092169\\
22.703783963994	-0.388332920709754\\
22.710451741957	-0.387712701611794\\
22.71711951992	-0.387091721693625\\
22.723787297883	-0.386469982851808\\
22.730455075846	-0.385847486984125\\
22.737122853809	-0.385224235989573\\
22.743790631772	-0.384600231768361\\
22.750458409735	-0.383975476221902\\
22.7571261876979	-0.383349971252811\\
22.7637939656609	-0.382723718764894\\
22.7704617436239	-0.38209672066315\\
22.7771295215869	-0.381468978853761\\
22.7837972995499	-0.380840495244087\\
22.7904650775129	-0.380211271742664\\
22.7971328554759	-0.379581310259194\\
22.8038006334389	-0.378950612704543\\
22.8104684114019	-0.378319180990737\\
22.8171361893649	-0.377687017030951\\
22.8238039673279	-0.377054122739511\\
22.8304717452909	-0.376420500031883\\
22.8371395232539	-0.375786150824672\\
22.8438073012169	-0.375151077035611\\
22.8504750791799	-0.374515280583562\\
22.8571428571429	-0.37387876338851\\
22.8638106351058	-0.373241527371551\\
22.8704784130688	-0.372603574454897\\
22.8771461910318	-0.371964906561859\\
22.8838139689948	-0.371325525616855\\
22.8904817469578	-0.370685433545392\\
22.8971495249208	-0.37004463227407\\
22.9038173028838	-0.369403123730572\\
22.9104850808468	-0.368760909843659\\
22.9171528588098	-0.368117992543168\\
22.9238206367728	-0.367474373760001\\
22.9304884147358	-0.366830055426127\\
22.9371561926988	-0.36618503947457\\
22.9438239706618	-0.365539327839407\\
22.9504917486248	-0.364892922455764\\
22.9571595265878	-0.364245825259805\\
22.9638273045508	-0.363598038188734\\
22.9704950825138	-0.362949563180787\\
22.9771628604767	-0.362300402175222\\
22.9838306384397	-0.361650557112322\\
22.9904984164027	-0.361000029933383\\
22.9971661943657	-0.360348822580711\\
23.0038339723287	-0.359696936997619\\
23.0105017502917	-0.359044375128416\\
23.0171695282547	-0.35839113891841\\
23.0238373062177	-0.357737230313894\\
23.0305050841807	-0.357082651262146\\
23.0371728621437	-0.356427403711422\\
23.0438406401067	-0.355771489610952\\
23.0505084180697	-0.355114910910932\\
23.0571761960327	-0.354457669562523\\
23.0638439739957	-0.35379976751784\\
23.0705117519587	-0.353141206729952\\
23.0771795299217	-0.352481989152874\\
23.0838473078846	-0.351822116741561\\
23.0905150858476	-0.351161591451905\\
23.0971828638106	-0.350500415240729\\
23.1038506417736	-0.349838590065779\\
23.1105184197366	-0.349176117885724\\
23.1171861976996	-0.348513000660145\\
23.1238539756626	-0.347849240349533\\
23.1305217536256	-0.347184838915283\\
23.1371895315886	-0.346519798319689\\
23.1438573095516	-0.345854120525938\\
23.1505250875146	-0.345187807498105\\
23.1571928654776	-0.344520861201146\\
23.1638606434406	-0.343853283600898\\
23.1705284214036	-0.343185076664066\\
23.1771961993666	-0.342516242358224\\
23.1838639773296	-0.341846782651807\\
23.1905317552926	-0.341176699514105\\
23.1971995332555	-0.34050599491526\\
23.2038673112185	-0.339834670826258\\
23.2105350891815	-0.339162729218926\\
23.2172028671445	-0.338490172065924\\
23.2238706451075	-0.337817001340745\\
23.2305384230705	-0.337143219017702\\
23.2372062010335	-0.336468827071928\\
23.2438739789965	-0.33579382747937\\
23.2505417569595	-0.335118222216783\\
23.2572095349225	-0.334442013261723\\
23.2638773128855	-0.333765202592545\\
23.2705450908485	-0.333087792188395\\
23.2772128688115	-0.332409784029206\\
23.2838806467745	-0.331731180095692\\
23.2905484247375	-0.331051982369344\\
23.2972162027005	-0.330372192832422\\
23.3038839806634	-0.329691813467953\\
23.3105517586264	-0.32901084625972\\
23.3172195365894	-0.328329293192267\\
23.3238873145524	-0.327647156250882\\
23.3305550925154	-0.326964437421599\\
23.3372228704784	-0.326281138691188\\
23.3438906484414	-0.325597262047157\\
23.3505584264044	-0.324912809477738\\
23.3572262043674	-0.324227782971886\\
23.3638939823304	-0.323542184519273\\
23.3705617602934	-0.322856016110285\\
23.3772295382564	-0.322169279736012\\
23.3838973162194	-0.321481977388247\\
23.3905650941824	-0.320794111059476\\
23.3972328721454	-0.320105682742877\\
23.4039006501084	-0.319416694432315\\
23.4105684280713	-0.31872714812233\\
23.4172362060343	-0.318037045808142\\
23.4239039839973	-0.317346389485635\\
23.4305717619603	-0.31665518115136\\
23.4372395399233	-0.315963422802524\\
23.4439073178863	-0.315271116436988\\
23.4505750958493	-0.314578264053261\\
23.4572428738123	-0.313884867650493\\
23.4639106517753	-0.313190929228472\\
23.4705784297383	-0.312496450787617\\
23.4772462077013	-0.311801434328973\\
23.4839139856643	-0.311105881854206\\
23.4905817636273	-0.310409795365597\\
23.4972495415903	-0.309713176866039\\
23.5039173195533	-0.309016028359027\\
23.5105850975163	-0.308318351848657\\
23.5172528754792	-0.307620149339619\\
23.5239206534422	-0.30692142283719\\
23.5305884314052	-0.306222174347234\\
23.5372562093682	-0.305522405876189\\
23.5439239873312	-0.304822119431067\\
23.5505917652942	-0.304121317019449\\
23.5572595432572	-0.303420000649475\\
23.5639273212202	-0.302718172329844\\
23.5705950991832	-0.302015834069803\\
23.5772628771462	-0.301312987879151\\
23.5839306551092	-0.300609635768219\\
23.5905984330722	-0.299905779747881\\
23.5972662110352	-0.299201421829535\\
23.6039339889982	-0.298496564025107\\
23.6106017669612	-0.29779120834704\\
23.6172695449242	-0.297085356808293\\
23.6239373228871	-0.29637901142233\\
23.6306051008501	-0.295672174203121\\
23.6372728788131	-0.294964847165132\\
23.6439406567761	-0.294257032323322\\
23.6506084347391	-0.293548731693138\\
23.6572762127021	-0.292839947290504\\
23.6639439906651	-0.292130681131826\\
23.6706117686281	-0.291420935233978\\
23.6772795465911	-0.2907107116143\\
23.6839473245541	-0.290000012290591\\
23.6906151025171	-0.289288839281107\\
23.6972828804801	-0.288577194604552\\
23.7039506584431	-0.287865080280075\\
23.7106184364061	-0.287152498327261\\
23.7172862143691	-0.286439450766133\\
23.7239539923321	-0.285725939617139\\
23.730621770295	-0.28501196690115\\
23.737289548258	-0.284297534639455\\
23.743957326221	-0.283582644853754\\
23.750625104184	-0.282867299566155\\
23.757292882147	-0.282151500799167\\
23.76396066011	-0.281435250575694\\
23.770628438073	-0.280718550919031\\
23.777296216036	-0.28000140385286\\
23.783963993999	-0.279283811401239\\
23.790631771962	-0.278565775588605\\
23.797299549925	-0.277847298439762\\
23.803967327888	-0.277128381979876\\
23.810635105851	-0.276409028234477\\
23.817302883814	-0.275689239229442\\
23.823970661777	-0.274969016991\\
23.83063843974	-0.274248363545721\\
23.8373062177029	-0.273527280920512\\
23.8439739956659	-0.272805771142612\\
23.8506417736289	-0.272083836239587\\
23.8573095515919	-0.271361478239324\\
23.8639773295549	-0.270638699170025\\
23.8706451075179	-0.269915501060203\\
23.8773128854809	-0.269191885938677\\
23.8839806634439	-0.268467855834564\\
23.8906484414069	-0.267743412777277\\
23.8973162193699	-0.267018558796517\\
23.9039839973329	-0.266293295922269\\
23.9106517752959	-0.265567626184797\\
23.9173195532589	-0.264841551614639\\
23.9239873312219	-0.264115074242598\\
23.9306551091849	-0.263388196099741\\
23.9373228871479	-0.262660919217394\\
23.9439906651109	-0.26193324562713\\
23.9506584430738	-0.261205177360775\\
23.9573262210368	-0.26047671645039\\
23.9639939989998	-0.259747864928275\\
23.9706617769628	-0.259018624826959\\
23.9773295549258	-0.258288998179199\\
23.9839973328888	-0.257558987017968\\
23.9906651108518	-0.256828593376457\\
23.9973328888148	-0.256097819288063\\
24.0040006667778	-0.255366666786388\\
24.0106684447408	-0.254635137905234\\
24.0173362227038	-0.253903234678595\\
24.0240040006668	-0.253170959140653\\
24.0306717786298	-0.252438313325773\\
24.0373395565928	-0.251705299268496\\
24.0440073345558	-0.250971919003536\\
24.0506751125188	-0.250238174565774\\
24.0573428904817	-0.249504067990251\\
24.0640106684447	-0.248769601312166\\
24.0706784464077	-0.248034776566867\\
24.0773462243707	-0.247299595789848\\
24.0840140023337	-0.246564061016743\\
24.0906817802967	-0.245828174283321\\
24.0973495582597	-0.24509193762548\\
24.1040173362227	-0.244355353079244\\
24.1106851141857	-0.243618422680752\\
24.1173528921487	-0.242881148466261\\
24.1240206701117	-0.242143532472133\\
24.1306884480747	-0.241405576734836\\
24.1373562260377	-0.240667283290932\\
24.1440240040007	-0.239928654177079\\
24.1506917819637	-0.239189691430018\\
24.1573595599267	-0.238450397086577\\
24.1640273378896	-0.237710773183657\\
24.1706951158526	-0.23697082175823\\
24.1773628938156	-0.236230544847336\\
24.1840306717786	-0.235489944488074\\
24.1906984497416	-0.234749022717599\\
24.1973662277046	-0.234007781573116\\
24.2040340056676	-0.233266223091875\\
24.2107017836306	-0.232524349311166\\
24.2173695615936	-0.231782162268311\\
24.2240373395566	-0.231039664000664\\
24.2307051175196	-0.2302968565456\\
24.2373728954826	-0.229553741940515\\
24.2440406734456	-0.228810322222815\\
24.2507084514086	-0.228066599429917\\
24.2573762293716	-0.227322575599239\\
24.2640440073346	-0.226578252768197\\
24.2707117852976	-0.225833632974197\\
24.2773795632605	-0.225088718254635\\
24.2840473412235	-0.224343510646886\\
24.2907151191865	-0.223598012188303\\
24.2973828971495	-0.222852224916208\\
24.3040506751125	-0.222106150867892\\
24.3107184530755	-0.221359792080602\\
24.3173862310385	-0.220613150591545\\
24.3240540090015	-0.219866228437874\\
24.3307217869645	-0.219119027656689\\
24.3373895649275	-0.21837155028503\\
24.3440573428905	-0.217623798359868\\
24.3507251208535	-0.216875773918108\\
24.3573928988165	-0.216127478996573\\
24.3640606767795	-0.21537891563201\\
24.3707284547425	-0.214630085861075\\
24.3773962327055	-0.213880991720335\\
24.3840640106684	-0.213131635246257\\
24.3907317886314	-0.212382018475209\\
24.3973995665944	-0.211632143443449\\
24.4040673445574	-0.210882012187122\\
24.4107351225204	-0.210131626742256\\
24.4174029004834	-0.209380989144755\\
24.4240706784464	-0.208630101430394\\
24.4307384564094	-0.207878965634816\\
24.4374062343724	-0.207127583793523\\
24.4440740123354	-0.206375957941875\\
24.4507417902984	-0.205624090115078\\
24.4574095682614	-0.204871982348189\\
24.4640773462244	-0.204119636676102\\
24.4707451241874	-0.203367055133547\\
24.4774129021504	-0.202614239755082\\
24.4840806801134	-0.201861192575092\\
24.4907484580763	-0.201107915627779\\
24.4974162360393	-0.200354410947162\\
24.5040840140023	-0.199600680567065\\
24.5107517919653	-0.198846726521119\\
24.5174195699283	-0.198092550842752\\
24.5240873478913	-0.197338155565186\\
24.5307551258543	-0.19658354272143\\
24.5374229038173	-0.195828714344278\\
24.5440906817803	-0.1950736724663\\
24.5507584597433	-0.194318419119839\\
24.5574262377063	-0.193562956337006\\
24.5640940156693	-0.192807286149673\\
24.5707617936323	-0.192051410589471\\
24.5774295715953	-0.19129533168778\\
24.5840973495583	-0.190539051475731\\
24.5907651275213	-0.189782571984192\\
24.5974329054842	-0.18902589524377\\
24.6041006834472	-0.188269023284802\\
24.6107684614102	-0.187511958137354\\
24.6174362393732	-0.186754701831207\\
24.6241040173362	-0.185997256395865\\
24.6307717952992	-0.185239623860536\\
24.6374395732622	-0.184481806254138\\
24.6441073512252	-0.183723805605287\\
24.6507751291882	-0.182965623942295\\
24.6574429071512	-0.182207263293164\\
24.6641106851142	-0.18144872568558\\
24.6707784630772	-0.18069001314691\\
24.6774462410402	-0.179931127704195\\
24.6841140190032	-0.179172071384146\\
24.6907817969662	-0.178412846213136\\
24.6974495749292	-0.177653454217201\\
24.7041173528921	-0.176893897422028\\
24.7107851308551	-0.176134177852954\\
24.7174529088181	-0.17537429753496\\
24.7241206867811	-0.174614258492665\\
24.7307884647441	-0.173854062750324\\
24.7374562427071	-0.173093712331817\\
24.7441240206701	-0.17233320926065\\
24.7507917986331	-0.171572555559945\\
24.7574595765961	-0.17081175325244\\
24.7641273545591	-0.170050804360479\\
24.7707951325221	-0.169289710906009\\
24.7774629104851	-0.168528474910577\\
24.7841306884481	-0.16776709839532\\
24.7907984664111	-0.167005583380964\\
24.7974662443741	-0.166243931887818\\
24.8041340223371	-0.165482145935768\\
24.8108018003001	-0.164720227544273\\
24.817469578263	-0.163958178732358\\
24.824137356226	-0.163196001518612\\
24.830805134189	-0.162433697921181\\
24.837472912152	-0.161671269957761\\
24.844140690115	-0.160908719645598\\
24.850808468078	-0.160146049001479\\
24.857476246041	-0.159383260041727\\
24.864144024004	-0.158620354782198\\
24.870811801967	-0.157857335238274\\
24.87747957993	-0.157094203424861\\
24.884147357893	-0.156330961356378\\
24.890815135856	-0.15556761104676\\
24.897482913819	-0.154804154509445\\
24.904150691782	-0.154040593757375\\
24.910818469745	-0.153276930802987\\
24.917486247708	-0.152513167658211\\
24.9241540256709	-0.151749306334464\\
24.9308218036339	-0.150985348842641\\
24.9374895815969	-0.150221297193118\\
24.9441573595599	-0.14945715339574\\
24.9508251375229	-0.148692919459818\\
24.9574929154859	-0.147928597394126\\
24.9641606934489	-0.147164189206895\\
24.9708284714119	-0.146399696905803\\
24.9774962493749	-0.145635122497982\\
24.9841640273379	-0.144870467989997\\
24.9908318053009	-0.144105735387857\\
24.9974995832639	-0.143340926696996\\
25.0041673612269	-0.14257604392228\\
25.0108351391899	-0.141811089067992\\
25.0175029171529	-0.141046064137835\\
25.0241706951159	-0.140280971134921\\
25.0308384730788	-0.139515812061768\\
25.0375062510418	-0.1387505889203\\
25.0441740290048	-0.137985303711833\\
25.0508418069678	-0.137219958437075\\
25.0575095849308	-0.136454555096124\\
25.0641773628938	-0.135689095688456\\
25.0708451408568	-0.134923582212926\\
25.0775129188198	-0.13415801666776\\
25.0841806967828	-0.133392401050549\\
25.0908484747458	-0.132626737358251\\
25.0975162527088	-0.131861027587175\\
25.1041840306718	-0.131095273732987\\
25.1108518086348	-0.130329477790695\\
25.1175195865978	-0.129563641754654\\
25.1241873645608	-0.128797767618553\\
25.1308551425238	-0.128031857375416\\
25.1375229204867	-0.12726591301759\\
25.1441906984497	-0.12649993653675\\
25.1508584764127	-0.125733929923883\\
25.1575262543757	-0.124967895169294\\
25.1641940323387	-0.124201834262591\\
25.1708618103017	-0.123435749192689\\
25.1775295882647	-0.122669641947796\\
25.1841973662277	-0.121903514515418\\
25.1908651441907	-0.121137368882345\\
25.1975329221537	-0.120371207034654\\
25.2042007001167	-0.119605030957697\\
25.2108684780797	-0.118838842636102\\
25.2175362560427	-0.118072644053764\\
25.2242040340057	-0.117306437193843\\
25.2308718119687	-0.116540224038755\\
25.2375395899317	-0.115774006570174\\
25.2442073678946	-0.11500778676902\\
25.2508751458576	-0.11424156661546\\
25.2575429238206	-0.113475348088897\\
25.2642107017836	-0.112709133167971\\
25.2708784797466	-0.111942923830552\\
25.2775462577096	-0.111176722053732\\
25.2842140356726	-0.110410529813827\\
25.2908818136356	-0.109644349086364\\
25.2975495915986	-0.108878181846084\\
25.3042173695616	-0.108112030066931\\
25.3108851475246	-0.107345895722052\\
25.3175529254876	-0.106579780783787\\
25.3242207034506	-0.10581368722367\\
25.3308884814136	-0.105047617012419\\
25.3375562593766	-0.104281572119935\\
25.3442240373396	-0.103515554515293\\
25.3508918153025	-0.102749566166744\\
25.3575595932655	-0.101983609041703\\
25.3642273712285	-0.101217685106748\\
25.3708951491915	-0.100451796327614\\
25.3775629271545	-0.0996859446691897\\
25.3842307051175	-0.098920132095511\\
25.3908984830805	-0.0981543605697577\\
25.3975662610435	-0.0973886320542463\\
25.4042340390065	-0.0966229485104289\\
25.4109018169695	-0.0958573118988841\\
25.4175695949325	-0.0950917241793173\\
25.4242373728955	-0.0943261873105505\\
25.4309051508585	-0.0935607032505225\\
25.4375729288215	-0.0927952739562801\\
25.4442407067845	-0.0920299013839762\\
25.4509084847475	-0.0912645874888639\\
25.4575762627105	-0.0904993342252915\\
25.4642440406734	-0.0897341435466981\\
25.4709118186364	-0.0889690174056098\\
25.4775795965994	-0.0882039577536328\\
25.4842473745624	-0.0874389665414512\\
25.4909151525254	-0.0866740457188199\\
25.4975829304884	-0.085909197234562\\
25.5042507084514	-0.0851444230365631\\
25.5109184864144	-0.0843797250717657\\
25.5175862643774	-0.0836151052861668\\
25.5242540423404	-0.08285056562481\\
25.5309218203034	-0.0820861080317851\\
25.5375895982664	-0.0813217344502187\\
25.5442573762294	-0.0805574468222736\\
25.5509251541924	-0.0797932470891406\\
25.5575929321554	-0.0790291371910374\\
25.5642607101184	-0.0782651190672\\
25.5709284880813	-0.0775011946558825\\
25.5775962660443	-0.076737365894348\\
25.5842640440073	-0.0759736347188673\\
25.5909318219703	-0.0752100030647119\\
25.5975995999333	-0.0744464728661519\\
25.6042673778963	-0.0736830460564481\\
25.6109351558593	-0.0729197245678509\\
25.6176029338223	-0.0721565103315921\\
25.6242707117853	-0.071393405277884\\
25.6309384897483	-0.070630411335911\\
25.6376062677113	-0.0698675304338285\\
25.6442740456743	-0.0691047644987552\\
25.6509418236373	-0.0683421154567713\\
25.6576096016003	-0.0675795852329109\\
25.6642773795633	-0.0668171757511606\\
25.6709451575263	-0.0660548889344522\\
25.6776129354892	-0.0652927267046601\\
25.6842807134522	-0.0645306909825947\\
25.6909484914152	-0.0637687836880003\\
25.6976162693782	-0.0630070067395479\\
25.7042840473412	-0.0622453620548333\\
25.7109518253042	-0.0614838515503694\\
25.7176196032672	-0.0607224771415854\\
25.7242873812302	-0.059961240742818\\
25.7309551591932	-0.0592001442673113\\
25.7376229371562	-0.058439189627208\\
25.7442907151192	-0.0576783787335482\\
25.7509584930822	-0.0569177134962635\\
25.7576262710452	-0.0561571958241713\\
25.7642940490082	-0.0553968276249733\\
25.7709618269712	-0.054636610805247\\
25.7776296049342	-0.0538765472704453\\
25.7842973828972	-0.0531166389248883\\
25.7909651608601	-0.0523568876717621\\
25.7976329388231	-0.0515972954131111\\
25.8043007167861	-0.0508378640498366\\
25.8109684947491	-0.0500785954816894\\
25.8176362727121	-0.0493194916072678\\
25.8243040506751	-0.0485605543240109\\
25.8309718286381	-0.0478017855281967\\
25.8376396066011	-0.0470431871149342\\
25.8443073845641	-0.0462847609781627\\
25.8509751625271	-0.0455265090106441\\
25.8576429404901	-0.0447684331039611\\
25.8643107184531	-0.04401053514851\\
25.8709784964161	-0.0432528170334994\\
25.8776462743791	-0.0424952806469421\\
25.8843140523421	-0.0417379278756548\\
25.8909818303051	-0.0409807606052492\\
25.897649608268	-0.0402237807201319\\
25.904317386231	-0.0394669901034967\\
25.910985164194	-0.0387103906373219\\
25.917652942157	-0.0379539842023644\\
25.92432072012	-0.0371977726781583\\
25.930988498083	-0.0364417579430059\\
25.937656276046	-0.0356859418739782\\
25.944324054009	-0.0349303263469062\\
25.950991831972	-0.0341749132363798\\
25.957659609935	-0.0334197044157412\\
25.964327387898	-0.0326647017570822\\
25.970995165861	-0.031909907131238\\
25.977662943824	-0.0311553224077845\\
25.984330721787	-0.0304009494550334\\
25.99099849975	-0.0296467901400266\\
25.997666277713	-0.0288928463285345\\
26.0043340556759	-0.0281391198850485\\
26.0110018336389	-0.0273856126727797\\
26.0176696116019	-0.0266323265536514\\
26.0243373895649	-0.0258792633882982\\
26.0310051675279	-0.0251264250360582\\
26.0376729454909	-0.0243738133549722\\
26.0443407234539	-0.0236214302017754\\
26.0510085014169	-0.0228692774318973\\
26.0576762793799	-0.0221173568994538\\
26.0643440573429	-0.0213656704572454\\
26.0710118353059	-0.0206142199567509\\
26.0776796132689	-0.0198630072481253\\
26.0843473912319	-0.0191120341801931\\
26.0910151691949	-0.0183613026004464\\
26.0976829471579	-0.0176108143550379\\
26.1043507251209	-0.0168605712887803\\
26.1110185030838	-0.0161105752451374\\
26.1176862810468	-0.0153608280662246\\
26.1243540590098	-0.0146113315928005\\
26.1310218369728	-0.0138620876642661\\
26.1376896149358	-0.0131130981186575\\
26.1443573928988	-0.0123643647926445\\
26.1510251708618	-0.0116158895215232\\
26.1576929488248	-0.0108676741392157\\
26.1643607267878	-0.0101197204782614\\
26.1710285047508	-0.00937203036981738\\
26.1776962827138	-0.00862460564364971\\
26.1843640606768	-0.00787744812813327\\
26.1910318386398	-0.00713055965024382\\
26.1976996166028	-0.00638394203555757\\
26.2043673945658	-0.00563759710824331\\
26.2110351725288	-0.00489152669106115\\
26.2177029504917	-0.00414573260535703\\
26.2243707284547	-0.00340021667105749\\
26.2310385064177	-0.00265498070666853\\
26.2377062843807	-0.00191002652926774\\
26.2443740623437	-0.00116535595450336\\
26.2510418403067	-0.000420970796587585\\
26.2577096182697	0.000323127131705263\\
26.2643773962327	0.00106693601904551\\
26.2710451741957	0.00181045405554903\\
26.2777129521587	0.0025536794327855\\
26.2843807301217	0.00329661034377771\\
26.2910485080847	0.00403924498301049\\
26.2977162860477	0.00478158154643072\\
26.3043840640107	0.00552361823145471\\
26.3110518419737	0.00626535323696973\\
26.3177196199367	0.00700678476334037\\
26.3243873978996	0.00774791101241029\\
26.3310551758626	0.00848873018750895\\
26.3377229538256	0.00922924049345284\\
26.3443907317886	0.00996944013655265\\
26.3510585097516	0.0107093273246139\\
26.3577262877146	0.0114489002669448\\
26.3643940656776	0.0121881571743565\\
26.3710618436406	0.0129270962591707\\
26.3777296216036	0.0136657157352205\\
26.3843973995666	0.0144040138178574\\
26.3910651775296	0.0151419887239525\\
26.3977329554926	0.0158796386719034\\
26.4044007334556	0.0166169618816353\\
26.4110685114186	0.0173539565746079\\
26.4177362893816	0.018090620973817\\
26.4244040673446	0.0188269533038002\\
26.4310718453075	0.0195629517906396\\
26.4377396232705	0.0202986146619676\\
26.4444074012335	0.0210339401469687\\
26.4510751791965	0.0217689264763844\\
26.4577429571595	0.0225035718825188\\
26.4644107351225	0.0232378745992394\\
26.4710785130855	0.0239718328619844\\
26.4777462910485	0.0247054449077635\\
26.4844140690115	0.0254387089751649\\
26.4910818469745	0.0261716233043567\\
26.4977496249375	0.0269041861370929\\
26.5044174029005	0.0276363957167153\\
26.5110851808635	0.0283682502881599\\
26.5177529588265	0.029099748097958\\
26.5244207367895	0.0298308873942431\\
26.5310885147525	0.0305616664267519\\
26.5377562927155	0.0312920834468312\\
26.5444240706784	0.0320221367074386\\
26.5510918486414	0.0327518244631497\\
26.5577596266044	0.0334811449701591\\
26.5644274045674	0.0342100964862865\\
26.5710951825304	0.0349386772709788\\
26.5777629604934	0.0356668855853159\\
26.5844307384564	0.0363947196920124\\
26.5910985164194	0.0371221778554237\\
26.5977662943824	0.0378492583415478\\
26.6044340723454	0.0385759594180312\\
26.6111018503084	0.0393022793541703\\
26.6177696282714	0.0400282164209179\\
26.6244374062344	0.0407537688908851\\
26.6311051841974	0.0414789350383463\\
26.6377729621604	0.0422037131392418\\
26.6444407401234	0.0429281014711833\\
26.6511085180863	0.0436520983134559\\
26.6577762960493	0.0443757019470239\\
26.6644440740123	0.0450989106545319\\
26.6711118519753	0.0458217227203123\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
26.6711118519753	0.0458217227203123\\
26.6777796299383	0.0465441364303851\\
26.6844474079013	0.0472661500724644\\
26.6911151858643	0.047987761935962\\
26.6977829638273	0.0487089703119892\\
26.7044507417903	0.0494297734933633\\
26.7111185197533	0.0501501697746091\\
26.7177862977163	0.0508701574519641\\
26.7244540756793	0.0515897348233811\\
26.7311218536423	0.0523089001885335\\
26.7377896316053	0.0530276518488168\\
26.7444574095683	0.0537459881073554\\
26.7511251875313	0.0544639072690027\\
26.7577929654943	0.0551814076403483\\
26.7644607434572	0.0558984875297188\\
26.7711285214202	0.056615145247184\\
26.7777962993832	0.0573313791045583\\
26.7844640773462	0.0580471874154067\\
26.7911318553092	0.058762568495046\\
26.7977996332722	0.0594775206605515\\
26.8044674112352	0.0601920422307571\\
26.8111351891982	0.0609061315262626\\
26.8178029671612	0.0616197868694341\\
26.8244707451242	0.0623330065844108\\
26.8311385230872	0.0630457889971057\\
26.8378063010502	0.0637581324352116\\
26.8444740790132	0.0644700352282025\\
26.8511418569762	0.0651814957073401\\
26.8578096349392	0.0658925122056745\\
26.8644774129022	0.0666030830580505\\
26.8711451908651	0.067313206601108\\
26.8778129688281	0.0680228811732894\\
26.8844807467911	0.0687321051148399\\
26.8911485247541	0.0694408767678136\\
26.8978163027171	0.0701491944760749\\
26.9044840806801	0.0708570565853044\\
26.9111518586431	0.0715644614430004\\
26.9178196366061	0.0722714073984827\\
26.9244874145691	0.072977892802899\\
26.9311551925321	0.0736839160092239\\
26.9378229704951	0.0743894753722668\\
26.9444907484581	0.0750945692486718\\
26.9511585264211	0.0757991959969245\\
26.9578263043841	0.0765033539773525\\
26.9644940823471	0.0772070415521317\\
26.9711618603101	0.0779102570852874\\
26.977829638273	0.0786129989427001\\
26.984497416236	0.0793152654921066\\
26.991165194199	0.0800170551031063\\
26.997832972162	0.0807183661471617\\
27.004500750125	0.0814191969976047\\
27.011168528088	0.0821195460296372\\
27.017836306051	0.0828194116203381\\
27.024504084014	0.083518792148663\\
27.031171861977	0.0842176859954509\\
27.03783963994	0.084916091543425\\
27.044507417903	0.0856140071771987\\
27.051175195866	0.0863114312832766\\
27.057842973829	0.0870083622500604\\
27.064510751792	0.0877047984678496\\
27.071178529755	0.0884007383288478\\
27.077846307718	0.0890961802271633\\
27.0845140856809	0.0897911225588155\\
27.0911818636439	0.0904855637217352\\
27.0978496416069	0.091179502115771\\
27.1045174195699	0.0918729361426898\\
27.1111851975329	0.0925658642061832\\
27.1178529754959	0.093258284711868\\
27.1245207534589	0.0939501960672917\\
27.1311885314219	0.0946415966819347\\
27.1378563093849	0.0953324849672147\\
27.1445240873479	0.0960228593364885\\
27.1511918653109	0.0967127182050566\\
27.1578596432739	0.0974020599901671\\
27.1645274212369	0.0980908831110168\\
27.1711951991999	0.098779185988757\\
27.1778629771629	0.0994669670464949\\
27.1845307551259	0.100154224709299\\
27.1911985330888	0.100840957404199\\
27.1978663110518	0.101527163560194\\
27.2045340890148	0.102212841608252\\
27.2112018669778	0.102897989981313\\
27.2178696449408	0.103582607114295\\
27.2245374229038	0.104266691444095\\
27.2312052008668	0.104950241409595\\
27.2378729788298	0.105633255451662\\
27.2445407567928	0.106315732013151\\
27.2512085347558	0.106997669538914\\
27.2578763127188	0.107679066475796\\
27.2645440906818	0.108359921272643\\
27.2712118686448	0.109040232380301\\
27.2778796466078	0.109719998251627\\
27.2845474245708	0.110399217341482\\
27.2912152025338	0.111077888106743\\
27.2978829804967	0.111756009006301\\
27.3045507584597	0.112433578501065\\
27.3112185364227	0.113110595053966\\
27.3178863143857	0.113787057129964\\
27.3245540923487	0.114462963196042\\
27.3312218703117	0.115138311721219\\
27.3378896482747	0.115813101176545\\
27.3445574262377	0.11648733003511\\
27.3512252042007	0.117160996772045\\
27.3578929821637	0.117834099864525\\
27.3645607601267	0.118506637791771\\
27.3712285380897	0.119178609035058\\
27.3778963160527	0.119850012077711\\
27.3845640940157	0.120520845405113\\
27.3912318719787	0.121191107504707\\
27.3978996499417	0.121860796865999\\
27.4045674279047	0.122529911980561\\
27.4112352058676	0.123198451342035\\
27.4179029838306	0.123866413446134\\
27.4245707617936	0.124533796790647\\
27.4312385397566	0.125200599875441\\
27.4379063177196	0.125866821202465\\
27.4445740956826	0.126532459275754\\
27.4512418736456	0.127197512601427\\
27.4579096516086	0.127861979687698\\
27.4645774295716	0.128525859044871\\
27.4712452075346	0.129189149185349\\
27.4779129854976	0.129851848623635\\
27.4845807634606	0.130513955876335\\
27.4912485414236	0.131175469462158\\
27.4979163193866	0.131836387901925\\
27.5045840973496	0.132496709718568\\
27.5112518753126	0.133156433437135\\
27.5179196532755	0.133815557584788\\
27.5245874312385	0.134474080690816\\
27.5312552092015	0.135132001286626\\
27.5379229871645	0.135789317905756\\
27.5445907651275	0.136446029083871\\
27.5512585430905	0.137102133358772\\
27.5579263210535	0.137757629270392\\
27.5645940990165	0.138412515360805\\
27.5712618769795	0.139066790174225\\
27.5779296549425	0.139720452257014\\
27.5845974329055	0.140373500157677\\
27.5912652108685	0.141025932426873\\
27.5979329888315	0.141677747617412\\
27.6046007667945	0.142328944284262\\
27.6112685447575	0.142979520984548\\
27.6179363227205	0.143629476277559\\
27.6246041006834	0.144278808724748\\
27.6312718786464	0.144927516889736\\
27.6379396566094	0.145575599338314\\
27.6446074345724	0.146223054638448\\
27.6512752125354	0.146869881360279\\
27.6579429904984	0.147516078076128\\
27.6646107684614	0.148161643360498\\
27.6712785464244	0.148806575790076\\
27.6779463243874	0.149450873943737\\
27.6846141023504	0.150094536402549\\
27.6912818803134	0.15073756174977\\
27.6979496582764	0.151379948570856\\
27.7046174362394	0.152021695453463\\
27.7112852142024	0.152662800987445\\
27.7179529921654	0.153303263764865\\
27.7246207701284	0.15394308237999\\
27.7312885480913	0.1545822554293\\
27.7379563260543	0.155220781511486\\
27.7446241040173	0.155858659227456\\
27.7512918819803	0.156495887180334\\
27.7579596599433	0.157132463975469\\
27.7646274379063	0.15776838822043\\
27.7712952158693	0.158403658525016\\
27.7779629938323	0.159038273501253\\
27.7846307717953	0.1596722317634\\
27.7912985497583	0.160305531927952\\
27.7979663277213	0.16093817261364\\
27.8046341056843	0.161570152441435\\
27.8113018836473	0.162201470034553\\
27.8179696616103	0.162832124018454\\
27.8246374395733	0.163462113020846\\
27.8313052175363	0.164091435671689\\
27.8379729954992	0.164720090603197\\
27.8446407734622	0.165348076449838\\
27.8513085514252	0.165975391848343\\
27.8579763293882	0.1666020354377\\
27.8646441073512	0.167228005859164\\
27.8713118853142	0.167853301756258\\
27.8779796632772	0.168477921774771\\
27.8846474412402	0.169101864562767\\
27.8913152192032	0.169725128770584\\
27.8979829971662	0.170347713050837\\
27.9046507751292	0.17096961605842\\
27.9113185530922	0.171590836450512\\
27.9179863310552	0.172211372886576\\
27.9246541090182	0.172831224028361\\
27.9313218869812	0.173450388539909\\
27.9379896649442	0.174068865087554\\
27.9446574429072	0.174686652339923\\
27.9513252208701	0.175303748967945\\
27.9579929988331	0.175920153644847\\
27.9646607767961	0.176535865046158\\
27.9713285547591	0.177150881849715\\
27.9779963327221	0.177765202735663\\
27.9846641106851	0.178378826386455\\
27.9913318886481	0.178991751486859\\
27.9979996666111	0.179603976723959\\
28.0046674445741	0.180215500787157\\
28.0113352225371	0.180826322368173\\
28.0180030005001	0.181436440161053\\
28.0246707784631	0.182045852862167\\
28.0313385564261	0.182654559170215\\
28.0380063343891	0.183262557786224\\
28.0446741123521	0.183869847413557\\
28.0513418903151	0.184476426757911\\
28.058009668278	0.185082294527321\\
28.064677446241	0.185687449432161\\
28.071345224204	0.18629189018515\\
28.078013002167	0.186895615501351\\
28.08468078013	0.187498624098173\\
28.091348558093	0.188100914695377\\
28.098016336056	0.188702486015075\\
28.104684114019	0.189303336781734\\
28.111351891982	0.189903465722178\\
28.118019669945	0.190502871565591\\
28.124687447908	0.191101553043516\\
28.131355225871	0.191699508889865\\
28.138023003834	0.192296737840911\\
28.144690781797	0.192893238635301\\
28.15135855976	0.193489010014049\\
28.158026337723	0.194084050720544\\
28.1646941156859	0.194678359500552\\
28.1713618936489	0.195271935102216\\
28.1780296716119	0.195864776276059\\
28.1846974495749	0.196456881774986\\
28.1913652275379	0.19704825035429\\
28.1980330055009	0.19763888077165\\
28.2047007834639	0.198228771787131\\
28.2113685614269	0.198817922163197\\
28.2180363393899	0.199406330664699\\
28.2247041173529	0.199993996058889\\
28.2313718953159	0.200580917115416\\
28.2380396732789	0.201167092606329\\
28.2447074512419	0.201752521306083\\
28.2513752292049	0.202337201991536\\
28.2580430071679	0.202921133441954\\
28.2647107851309	0.203504314439013\\
28.2713785630938	0.2040867437668\\
28.2780463410568	0.204668420211819\\
28.2847141190198	0.205249342562987\\
28.2913818969828	0.205829509611643\\
28.2980496749458	0.206408920151543\\
28.3047174529088	0.206987572978869\\
28.3113852308718	0.207565466892228\\
28.3180530088348	0.208142600692652\\
28.3247207867978	0.208718973183605\\
28.3313885647608	0.209294583170981\\
28.3380563427238	0.209869429463107\\
28.3447241206868	0.210443510870749\\
28.3513918986498	0.211016826207108\\
28.3580596766128	0.211589374287826\\
28.3647274545758	0.212161153930988\\
28.3713952325388	0.212732163957122\\
28.3780630105018	0.213302403189204\\
28.3847307884647	0.213871870452656\\
28.3913985664277	0.214440564575354\\
28.3980663443907	0.215008484387623\\
28.4047341223537	0.215575628722246\\
28.4114019003167	0.216141996414461\\
28.4180696782797	0.216707586301965\\
28.4247374562427	0.217272397224915\\
28.4314052342057	0.217836428025934\\
28.4380730121687	0.218399677550106\\
28.4447407901317	0.218962144644986\\
28.4514085680947	0.219523828160593\\
28.4580763460577	0.220084726949423\\
28.4647441240207	0.22064483986644\\
28.4714119019837	0.221204165769085\\
28.4780796799467	0.221762703517277\\
28.4847474579097	0.222320451973412\\
28.4914152358726	0.222877410002368\\
28.4980830138356	0.223433576471505\\
28.5047507917986	0.22398895025067\\
28.5114185697616	0.224543530212195\\
28.5180863477246	0.2250973152309\\
28.5247541256876	0.225650304184099\\
28.5314219036506	0.226202495951595\\
28.5380896816136	0.226753889415688\\
28.5447574595766	0.227304483461172\\
28.5514252375396	0.227854276975343\\
28.5580930155026	0.228403268847994\\
28.5647607934656	0.228951457971422\\
28.5714285714286	0.229498843240428\\
28.5780963493916	0.230045423552317\\
28.5847641273546	0.230591197806905\\
28.5914319053176	0.231136164906514\\
28.5980996832805	0.231680323755981\\
28.6047674612435	0.232223673262655\\
28.6114352392065	0.2327662123364\\
28.6181030171695	0.233307939889596\\
28.6247707951325	0.233848854837146\\
28.6314385730955	0.234388956096468\\
28.6381063510585	0.234928242587507\\
28.6447741290215	0.235466713232729\\
28.6514419069845	0.236004366957131\\
28.6581096849475	0.236541202688233\\
28.6647774629105	0.237077219356087\\
28.6714452408735	0.237612415893276\\
28.6781130188365	0.238146791234917\\
28.6847807967995	0.238680344318661\\
28.6914485747625	0.239213074084697\\
28.6981163527255	0.23974497947575\\
28.7047841306884	0.24027605943709\\
28.7114519086514	0.240806312916523\\
28.7181196866144	0.241335738864405\\
28.7247874645774	0.241864336233633\\
28.7314552425404	0.242392103979653\\
28.7381230205034	0.24291904106046\\
28.7447907984664	0.243445146436598\\
28.7514585764294	0.243970419071165\\
28.7581263543924	0.244494857929813\\
28.7647941323554	0.245018461980749\\
28.7714619103184	0.245541230194736\\
28.7781296882814	0.2460631615451\\
28.7847974662444	0.246584255007723\\
28.7914652442074	0.247104509561053\\
28.7981330221704	0.247623924186098\\
28.8048008001334	0.248142497866436\\
28.8114685780963	0.24866022958821\\
28.8181363560593	0.249177118340131\\
28.8248041340223	0.249693163113481\\
28.8314719119853	0.250208362902116\\
28.8381396899483	0.250722716702463\\
28.8448074679113	0.251236223513525\\
28.8514752458743	0.251748882336882\\
28.8581430238373	0.252260692176694\\
28.8648108018003	0.252771652039697\\
28.8714785797633	0.253281760935213\\
28.8781463577263	0.253791017875143\\
28.8848141356893	0.254299421873977\\
28.8914819136523	0.254806971948786\\
28.8981496916153	0.255313667119232\\
28.9048174695783	0.255819506407567\\
28.9114852475413	0.256324488838632\\
28.9181530255042	0.256828613439859\\
28.9248208034672	0.257331879241277\\
28.9314885814302	0.257834285275507\\
28.9381563593932	0.25833583057777\\
28.9448241373562	0.258836514185882\\
28.9514919153192	0.25933633514026\\
28.9581596932822	0.259835292483923\\
28.9648274712452	0.260333385262492\\
28.9714952492082	0.260830612524191\\
28.9781630271712	0.261326973319852\\
28.9848308051342	0.26182246670291\\
28.9914985830972	0.262317091729413\\
28.9981663610602	0.262810847458014\\
29.0048341390232	0.263303732949982\\
29.0115019169862	0.263795747269195\\
29.0181696949492	0.264286889482147\\
29.0248374729122	0.264777158657946\\
29.0315052508751	0.265266553868317\\
29.0381730288381	0.265755074187606\\
29.0448408068011	0.266242718692773\\
29.0515085847641	0.266729486463404\\
29.0581763627271	0.267215376581706\\
29.0648441406901	0.267700388132507\\
29.0715119186531	0.268184520203263\\
29.0781796966161	0.268667771884056\\
29.0848474745791	0.269150142267593\\
29.0915152525421	0.269631630449213\\
29.0981830305051	0.270112235526884\\
29.1048508084681	0.270591956601205\\
29.1115185864311	0.271070792775408\\
29.1181863643941	0.271548743155361\\
29.1248541423571	0.272025806849565\\
29.1315219203201	0.272501982969159\\
29.138189698283	0.272977270627919\\
29.144857476246	0.273451668942262\\
29.151525254209	0.273925177031243\\
29.158193032172	0.274397794016562\\
29.164860810135	0.274869519022558\\
29.171528588098	0.275340351176218\\
29.178196366061	0.275810289607172\\
29.184864144024	0.276279333447697\\
29.191531921987	0.276747481832719\\
29.19819969995	0.277214733899813\\
29.204867477913	0.277681088789202\\
29.211535255876	0.278146545643763\\
29.218203033839	0.278611103609024\\
29.224870811802	0.279074761833169\\
29.231538589765	0.279537519467033\\
29.238206367728	0.279999375664112\\
29.244874145691	0.280460329580557\\
29.2515419236539	0.280920380375175\\
29.2582097016169	0.281379527209437\\
29.2648774795799	0.281837769247472\\
29.2715452575429	0.282295105656071\\
29.2782130355059	0.282751535604689\\
29.2848808134689	0.283207058265445\\
29.2915485914319	0.283661672813121\\
29.2982163693949	0.284115378425168\\
29.3048841473579	0.284568174281703\\
29.3115519253209	0.285020059565511\\
29.3182197032839	0.285471033462048\\
29.3248874812469	0.28592109515944\\
29.3315552592099	0.286370243848482\\
29.3382230371729	0.286818478722646\\
29.3448908151359	0.287265798978075\\
29.3515585930989	0.287712203813588\\
29.3582263710618	0.288157692430678\\
29.3648941490248	0.288602264033516\\
29.3715619269878	0.289045917828951\\
29.3782297049508	0.289488653026511\\
29.3848974829138	0.289930468838402\\
29.3915652608768	0.290371364479513\\
29.3982330388398	0.290811339167414\\
29.4049008168028	0.291250392122357\\
29.4115685947658	0.291688522567279\\
29.4182363727288	0.292125729727801\\
29.4249041506918	0.292562012832229\\
29.4315719286548	0.292997371111557\\
29.4382397066178	0.293431803799465\\
29.4449074845808	0.293865310132324\\
29.4515752625438	0.294297889349191\\
29.4582430405068	0.294729540691815\\
29.4649108184697	0.295160263404637\\
29.4715785964327	0.29559005673479\\
29.4782463743957	0.296018919932098\\
29.4849141523587	0.296446852249081\\
29.4915819303217	0.296873852940952\\
29.4982497082847	0.297299921265622\\
29.5049174862477	0.297725056483698\\
29.5115852642107	0.298149257858482\\
29.5182530421737	0.298572524655976\\
29.5249208201367	0.298994856144883\\
29.5315885980997	0.299416251596602\\
29.5382563760627	0.299836710285235\\
29.5449241540257	0.300256231487587\\
29.5515919319887	0.300674814483161\\
29.5582597099517	0.301092458554169\\
29.5649274879147	0.301509162985522\\
29.5715952658776	0.301924927064839\\
29.5782630438406	0.302339750082443\\
29.5849308218036	0.302753631331364\\
29.5915985997666	0.303166570107338\\
29.5982663777296	0.303578565708811\\
29.6049341556926	0.303989617436936\\
29.6116019336556	0.304399724595576\\
29.6182697116186	0.304808886491305\\
29.6249374895816	0.305217102433407\\
29.6316052675446	0.305624371733877\\
29.6382730455076	0.306030693707424\\
29.6449408234706	0.306436067671468\\
29.6516086014336	0.306840492946146\\
29.6582763793966	0.307243968854305\\
29.6649441573596	0.307646494721512\\
29.6716119353226	0.308048069876046\\
29.6782797132855	0.308448693648904\\
29.6849474912485	0.308848365373802\\
29.6916152692115	0.309247084387171\\
29.6982830471745	0.309644850028162\\
29.7049508251375	0.310041661638644\\
29.7116186031005	0.310437518563209\\
29.7182863810635	0.310832420149164\\
29.7249541590265	0.311226365746544\\
29.7316219369895	0.311619354708099\\
29.7382897149525	0.312011386389305\\
29.7449574929155	0.312402460148362\\
29.7516252708785	0.31279257534619\\
29.7582930488415	0.313181731346436\\
29.7649608268045	0.31356992751547\\
29.7716286047675	0.313957163222388\\
29.7782963827305	0.314343437839012\\
29.7849641606934	0.314728750739891\\
29.7916319386564	0.315113101302299\\
29.7982997166194	0.315496488906238\\
29.8049674945824	0.315878912934441\\
29.8116352725454	0.316260372772366\\
29.8183030505084	0.316640867808202\\
29.8249708284714	0.317020397432866\\
29.8316386064344	0.317398961040008\\
29.8383063843974	0.317776558026006\\
29.8449741623604	0.318153187789969\\
29.8516419403234	0.318528849733741\\
29.8583097182864	0.318903543261894\\
29.8649774962494	0.319277267781736\\
29.8716452742124	0.319650022703305\\
29.8783130521754	0.320021807439375\\
29.8849808301384	0.320392621405453\\
29.8916486081013	0.320762464019779\\
29.8983163860643	0.321131334703332\\
29.9049841640273	0.321499232879821\\
29.9116519419903	0.321866157975696\\
29.9183197199533	0.322232109420138\\
29.9249874979163	0.322597086645069\\
29.9316552758793	0.322961089085145\\
29.9383230538423	0.323324116177761\\
29.9449908318053	0.323686167363048\\
29.9516586097683	0.324047242083877\\
29.9583263877313	0.324407339785858\\
29.9649941656943	0.324766459917337\\
29.9716619436573	0.325124601929401\\
29.9783297216203	0.325481765275877\\
29.9849974995833	0.325837949413332\\
29.9916652775463	0.326193153801071\\
29.9983330555093	0.326547377901143\\
30.0050008334722	0.326900621178334\\
30.0116686114352	0.327252883100176\\
30.0183363893982	0.327604163136939\\
30.0250041673612	0.327954460761635\\
30.0316719453242	0.328303775450019\\
30.0383397232872	0.32865210668059\\
30.0450075012502	0.328999453934587\\
30.0516752792132	0.329345816695992\\
30.0583430571762	0.329691194451534\\
30.0650108351392	0.330035586690681\\
30.0716786131022	0.330378992905648\\
30.0783463910652	0.330721412591391\\
30.0850141690282	0.331062845245613\\
30.0916819469912	0.331403290368761\\
30.0983497249542	0.331742747464024\\
30.1050175029172	0.332081216037341\\
30.1116852808801	0.332418695597391\\
30.1183530588431	0.332755185655602\\
30.1250208368061	0.333090685726144\\
30.1316886147691	0.333425195325938\\
30.1383563927321	0.333758713974644\\
30.1450241706951	0.334091241194675\\
30.1516919486581	0.334422776511185\\
30.1583597266211	0.334753319452078\\
30.1650275045841	0.335082869548001\\
30.1716952825471	0.335411426332351\\
30.1783630605101	0.33573898934127\\
30.1850308384731	0.336065558113648\\
30.1916986164361	0.336391132191122\\
30.1983663943991	0.336715711118075\\
30.2050341723621	0.337039294441638\\
30.2117019503251	0.337361881711689\\
30.218369728288	0.337683472480856\\
30.225037506251	0.338004066304511\\
30.231705284214	0.338323662740776\\
30.238373062177	0.33864226135052\\
30.24504084014	0.338959861697359\\
30.251708618103	0.33927646334766\\
30.258376396066	0.339592065870534\\
30.265044174029	0.339906668837842\\
30.271711951992	0.340220271824193\\
30.278379729955	0.340532874406944\\
30.285047507918	0.340844476166199\\
30.291715285881	0.341155076684812\\
30.298383063844	0.341464675548384\\
30.305050841807	0.341773272345265\\
30.31171861977	0.34208086666655\\
30.318386397733	0.342387458106086\\
30.3250541756959	0.342693046260467\\
30.3317219536589	0.342997630729033\\
30.3383897316219	0.343301211113874\\
30.3450575095849	0.343603787019829\\
30.3517252875479	0.343905358054482\\
30.3583930655109	0.344205923828166\\
30.3650608434739	0.344505483953964\\
30.3717286214369	0.344804038047703\\
30.3783963993999	0.345101585727962\\
30.3850641773629	0.345398126616062\\
30.3917319553259	0.345693660336077\\
30.3983997332889	0.345988186514826\\
30.4050675112519	0.346281704781874\\
30.4117352892149	0.346574214769536\\
30.4184030671779	0.346865716112872\\
30.4250708451409	0.347156208449691\\
30.4317386231039	0.347445691420545\\
30.4384064010668	0.347734164668738\\
30.4450741790298	0.348021627840316\\
30.4517419569928	0.348308080584073\\
30.4584097349558	0.348593522551549\\
30.4650775129188	0.348877953397033\\
30.4717452908818	0.349161372777554\\
30.4784130688448	0.349443780352892\\
30.4850808468078	0.34972517578557\\
30.4917486247708	0.350005558740858\\
30.4984164027338	0.350284928886768\\
30.5050841806968	0.35056328589406\\
30.5117519586598	0.350840629436237\\
30.5184197366228	0.351116959189548\\
30.5250875145858	0.351392274832985\\
30.5317552925488	0.351666576048285\\
30.5384230705118	0.351939862519927\\
30.5450908484747	0.352212133935135\\
30.5517586264377	0.352483389983877\\
30.5584264044007	0.352753630358861\\
30.5650941823637	0.353022854755542\\
30.5717619603267	0.353291062872113\\
30.5784297382897	0.353558254409513\\
30.5850975162527	0.353824429071421\\
30.5917652942157	0.354089586564257\\
30.5984330721787	0.354353726597184\\
30.6051008501417	0.354616848882104\\
30.6117686281047	0.354878953133661\\
30.6184364060677	0.355140039069239\\
30.6251041840307	0.355400106408963\\
30.6317719619937	0.355659154875696\\
30.6384397399567	0.35591718419504\\
30.6451075179197	0.356174194095338\\
30.6517752958826	0.35643018430767\\
30.6584430738456	0.356685154565855\\
30.6651108518086	0.356939104606449\\
30.6717786297716	0.357192034168746\\
30.6784464077346	0.357443942994777\\
30.6851141856976	0.35769483082931\\
30.6917819636606	0.357944697419849\\
30.6984497416236	0.358193542516634\\
30.7051175195866	0.358441365872639\\
30.7117852975496	0.358688167243576\\
30.7184530755126	0.358933946387888\\
30.7251208534756	0.359178703066756\\
30.7317886314386	0.359422437044092\\
30.7384564094016	0.359665148086542\\
30.7451241873646	0.359906835963483\\
30.7517919653276	0.360147500447029\\
30.7584597432905	0.360387141312022\\
30.7651275212535	0.360625758336035\\
30.7717952992165	0.360863351299375\\
30.7784630771795	0.361099919985077\\
30.7851308551425	0.361335464178907\\
30.7917986331055	0.361569983669359\\
30.7984664110685	0.361803478247658\\
30.8051341890315	0.362035947707755\\
30.8118019669945	0.362267391846331\\
30.8184697449575	0.362497810462794\\
30.8251375229205	0.362727203359277\\
30.8318053008835	0.362955570340641\\
30.8384730788465	0.363182911214472\\
30.8451408568095	0.363409225791082\\
30.8518086347725	0.363634513883505\\
30.8584764127355	0.363858775307503\\
30.8651441906984	0.364082009881557\\
30.8718119686614	0.364304217426874\\
30.8784797466244	0.364525397767382\\
30.8851475245874	0.36474555072973\\
30.8918153025504	0.36496467614329\\
30.8984830805134	0.365182773840153\\
30.9051508584764	0.365399843655129\\
30.9118186364394	0.365615885425748\\
30.9184864144024	0.36583089899226\\
30.9251541923654	0.366044884197631\\
30.9318219703284	0.366257840887543\\
30.9384897482914	0.366469768910397\\
30.9451575262544	0.366680668117311\\
30.9518253042174	0.366890538362113\\
30.9584930821804	0.367099379501352\\
30.9651608601434	0.367307191394285\\
30.9718286381064	0.367513973902886\\
30.9784964160693	0.367719726891841\\
30.9851641940323	0.367924450228547\\
30.9918319719953	0.368128143783112\\
30.9984997499583	0.368330807428355\\
31.0051675279213	0.368532441039803\\
31.0118353058843	0.368733044495694\\
31.0185030838473	0.368932617676974\\
31.0251708618103	0.369131160467294\\
31.0318386397733	0.369328672753015\\
31.0385064177363	0.369525154423202\\
31.0451741956993	0.369720605369625\\
31.0518419736623	0.36991502548676\\
31.0585097516253	0.370108414671784\\
31.0651775295883	0.37030077282458\\
31.0718453075513	0.37049209984773\\
31.0785130855143	0.370682395646519\\
31.0851808634772	0.370871660128932\\
31.0918486414402	0.371059893205655\\
31.0985164194032	0.37124709479007\\
31.1051841973662	0.371433264798259\\
31.1118519753292	0.371618403149001\\
31.1185197532922	0.371802509763771\\
31.1251875312552	0.37198558456674\\
31.1318553092182	0.372167627484772\\
31.1385230871812	0.372348638447426\\
31.1451908651442	0.372528617386956\\
31.1518586431072	0.372707564238303\\
31.1585264210702	0.372885478939104\\
31.1651941990332	0.373062361429684\\
31.1718619769962	0.373238211653058\\
31.1785297549592	0.373413029554929\\
31.1851975329222	0.373586815083689\\
31.1918653108851	0.373759568190414\\
31.1985330888481	0.373931288828868\\
31.2052008668111	0.3741019769555\\
31.2118686447741	0.374271632529441\\
31.2185364227371	0.374440255512508\\
31.2252042007001	0.374607845869198\\
31.2318719786631	0.374774403566688\\
31.2385397566261	0.374939928574837\\
31.2452075345891	0.375104420866184\\
31.2518753125521	0.375267880415944\\
31.2585430905151	0.375430307202011\\
31.2652108684781	0.375591701204953\\
31.2718786464411	0.375752062408017\\
31.2785464244041	0.375911390797121\\
31.2852142023671	0.376069686360857\\
31.2918819803301	0.376226949090491\\
31.298549758293	0.376383178979958\\
31.305217536256	0.376538376025865\\
31.311885314219	0.376692540227487\\
31.318553092182	0.376845671586767\\
31.325220870145	0.376997770108318\\
31.331888648108	0.377148835799415\\
31.338556426071	0.377298868670001\\
31.345224204034	0.377447868732682\\
31.351891981997	0.377595836002726\\
31.35855975996	0.377742770498065\\
31.365227537923	0.37788867223929\\
31.371895315886	0.378033541249653\\
31.378563093849	0.378177377555063\\
31.385230871812	0.378320181184089\\
31.391898649775	0.378461952167953\\
31.398566427738	0.378602690540536\\
31.4052342057009	0.37874239633837\\
31.4119019836639	0.378881069600643\\
31.4185697616269	0.379018710369192\\
31.4252375395899	0.379155318688506\\
31.4319053175529	0.379290894605725\\
31.4385730955159	0.379425438170637\\
31.4452408734789	0.379558949435674\\
31.4519086514419	0.379691428455919\\
31.4585764294049	0.379822875289098\\
31.4652442073679	0.37995328999558\\
31.4719119853309	0.380082672638378\\
31.4785797632939	0.380211023283146\\
31.4852475412569	0.380338341998178\\
31.4919153192199	0.380464628854407\\
31.4985830971829	0.380589883925405\\
31.5052508751459	0.380714107287379\\
31.5119186531089	0.380837299019174\\
31.5185864310718	0.380959459202266\\
31.5252542090348	0.381080587920766\\
31.5319219869978	0.381200685261416\\
31.5385897649608	0.381319751313591\\
31.5452575429238	0.381437786169291\\
31.5519253208868	0.381554789923146\\
31.5585930988498	0.381670762672415\\
31.5652608768128	0.381785704516979\\
31.5719286547758	0.381899615559344\\
31.5785964327388	0.382012495904641\\
31.5852642107018	0.382124345660621\\
31.5919319886648	0.382235164937656\\
31.5985997666278	0.382344953848735\\
31.6052675445908	0.382453712509467\\
31.6119353225538	0.382561441038076\\
31.6186031005168	0.382668139555405\\
31.6252708784797	0.382773808184904\\
31.6319386564427	0.382878447052641\\
31.6386064344057	0.382982056287293\\
31.6452742123687	0.383084636020147\\
31.6519419903317	0.383186186385099\\
31.6586097682947	0.38328670751865\\
31.6652775462577	0.383386199559909\\
31.6719453242207	0.383484662650589\\
31.6786131021837	0.383582096935005\\
31.6852808801467	0.383678502560074\\
31.6919486581097	0.383773879675313\\
31.6986164360727	0.383868228432839\\
31.7052842140357	0.383961548987365\\
31.7119519919987	0.3840538414962\\
31.7186197699617	0.384145106119248\\
31.7252875479247	0.384235343019008\\
31.7319553258876	0.384324552360566\\
31.7386231038506	0.384412734311604\\
31.7452908818136	0.384499889042388\\
31.7519586597766	0.384586016725775\\
31.7586264377396	0.384671117537206\\
31.7652942157026	0.384755191654707\\
31.7719619936656	0.384838239258887\\
31.7786297716286	0.384920260532937\\
31.7852975495916	0.385001255662628\\
31.7919653275546	0.385081224836309\\
31.7986331055176	0.385160168244907\\
31.8053008834806	0.385238086081924\\
31.8119686614436	0.385314978543437\\
31.8186364394066	0.385390845828095\\
31.8253042173696	0.385465688137118\\
31.8319719953326	0.385539505674297\\
31.8386397732956	0.385612298645988\\
31.8453075512585	0.385684067261118\\
31.8519753292215	0.385754811731176\\
31.8586431071845	0.385824532270214\\
31.8653108851475	0.385893229094849\\
31.8719786631105	0.385960902424256\\
31.8786464410735	0.38602755248017\\
31.8853142190365	0.386093179486882\\
31.8919819969995	0.38615778367124\\
31.8986497749625	0.386221365262646\\
31.9053175529255	0.386283924493054\\
31.9119853308885	0.386345461596969\\
31.9186531088515	0.386405976811447\\
31.9253208868145	0.386465470376089\\
31.9319886647775	0.386523942533045\\
31.9386564427405	0.386581393527007\\
31.9453242207035	0.386637823605212\\
31.9519919986664	0.386693233017438\\
31.9586597766294	0.386747622016002\\
31.9653275545924	0.386800990855759\\
31.9719953325554	0.386853339794101\\
31.9786631105184	0.386904669090954\\
31.9853308884814	0.386954979008779\\
31.9919986664444	0.387004269812567\\
31.9986664444074	0.387052541769837\\
32.0053342223704	0.387099795150641\\
32.0120020003334	0.387146030227553\\
32.0186697782964	0.387191247275673\\
32.0253375562594	0.387235446572626\\
32.0320053342224	0.387278628398556\\
32.0386731121854	0.387320793036127\\
32.0453408901484	0.387361940770523\\
32.0520086681114	0.387402071889442\\
32.0586764460743	0.387441186683097\\
32.0653442240373	0.387479285444215\\
32.0720120020003	0.387516368468033\\
32.0786797799633	0.387552436052298\\
32.0853475579263	0.387587488497265\\
32.0920153358893	0.387621526105693\\
32.0986831138523	0.387654549182847\\
32.1053508918153	0.387686558036494\\
32.1120186697783	0.387717552976902\\
32.1186864477413	0.387747534316835\\
32.1253542257043	0.387776502371558\\
32.1320220036673	0.38780445745883\\
32.1386897816303	0.387831399898903\\
32.1453575595933	0.38785733001452\\
32.1520253375563	0.387882248130914\\
32.1586931155193	0.387906154575809\\
32.1653608934822	0.387929049679413\\
32.1720286714452	0.387950933774416\\
32.1786964494082	0.387971807195996\\
32.1853642273712	0.387991670281808\\
32.1920320053342	0.388010523371987\\
32.1986997832972	0.388028366809146\\
32.2053675612602	0.388045200938373\\
32.2120353392232	0.388061026107227\\
32.2187031171862	0.388075842665742\\
32.2253708951492	0.388089650966421\\
32.2320386731122	0.388102451364233\\
32.2387064510752	0.388114244216615\\
32.2453742290382	0.388125029883469\\
32.2520420070012	0.388134808727155\\
32.2587097849642	0.388143581112498\\
32.2653775629272	0.388151347406778\\
32.2720453408901	0.388158107979735\\
32.2787131188531	0.38816386320356\\
32.2853808968161	0.3881686134529\\
32.2920486747791	0.38817235910485\\
32.2987164527421	0.388175100538957\\
32.3053842307051	0.388176838137212\\
32.3120520086681	0.388177572284052\\
32.3187197866311	0.388177303366358\\
32.3253875645941	0.388176031773453\\
32.3320553425571	0.388173757897095\\
32.3387231205201	0.388170482131483\\
32.3453908984831	0.388166204873252\\
32.3520586764461	0.388160926521467\\
32.3587264544091	0.388154647477626\\
32.3653942323721	0.388147368145657\\
32.3720620103351	0.388139088931915\\
32.3787297882981	0.388129810245179\\
32.385397566261	0.388119532496654\\
32.392065344224	0.388108256099964\\
32.398733122187	0.388095981471154\\
32.40540090015	0.388082709028685\\
32.412068678113	0.388068439193435\\
32.418736456076	0.388053172388694\\
32.425404234039	0.388036909040165\\
32.432072012002	0.388019649575957\\
32.438739789965	0.388001394426589\\
32.445407567928	0.387982144024987\\
32.452075345891	0.387961898806474\\
32.458743123854	0.387940659208781\\
32.465410901817	0.387918425672032\\
32.47207867978	0.387895198638754\\
32.478746457743	0.387870978553864\\
32.485414235706	0.387845765864673\\
32.4920820136689	0.387819561020884\\
32.4987497916319	0.387792364474589\\
32.5054175695949	0.387764176680264\\
32.5120853475579	0.387734998094772\\
32.5187531255209	0.387704829177357\\
32.5254209034839	0.387673670389644\\
32.5320886814469	0.387641522195636\\
32.5387564594099	0.387608385061711\\
32.5454242373729	0.387574259456622\\
32.5520920153359	0.387539145851494\\
32.5587597932989	0.387503044719821\\
32.5654275712619	0.387465956537464\\
32.5720953492249	0.387427881782651\\
32.5787631271879	0.387388820935972\\
32.5854309051509	0.387348774480377\\
32.5920986831139	0.387307742901178\\
32.5987664610768	0.387265726686041\\
32.6054342390398	0.387222726324987\\
32.6121020170028	0.38717874231039\\
32.6187697949658	0.387133775136974\\
32.6254375729288	0.387087825301811\\
32.6321053508918	0.387040893304319\\
32.6387731288548	0.386992979646259\\
32.6454409068178	0.386944084831733\\
32.6521086847808	0.386894209367184\\
32.6587764627438	0.386843353761391\\
32.6654442407068	0.386791518525466\\
32.6721120186698	0.386738704172858\\
32.6787797966328	0.386684911219341\\
32.6854475745958	0.386630140183021\\
32.6921153525588	0.386574391584328\\
32.6987831305218	0.386517665946016\\
32.7054509084847	0.38645996379316\\
32.7121186864477	0.386401285653155\\
32.7187864644107	0.386341632055712\\
32.7254542423737	0.386281003532856\\
32.7321220203367	0.386219400618927\\
32.7387897982997	0.386156823850572\\
32.7454575762627	0.386093273766746\\
32.7521253542257	0.386028750908712\\
32.7587931321887	0.385963255820033\\
32.7654609101517	0.385896789046576\\
32.7721286881147	0.385829351136503\\
32.7787964660777	0.385760942640275\\
32.7854642440407	0.385691564110646\\
32.7921320220037	0.385621216102662\\
32.7987997999667	0.385549899173658\\
32.8054675779297	0.385477613883255\\
32.8121353558927	0.385404360793361\\
32.8188031338556	0.385330140468164\\
32.8254709118186	0.385254953474133\\
32.8321386897816	0.385178800380015\\
32.8388064677446	0.385101681756832\\
32.8454742457076	0.385023598177878\\
32.8521420236706	0.384944550218719\\
32.8588098016336	0.384864538457187\\
32.8654775795966	0.384783563473384\\
32.8721453575596	0.384701625849671\\
32.8788131355226	0.384618726170672\\
32.8854809134856	0.384534865023269\\
32.8921486914486	0.384450042996602\\
32.8988164694116	0.384364260682063\\
32.9054842473746	0.384277518673297\\
32.9121520253376	0.384189817566197\\
32.9188198033006	0.384101157958902\\
32.9254875812635	0.384011540451797\\
32.9321553592265	0.383920965647509\\
32.9388231371895	0.383829434150902\\
32.9454909151525	0.383736946569079\\
32.9521586931155	0.383643503511377\\
32.9588264710785	0.383549105589366\\
32.9654942490415	0.383453753416845\\
32.9721620270045	0.383357447609838\\
32.9788298049675	0.383260188786598\\
32.9854975829305	0.383161977567598\\
32.9921653608935	0.38306281457553\\
32.9988331388565	0.382962700435305\\
33.0055009168195	0.382861635774049\\
33.0121686947825	0.382759621221098\\
33.0188364727455	0.382656657408002\\
33.0255042507085	0.382552744968515\\
33.0321720286714	0.382447884538597\\
33.0388398066344	0.382342076756411\\
33.0455075845974	0.382235322262319\\
33.0521753625604	0.382127621698883\\
33.0588431405234	0.382018975710856\\
33.0655109184864	0.381909384945186\\
33.0721786964494	0.381798850051012\\
33.0788464744124	0.381687371679656\\
33.0855142523754	0.38157495048463\\
33.0921820303384	0.381461587121625\\
33.0988498083014	0.381347282248514\\
33.1055175862644	0.381232036525345\\
33.1121853642274	0.381115850614342\\
33.1188531421904	0.380998725179902\\
33.1255209201534	0.380880660888589\\
33.1321886981164	0.380761658409136\\
33.1388564760793	0.380641718412441\\
33.1455242540423	0.380520841571563\\
33.1521920320053	0.380399028561719\\
33.1588598099683	0.380276280060285\\
33.1655275879313	0.38015259674679\\
33.1721953658943	0.380027979302915\\
33.1788631438573	0.379902428412489\\
33.1855309218203	0.379775944761489\\
33.1921986997833	0.379648529038035\\
33.1988664777463	0.379520181932388\\
33.2055342557093	0.379390904136947\\
33.2122020336723	0.379260696346248\\
33.2188698116353	0.37912955925696\\
33.2255375895983	0.378997493567882\\
33.2322053675613	0.378864499979943\\
33.2388731455243	0.378730579196195\\
33.2455409234872	0.378595731921814\\
33.2522087014502	0.378459958864096\\
33.2588764794132	0.378323260732455\\
33.2655442573762	0.378185638238419\\
33.2722120353392	0.378047092095629\\
33.2788798133022	0.377907623019834\\
33.2855475912652	0.377767231728892\\
33.2922153692282	0.377625918942764\\
33.2988831471912	0.377483685383513\\
33.3055509251542	0.377340531775299\\
33.3122187031172	0.377196458844382\\
33.3188864810802	0.377051467319111\\
33.3255542590432	0.376905557929929\\
33.3322220370062	0.376758731409366\\
33.3388898149692	0.376610988492037\\
33.3455575929322	0.37646232991464\\
33.3522253708951	0.376312756415954\\
33.3588931488581	0.376162268736832\\
33.3655609268211	0.376010867620207\\
33.3722287047841	0.375858553811078\\
33.3788964827471	0.375705328056517\\
33.3855642607101	0.375551191105661\\
33.3922320386731	0.375396143709709\\
33.3988998166361	0.375240186621925\\
33.4055675945991	0.375083320597628\\
33.4122353725621	0.374925546394192\\
33.4189031505251	0.374766864771046\\
33.4255709284881	0.374607276489667\\
33.4322387064511	0.37444678231358\\
33.4389064844141	0.374285383008354\\
33.4455742623771	0.374123079341599\\
33.4522420403401	0.373959872082965\\
33.458909818303	0.373795762004138\\
33.465577596266	0.373630749878837\\
33.472245374229	0.37346483648281\\
33.478913152192	0.373298022593834\\
33.485580930155	0.373130308991712\\
33.492248708118	0.372961696458267\\
33.498916486081	0.372792185777342\\
33.505584264044	0.372621777734798\\
33.512252042007	0.372450473118507\\
33.51891981997	0.372278272718353\\
33.525587597933	0.372105177326228\\
33.532255375896	0.371931187736032\\
33.538923153859	0.371756304743662\\
33.545590931822	0.371580529147018\\
33.552258709785	0.371403861745996\\
33.558926487748	0.371226303342486\\
33.5655942657109	0.37104785474037\\
33.5722620436739	0.370868516745516\\
33.5789298216369	0.370688290165779\\
33.5855975995999	0.370507175810995\\
33.5922653775629	0.370325174492982\\
33.5989331555259	0.370142287025532\\
33.6056009334889	0.369958514224413\\
33.6122687114519	0.369773856907364\\
33.6189364894149	0.369588315894089\\
33.6256042673779	0.369401892006262\\
33.6322720453409	0.369214586067516\\
33.6389398233039	0.369026398903444\\
33.6456076012669	0.368837331341597\\
33.6522753792299	0.368647384211479\\
33.6589431571929	0.368456558344543\\
33.6656109351559	0.368264854574193\\
33.6722787131188	0.368072273735777\\
33.6789464910818	0.367878816666583\\
33.6856142690448	0.367684484205839\\
33.6922820470078	0.367489277194713\\
33.6989498249708	0.367293196476302\\
33.7056176029338	0.367096242895634\\
33.7122853808968	0.366898417299665\\
33.7189531588598	0.366699720537277\\
33.7256209368228	0.366500153459272\\
33.7322887147858	0.36629971691837\\
33.7389564927488	0.366098411769209\\
33.7456242707118	0.365896238868338\\
33.7522920486748	0.365693199074216\\
33.7589598266378	0.365489293247209\\
33.7656276046008	0.365284522249587\\
33.7722953825638	0.365078886945521\\
33.7789631605268	0.364872388201081\\
33.7856309384897	0.36466502688423\\
33.7922987164527	0.364456803864824\\
33.7989664944157	0.364247720014607\\
33.8056342723787	0.364037776207211\\
33.8123020503417	0.36382697331815\\
33.8189698283047	0.363615312224817\\
33.8256376062677	0.363402793806485\\
33.8323053842307	0.363189418944297\\
33.8389731621937	0.362975188521272\\
33.8456409401567	0.362760103422292\\
33.8523087181197	0.362544164534107\\
33.8589764960827	0.36232737274533\\
33.8656442740457	0.362109728946429\\
33.8723120520087	0.361891234029732\\
33.8789798299717	0.361671888889419\\
33.8856476079347	0.361451694421519\\
33.8923153858976	0.361230651523908\\
33.8989831638606	0.361008761096306\\
33.9056509418236	0.360786024040275\\
33.9123187197866	0.360562441259213\\
33.9189864977496	0.360338013658355\\
33.9256542757126	0.360112742144766\\
33.9323220536756	0.359886627627339\\
33.9389898316386	0.359659671016795\\
33.9456576096016	0.359431873225676\\
33.9523253875646	0.359203235168343\\
33.9589931655276	0.358973757760975\\
33.9656609434906	0.358743441921563\\
33.9723287214536	0.358512288569909\\
33.9789964994166	0.358280298627623\\
33.9856642773796	0.358047473018116\\
33.9923320553426	0.357813812666604\\
33.9989998333056	0.357579318500098\\
34.0056676112685	0.357343991447406\\
34.0123353892315	0.357107832439125\\
34.0190031671945	0.356870842407644\\
34.0256709451575	0.356633022287136\\
34.0323387231205	0.356394373013555\\
34.0390065010835	0.356154895524637\\
34.0456742790465	0.355914590759893\\
34.0523420570095	0.355673459660606\\
34.0590098349725	0.355431503169831\\
34.0656776129355	0.35518872223239\\
34.0723453908985	0.354945117794865\\
34.0790131688615	0.354700690805604\\
34.0856809468245	0.354455442214709\\
34.0923487247875	0.354209372974037\\
34.0990165027505	0.353962484037197\\
34.1056842807135	0.353714776359546\\
34.1123520586764	0.353466250898184\\
34.1190198366394	0.353216908611955\\
34.1256876146024	0.352966750461441\\
34.1323553925654	0.352715777408961\\
34.1390231705284	0.352463990418562\\
34.1456909484914	0.352211390456025\\
34.1523587264544	0.351957978488854\\
34.1590265044174	0.351703755486277\\
34.1656942823804	0.351448722419242\\
34.1723620603434	0.351192880260413\\
34.1790298383064	0.350936229984165\\
34.1856976162694	0.350678772566588\\
34.1923653942324	0.350420508985475\\
34.1990331721954	0.350161440220325\\
34.2057009501584	0.349901567252336\\
34.2123687281214	0.349640891064404\\
34.2190365060844	0.34937941264112\\
34.2257042840473	0.349117132968764\\
34.2323720620103	0.348854053035305\\
34.2390398399733	0.348590173830398\\
34.2457076179363	0.348325496345377\\
34.2523753958993	0.348060021573255\\
34.2590431738623	0.34779375050872\\
34.2657109518253	0.347526684148132\\
34.2723787297883	0.347258823489518\\
34.2790465077513	0.346990169532574\\
34.2857142857143	0.346720723278653\\
34.2923820636773	0.346450485730771\\
34.2990498416403	0.346179457893598\\
34.3057176196033	0.345907640773455\\
34.3123853975663	0.345635035378314\\
34.3190531755293	0.345361642717792\\
34.3257209534923	0.345087463803149\\
34.3323887314552	0.344812499647285\\
34.3390565094182	0.344536751264734\\
34.3457242873812	0.344260219671666\\
34.3523920653442	0.343982905885877\\
34.3590598433072	0.343704810926792\\
34.3657276212702	0.343425935815459\\
34.3723953992332	0.343146281574544\\
34.3790631771962	0.34286584922833\\
34.3857309551592	0.342584639802716\\
34.3923987331222	0.342302654325206\\
34.3990665110852	0.342019893824916\\
34.4057342890482	0.341736359332563\\
34.4124020670112	0.341452051880463\\
34.4190698449742	0.341166972502531\\
34.4257376229372	0.340881122234273\\
34.4324054009002	0.340594502112789\\
34.4390731788631	0.340307113176763\\
34.4457409568261	0.340018956466464\\
34.4524087347891	0.33973003302374\\
34.4590765127521	0.339440343892018\\
34.4657442907151	0.339149890116299\\
34.4724120686781	0.338858672743151\\
34.4790798466411	0.338566692820713\\
34.4857476246041	0.338273951398686\\
34.4924154025671	0.337980449528333\\
34.4990831805301	0.337686188262471\\
34.5057509584931	0.337391168655475\\
34.5124187364561	0.337095391763268\\
34.5190865144191	0.33679885864332\\
34.5257542923821	0.336501570354646\\
34.5324220703451	0.336203527957803\\
34.5390898483081	0.335904732514881\\
34.545757626271	0.335605185089508\\
34.552425404234	0.335304886746841\\
34.559093182197	0.335003838553564\\
34.56576096016	0.334702041577884\\
34.572428738123	0.334399496889532\\
34.579096516086	0.334096205559751\\
34.585764294049	0.333792168661302\\
34.592432072012	0.333487387268455\\
34.599099849975	0.333181862456986\\
34.605767627938	0.332875595304178\\
34.612435405901	0.33256858688881\\
34.619103183864	0.332260838291161\\
34.625770961827	0.331952350593002\\
34.63243873979	0.331643124877596\\
34.639106517753	0.331333162229693\\
34.645774295716	0.331022463735522\\
34.6524420736789	0.330711030482798\\
34.6591098516419	0.33039886356071\\
34.6657776296049	0.33008596405992\\
34.6724454075679	0.329772333072561\\
34.6791131855309	0.329457971692231\\
34.6857809634939	0.329142881013994\\
34.6924487414569	0.328827062134371\\
34.6991165194199	0.32851051615134\\
34.7057842973829	0.328193244164333\\
34.7124520753459	0.327875247274231\\
34.7191198533089	0.327556526583361\\
34.7257876312719	0.327237083195493\\
34.7324554092349	0.326916918215836\\
34.7391231871979	0.326596032751035\\
34.7457909651609	0.326274427909168\\
34.7524587431239	0.325952104799742\\
34.7591265210868	0.325629064533689\\
34.7657942990498	0.325305308223365\\
34.7724620770128	0.324980836982542\\
34.7791298549758	0.32465565192641\\
34.7857976329388	0.324329754171569\\
34.7924654109018	0.324003144836029\\
34.7991331888648	0.323675825039206\\
34.8058009668278	0.323347795901915\\
34.8124687447908	0.32301905854637\\
34.8191365227538	0.322689614096182\\
34.8258043007168	0.32235946367635\\
34.8324720786798	0.322028608413265\\
34.8391398566428	0.321697049434698\\
34.8458076346058	0.321364787869803\\
34.8524754125688	0.321031824849114\\
34.8591431905318	0.320698161504535\\
34.8658109684947	0.320363798969343\\
34.8724787464577	0.320028738378181\\
34.8791465244207	0.319692980867058\\
34.8858143023837	0.31935652757334\\
34.8924820803467	0.319019379635752\\
34.8991498583097	0.318681538194373\\
34.9058176362727	0.318343004390629\\
34.9124854142357	0.318003779367296\\
34.9191531921987	0.317663864268489\\
34.9258209701617	0.317323260239665\\
34.9324887481247	0.316981968427618\\
34.9391565260877	0.316639989980471\\
34.9458243040507	0.316297326047679\\
34.9524920820137	0.315953977780021\\
34.9591598599767	0.315609946329599\\
34.9658276379397	0.315265232849833\\
34.9724954159026	0.314919838495458\\
34.9791631938656	0.31457376442252\\
34.9858309718286	0.314227011788375\\
34.9924987497916	0.313879581751682\\
34.9991665277546	0.313531475472401\\
35.0058343057176	0.31318269411179\\
35.0125020836806	0.312833238832402\\
35.0191698616436	0.312483110798078\\
35.0258376396066	0.312132311173949\\
35.0325054175696	0.311780841126428\\
35.0391731955326	0.311428701823209\\
35.0458409734956	0.31107589443326\\
35.0525087514586	0.310722420126826\\
35.0591765294216	0.310368280075417\\
35.0658443073846	0.310013475451813\\
35.0725120853476	0.309658007430055\\
35.0791798633106	0.309301877185442\\
35.0858476412735	0.30894508589453\\
35.0925154192365	0.308587634735125\\
35.0991831971995	0.308229524886282\\
35.1058509751625	0.307870757528304\\
35.1125187531255	0.307511333842729\\
35.1191865310885	0.307151255012339\\
35.1258543090515	0.306790522221146\\
35.1325220870145	0.306429136654395\\
35.1391898649775	0.306067099498558\\
35.1458576429405	0.305704411941328\\
35.1525254209035	0.305341075171622\\
35.1591931988665	0.304977090379572\\
35.1658609768295	0.304612458756521\\
35.1725287547925	0.304247181495023\\
35.1791965327555	0.30388125978884\\
35.1858643107185	0.303514694832933\\
35.1925320886814	0.303147487823462\\
35.1991998666444	0.302779639957785\\
35.2058676446074	0.30241115243445\\
35.2125354225704	0.302042026453193\\
35.2192032005334	0.301672263214933\\
35.2258709784964	0.301301863921773\\
35.2325387564594	0.300930829776992\\
35.2392065344224	0.300559161985044\\
35.2458743123854	0.300186861751551\\
35.2525420903484	0.299813930283302\\
35.2592098683114	0.299440368788252\\
35.2658776462744	0.299066178475514\\
35.2725454242374	0.298691360555355\\
35.2792132022004	0.298315916239197\\
35.2858809801634	0.29793984673961\\
35.2925487581264	0.297563153270311\\
35.2992165360893	0.297185837046155\\
35.3058843140523	0.296807899283138\\
35.3125520920153	0.296429341198389\\
35.3192198699783	0.29605016401017\\
35.3258876479413	0.295670368937869\\
35.3325554259043	0.295289957201997\\
35.3392232038673	0.294908930024187\\
35.3458909818303	0.294527288627187\\
35.3525587597933	0.29414503423486\\
35.3592265377563	0.293762168072176\\
35.3658943157193	0.293378691365212\\
35.3725620936823	0.292994605341148\\
35.3792298716453	0.292609911228261\\
35.3858976496083	0.292224610255926\\
35.3925654275713	0.291838703654604\\
35.3992332055343	0.291452192655851\\
35.4059009834972	0.291065078492301\\
35.4125687614602	0.290677362397672\\
35.4192365394232	0.290289045606758\\
35.4259043173862	0.289900129355426\\
35.4325720953492	0.289510614880615\\
35.4392398733122	0.289120503420327\\
35.4459076512752	0.28872979621363\\
35.4525754292382	0.288338494500646\\
35.4592432072012	0.287946599522559\\
35.4659109851642	0.287554112521599\\
35.4725787631272	0.287161034741048\\
35.4792465410902	0.28676736742523\\
35.4859143190532	0.286373111819511\\
35.4925820970162	0.285978269170293\\
35.4992498749792	0.285582840725015\\
35.5059176529422	0.285186827732143\\
35.5125854309051	0.28479023144117\\
35.5192532088681	0.284393053102611\\
35.5259209868311	0.283995293968003\\
35.5325887647941	0.283596955289895\\
35.5392565427571	0.283198038321851\\
35.5459243207201	0.28279854431844\\
35.5525920986831	0.28239847453524\\
35.5592598766461	0.281997830228826\\
35.5659276546091	0.281596612656772\\
35.5725954325721	0.281194823077645\\
35.5792632105351	0.280792462751003\\
35.5859309884981	0.280389532937391\\
35.5925987664611	0.279986034898335\\
35.5992665444241	0.279581969896343\\
35.6059343223871	0.279177339194893\\
35.6126021003501	0.278772144058442\\
35.6192698783131	0.27836638575241\\
35.625937656276	0.277960065543185\\
35.632605434239	0.277553184698112\\
35.639273212202	0.277145744485499\\
35.645940990165	0.276737746174601\\
35.652608768128	0.276329191035629\\
35.659276546091	0.275920080339736\\
35.665944324054	0.27551041535902\\
35.672612102017	0.275100197366519\\
35.67927987998	0.274689427636204\\
35.685947657943	0.274278107442978\\
35.692615435906	0.273866238062674\\
35.699283213869	0.273453820772048\\
35.705950991832	0.273040856848777\\
35.712618769795	0.272627347571456\\
35.719286547758	0.272213294219591\\
35.725954325721	0.271798698073602\\
35.7326221036839	0.271383560414811\\
35.7392898816469	0.270967882525444\\
35.7459576596099	0.270551665688628\\
35.7526254375729	0.270134911188382\\
35.7592932155359	0.269717620309618\\
35.7659609934989	0.269299794338134\\
35.7726287714619	0.268881434560617\\
35.7792965494249	0.268462542264629\\
35.7859643273879	0.268043118738613\\
35.7926321053509	0.267623165271881\\
35.7992998833139	0.267202683154619\\
35.8059676612769	0.266781673677875\\
35.8126354392399	0.266360138133562\\
35.8193032172029	0.265938077814451\\
35.8259709951659	0.265515494014165\\
35.8326387731289	0.265092388027183\\
35.8393065510919	0.264668761148826\\
35.8459743290548	0.264244614675265\\
35.8526421070178	0.263819949903505\\
35.8593098849808	0.263394768131391\\
35.8659776629438	0.2629690706576\\
35.8726454409068	0.262542858781639\\
35.8793132188698	0.262116133803838\\
35.8859809968328	0.261688897025352\\
35.8926487747958	0.261261149748151\\
35.8993165527588	0.26083289327502\\
35.9059843307218	0.260404128909558\\
35.9126521086848	0.259974857956166\\
35.9193198866478	0.259545081720052\\
35.9259876646108	0.259114801507222\\
35.9326554425738	0.258684018624479\\
35.9393232205368	0.258252734379416\\
35.9459909984998	0.257820950080418\\
35.9526587764627	0.257388667036653\\
35.9593265544257	0.256955886558069\\
35.9659943323887	0.256522609955394\\
35.9726621103517	0.256088838540128\\
35.9793298883147	0.255654573624544\\
35.9859976662777	0.255219816521677\\
35.9926654442407	0.254784568545329\\
35.9993332222037	0.254348831010058\\
36.0060010001667	0.25391260523118\\
36.0126687781297	0.25347589252476\\
36.0193365560927	0.253038694207613\\
36.0260043340557	0.252601011597298\\
36.0326721120187	0.252162846012115\\
36.0393398899817	0.2517241987711\\
36.0460076679447	0.251285071194022\\
36.0526754459077	0.25084546460138\\
36.0593432238706	0.250405380314401\\
36.0660110018336	0.24996481965503\\
36.0726787797966	0.249523783945934\\
36.0793465577596	0.249082274510493\\
36.0860143357226	0.248640292672799\\
36.0926821136856	0.248197839757652\\
36.0993498916486	0.247754917090552\\
36.1060176696116	0.247311525997703\\
36.1126854475746	0.246867667806005\\
36.1193532255376	0.246423343843049\\
36.1260210035006	0.245978555437115\\
36.1326887814636	0.245533303917168\\
36.1393565594266	0.245087590612857\\
36.1460243373896	0.244641416854506\\
36.1526921153526	0.244194783973114\\
36.1593598933156	0.243747693300351\\
36.1660276712785	0.243300146168553\\
36.1726954492415	0.24285214391072\\
36.1793632272045	0.242403687860509\\
36.1860310051675	0.241954779352235\\
36.1926987831305	0.241505419720865\\
36.1993665610935	0.241055610302012\\
36.2060343390565	0.240605352431935\\
36.2127021170195	0.240154647447533\\
36.2193698949825	0.239703496686344\\
36.2260376729455	0.239251901486538\\
36.2327054509085	0.238799863186914\\
36.2393732288715	0.238347383126898\\
36.2460410068345	0.237894462646539\\
36.2527087847975	0.237441103086502\\
36.2593765627605	0.236987305788069\\
36.2660443407235	0.236533072093134\\
36.2727121186864	0.236078403344195\\
36.2793798966494	0.235623300884358\\
36.2860476746124	0.235167766057327\\
36.2927154525754	0.2347118002074\\
36.2993832305384	0.234255404679472\\
36.3060510085014	0.233798580819026\\
36.3127187864644	0.233341329972127\\
36.3193865644274	0.232883653485425\\
36.3260543423904	0.232425552706146\\
36.3327221203534	0.231967028982092\\
36.3393898983164	0.231508083661633\\
36.3460576762794	0.231048718093708\\
36.3527254542424	0.230588933627817\\
36.3593932322054	0.230128731614021\\
36.3660610101684	0.229668113402936\\
36.3727287881314	0.22920708034573\\
36.3793965660943	0.228745633794118\\
36.3860643440573	0.228283775100361\\
36.3927321220203	0.227821505617262\\
36.3993998999833	0.227358826698157\\
36.4060676779463	0.226895739696919\\
36.4127354559093	0.226432245967949\\
36.4194032338723	0.225968346866177\\
36.4260710118353	0.225504043747049\\
36.4327387897983	0.225039337966537\\
36.4394065677613	0.224574230881121\\
36.4460743457243	0.224108723847798\\
36.4527421236873	0.223642818224069\\
36.4594099016503	0.223176515367939\\
36.4660776796133	0.222709816637914\\
36.4727454575763	0.222242723392997\\
36.4794132355393	0.221775236992682\\
36.4860810135023	0.221307358796952\\
36.4927487914652	0.220839090166277\\
36.4994165694282	0.220370432461607\\
36.5060843473912	0.219901387044371\\
36.5127521253542	0.219431955276471\\
36.5194199033172	0.218962138520279\\
36.5260876812802	0.218491938138635\\
36.5327554592432	0.218021355494843\\
36.5394232372062	0.217550391952663\\
36.5460910151692	0.217079048876313\\
36.5527587931322	0.216607327630464\\
36.5594265710952	0.216135229580233\\
36.5660943490582	0.215662756091181\\
36.5727621270212	0.215189908529312\\
36.5794299049842	0.214716688261067\\
36.5860976829472	0.21424309665332\\
36.5927654609102	0.213769135073372\\
36.5994332388731	0.213294804888954\\
36.6061010168361	0.212820107468217\\
36.6127687947991	0.212345044179734\\
36.6194365727621	0.211869616392486\\
36.6261043507251	0.211393825475873\\
36.6327721286881	0.210917672799697\\
36.6394399066511	0.210441159734169\\
36.6461076846141	0.209964287649893\\
36.6527754625771	0.209487057917876\\
36.6594432405401	0.209009471909515\\
36.6661110185031	0.208531530996597\\
36.6727787964661	0.208053236551292\\
36.6794465744291	0.207574589946154\\
36.6861143523921	0.207095592554115\\
36.6927821303551	0.206616245748482\\
36.6994499083181	0.206136550902928\\
36.706117686281	0.205656509391498\\
36.712785464244	0.205176122588599\\
36.719453242207	0.204695391868996\\
36.72612102017	0.204214318607811\\
36.732788798133	0.203732904180517\\
36.739456576096	0.203251149962938\\
36.746124354059	0.202769057331239\\
36.752792132022	0.202286627661931\\
36.759459909985	0.201803862331857\\
36.766127687948	0.201320762718196\\
36.772795465911	0.20083733019846\\
36.779463243874	0.200353566150482\\
36.786131021837	0.199869471952421\\
36.7927987998	0.199385048982754\\
36.799466577763	0.198900298620273\\
36.806134355726	0.198415222244083\\
36.8128021336889	0.197929821233596\\
36.8194699116519	0.197444096968526\\
36.8261376896149	0.196958050828892\\
36.8328054675779	0.196471684195006\\
36.8394732455409	0.195984998447475\\
36.8461410235039	0.195497994967196\\
36.8528088014669	0.195010675135349\\
36.8594765794299	0.1945230403334\\
36.8661443573929	0.19403509194309\\
36.8728121353559	0.193546831346437\\
36.8794799133189	0.19305825992573\\
36.8861476912819	0.192569379063524\\
36.8928154692449	0.192080190142638\\
36.8994832472079	0.191590694546152\\
36.9061510251709	0.191100893657403\\
36.9128188031339	0.190610788859979\\
36.9194865810968	0.190120381537718\\
36.9261543590598	0.189629673074702\\
36.9328221370228	0.189138664855258\\
36.9394899149858	0.188647358263947\\
36.9461576929488	0.188155754685567\\
36.9528254709118	0.187663855505146\\
36.9594932488748	0.18717166210794\\
36.9661610268378	0.186679175879425\\
36.9728288048008	0.186186398205302\\
36.9794965827638	0.185693330471483\\
36.9861643607268	0.185199974064096\\
36.9928321386898	0.184706330369474\\
36.9994999166528	0.18421240077416\\
37.0061676946158	0.183718186664894\\
37.0128354725788	0.183223689428615\\
37.0195032505418	0.182728910452458\\
37.0261710285047	0.182233851123747\\
37.0328388064677	0.18173851282999\\
37.0395065844307	0.181242896958883\\
37.0461743623937	0.180747004898299\\
37.0528421403567	0.180250838036286\\
37.0595099183197	0.179754397761066\\
37.0661776962827	0.179257685461027\\
37.0728454742457	0.178760702524725\\
37.0795132522087	0.178263450340876\\
37.0861810301717	0.177765930298351\\
37.0928488081347	0.177268143786178\\
37.0995165860977	0.176770092193534\\
37.1061843640607	0.176271776909743\\
37.1128521420237	0.175773199324271\\
37.1195199199867	0.175274360826725\\
37.1261876979497	0.174775262806845\\
37.1328554759126	0.174275906654507\\
37.1395232538756	0.173776293759711\\
37.1461910318386	0.173276425512584\\
37.1528588098016	0.172776303303374\\
37.1595265877646	0.172275928522447\\
37.1661943657276	0.17177530256028\\
37.1728621436906	0.171274426807464\\
37.1795299216536	0.170773302654694\\
37.1861976996166	0.170271931492768\\
37.1928654775796	0.169770314712585\\
37.1995332555426	0.169268453705138\\
37.2062010335056	0.168766349861513\\
37.2128688114686	0.168264004572882\\
37.2195365894316	0.167761419230507\\
37.2262043673946	0.167258595225724\\
37.2328721453576	0.166755533949953\\
37.2395399233206	0.166252236794683\\
37.2462077012835	0.165748705151477\\
37.2528754792465	0.165244940411963\\
37.2595432572095	0.16474094396783\\
37.2662110351725	0.16423671721083\\
37.2728788131355	0.16373226153277\\
37.2795465910985	0.163227578325506\\
37.2862143690615	0.162722668980946\\
37.2928821470245	0.162217534891041\\
37.2995499249875	0.161712177447786\\
37.3062177029505	0.161206598043209\\
37.3128854809135	0.160700798069376\\
37.3195532588765	0.160194778918383\\
37.3262210368395	0.159688541982351\\
37.3328888148025	0.159182088653426\\
37.3395565927655	0.158675420323773\\
37.3462243707285	0.158168538385572\\
37.3528921486914	0.157661444231018\\
37.3595599266544	0.157154139252313\\
37.3662277046174	0.156646624841663\\
37.3728954825804	0.15613890239128\\
37.3795632605434	0.15563097329337\\
37.3862310385064	0.155122838940133\\
37.3928988164694	0.154614500723764\\
37.3995665944324	0.154105960036442\\
37.4062343723954	0.153597218270331\\
37.4129021503584	0.153088276817574\\
37.4195699283214	0.152579137070291\\
37.4262377062844	0.152069800420575\\
37.4329054842474	0.151560268260489\\
37.4395732622104	0.15105054198206\\
37.4462410401734	0.15054062297728\\
37.4529088181364	0.150030512638095\\
37.4595765960994	0.149520212356412\\
37.4662443740623	0.149009723524084\\
37.4729121520253	0.148499047532914\\
37.4795799299883	0.14798818577465\\
37.4862477079513	0.14747713964098\\
37.4929154859143	0.14696591052353\\
37.4995832638773	0.146454499813856\\
37.5062510418403	0.145942908903449\\
37.5129188198033	0.145431139183723\\
37.5195865977663	0.144919192046016\\
37.5262543757293	0.144407068881585\\
37.5329221536923	0.143894771081603\\
37.5395899316553	0.143382300037155\\
37.5462577096183	0.142869657139235\\
37.5529254875813	0.14235684377874\\
37.5595932655443	0.141843861346472\\
37.5662610435073	0.141330711233128\\
37.5729288214702	0.140817394829301\\
37.5795965994332	0.140303913525474\\
37.5862643773962	0.139790268712017\\
37.5929321553592	0.139276461779184\\
37.5995999333222	0.138762494117111\\
37.6062677112852	0.138248367115808\\
37.6129354892482	0.137734082165158\\
37.6196032672112	0.137219640654916\\
37.6262710451742	0.136705043974702\\
37.6329388231372	0.136190293513997\\
37.6396066011002	0.135675390662142\\
37.6462743790632	0.135160336808334\\
37.6529421570262	0.134645133341622\\
37.6596099349892	0.134129781650901\\
37.6662777129522	0.133614283124913\\
37.6729454909152	0.133098639152242\\
37.6796132688781	0.132582851121307\\
37.6862810468411	0.132066920420363\\
37.6929488248041	0.131550848437496\\
37.6996166027671	0.131034636560617\\
37.7062843807301	0.130518286177464\\
37.7129521586931	0.130001798675593\\
37.7196199366561	0.129485175442377\\
37.7262877146191	0.128968417865001\\
37.7329554925821	0.128451527330462\\
37.7396232705451	0.127934505225562\\
37.7462910485081	0.127417352936905\\
37.7529588264711	0.126900071850894\\
37.7596266044341	0.126382663353729\\
37.7662943823971	0.125865128831401\\
37.7729621603601	0.12534746966969\\
37.7796299383231	0.12482968725416\\
37.7862977162861	0.124311782970158\\
37.792965494249	0.123793758202809\\
37.799633272212	0.123275614337011\\
37.806301050175	0.122757352757435\\
37.812968828138	0.122238974848519\\
37.819636606101	0.121720481994466\\
37.826304384064	0.121201875579236\\
37.832972162027	0.120683156986551\\
37.83963993999	0.120164327599884\\
37.846307717953	0.119645388802459\\
37.852975495916	0.119126341977246\\
37.859643273879	0.118607188506959\\
37.866311051842	0.118087929774051\\
37.872978829805	0.117568567160713\\
37.879646607768	0.117049102048866\\
37.886314385731	0.116529535820164\\
37.892982163694	0.116009869855983\\
37.8996499416569	0.115490105537425\\
37.9063177196199	0.114970244245309\\
37.9129854975829	0.11445028736017\\
37.9196532755459	0.113930236262254\\
37.9263210535089	0.113410092331518\\
37.9329888314719	0.112889856947624\\
37.9396566094349	0.112369531489931\\
37.9463243873979	0.111849117337502\\
37.9529921653609	0.111328615869093\\
37.9596599433239	0.110808028463151\\
37.9663277212869	0.110287356497809\\
37.9729954992499	0.109766601350889\\
37.9796632772129	0.109245764399891\\
37.9863310551759	0.108724847021993\\
37.9929988331389	0.108203850594046\\
37.9996666111019	0.107682776492575\\
38.0063343890648	0.10716162609377\\
38.0130021670278	0.106640400773485\\
38.0196699449908	0.106119101907236\\
38.0263377229538	0.105597730870194\\
38.0330055009168	0.105076289037185\\
38.0396732788798	0.104554777782685\\
38.0463410568428	0.104033198480816\\
38.0530088348058	0.103511552505344\\
38.0596766127688	0.102989841229677\\
38.0663443907318	0.102468066026856\\
38.0730121686948	0.101946228269557\\
38.0796799466578	0.101424329330086\\
38.0863477246208	0.100902370580374\\
38.0930155025838	0.100380353391978\\
38.0996832805468	0.0998582791360708\\
38.1063510585098	0.0993361491834437\\
38.1130188364727	0.0988139649045001\\
38.1196866144357	0.0982917276692536\\
38.1263543923987	0.097769438847322\\
38.1330221703617	0.0972470998079275\\
38.1396899483247	0.0967247119198906\\
38.1463577262877	0.0962022765516282\\
38.1530255042507	0.0956797950711499\\
38.1596932822137	0.0951572688460529\\
38.1663610601767	0.0946346992435217\\
38.1730288381397	0.0941120876303227\\
38.1796966161027	0.0935894353728017\\
38.1863643940657	0.0930667438368787\\
38.1930321720287	0.0925440143880472\\
38.1996999499917	0.0920212483913694\\
38.2063677279547	0.0914984472114737\\
38.2130355059177	0.0909756122125487\\
38.2197032838806	0.0904527447583436\\
38.2263710618436	0.0899298462121625\\
38.2330388398066	0.0894069179368622\\
38.2397066177696	0.0888839612948469\\
38.2463743957326	0.0883609776480677\\
38.2530421736956	0.0878379683580165\\
38.2597099516586	0.0873149347857261\\
38.2663777296216	0.0867918782917615\\
38.2730455075846	0.0862688002362222\\
38.2797132855476	0.085745701978736\\
38.2863810635106	0.0852225848784562\\
38.2930488414736	0.0846994502940571\\
38.2997166194366	0.0841762995837328\\
38.3063843973996	0.0836531341051927\\
38.3130521753626	0.0831299552156587\\
38.3197199533256	0.0826067642718601\\
38.3263877312885	0.0820835626300332\\
38.3330555092515	0.0815603516459157\\
38.3397232872145	0.0810371326747451\\
38.3463910651775	0.0805139070712526\\
38.3530588431405	0.0799906761896634\\
38.3597266211035	0.0794674413836908\\
38.3663943990665	0.0789442040065346\\
38.3730621770295	0.0784209654108762\\
38.3797299549925	0.0778977269488757\\
38.3863977329555	0.0773744899721701\\
38.3930655109185	0.076851255831868\\
38.3997332888815	0.0763280258785483\\
38.4064010668445	0.0758048014622538\\
38.4130688448075	0.075281583932492\\
38.4197366227705	0.0747583746382286\\
38.4264044007335	0.0742351749278867\\
38.4330721786964	0.0737119861493399\\
38.4397399566594	0.0731888096499134\\
38.4464077346224	0.0726656467763775\\
38.4530755125854	0.0721424988749474\\
38.4597432905484	0.0716193672912746\\
38.4664110685114	0.0710962533704503\\
38.4730788464744	0.0705731584569977\\
38.4797466244374	0.0700500838948705\\
38.4864144024004	0.0695270310274473\\
38.4930821803634	0.0690040011975325\\
38.4997499583264	0.0684809957473496\\
38.5064177362894	0.0679580160185399\\
38.5130855142524	0.0674350633521568\\
38.5197532922154	0.0669121390886657\\
38.5264210701784	0.0663892445679388\\
38.5330888481414	0.065866381129253\\
38.5397566261043	0.0653435501112842\\
38.5464244040673	0.0648207528521079\\
38.5530921820303	0.0642979906891928\\
38.5597599599933	0.0637752649594001\\
38.5664277379563	0.0632525769989765\\
38.5730955159193	0.0627299281435556\\
38.5797632938823	0.0622073197281518\\
38.5864310718453	0.0616847530871582\\
38.5930988498083	0.0611622295543415\\
38.5997666277713	0.0606397504628419\\
38.6064344057343	0.0601173171451678\\
38.6131021836973	0.059594930933193\\
38.6197699616603	0.0590725931581543\\
38.6264377396233	0.0585503051506455\\
38.6331055175863	0.0580280682406187\\
38.6397732955493	0.0575058837573774\\
38.6464410735122	0.0569837530295758\\
38.6531088514752	0.0564616773852126\\
38.6597766294382	0.0559396581516311\\
38.6664444074012	0.0554176966555145\\
38.6731121853642	0.054895794222883\\
38.6797799633272	0.054373952179089\\
38.6864477412902	0.0538521718488173\\
38.6931155192532	0.0533304545560789\\
38.6997832972162	0.0528088016242101\\
38.7064510751792	0.0522872143758662\\
38.7131188531422	0.0517656941330222\\
38.7197866311052	0.0512442422169673\\
38.7264544090682	0.0507228599483028\\
38.7331221870312	0.0502015486469367\\
38.7397899649942	0.0496803096320839\\
38.7464577429572	0.0491591442222611\\
38.7531255209202	0.0486380537352845\\
38.7597932988831	0.0481170394882644\\
38.7664610768461	0.0475961027976056\\
38.7731288548091	0.0470752449790019\\
38.7797966327721	0.0465544673474344\\
38.7864644107351	0.0460337712171654\\
38.7931321886981	0.0455131579017397\\
38.7997999666611	0.0449926287139785\\
38.8064677446241	0.0444721849659773\\
38.8131355225871	0.0439518279691014\\
38.8198033005501	0.0434315590339851\\
38.8264710785131	0.0429113794705271\\
38.8331388564761	0.0423912905878876\\
38.8398066344391	0.0418712936944861\\
38.8464744124021	0.0413513900979957\\
38.8531421903651	0.0408315811053435\\
38.8598099683281	0.0403118680227054\\
38.866477746291	0.0397922521555039\\
38.873145524254	0.0392727348084031\\
38.879813302217	0.0387533172853085\\
38.88648108018	0.0382340008893625\\
38.893148858143	0.0377147869229413\\
38.899816636106	0.0371956766876506\\
38.906484414069	0.0366766714843256\\
38.913152192032	0.0361577726130253\\
38.919819969995	0.0356389813730311\\
38.926487747958	0.0351202990628413\\
38.933155525921	0.0346017269801712\\
38.939823303884	0.0340832664219482\\
38.946491081847	0.0335649186843097\\
38.95315885981	0.0330466850625976\\
38.959826637773	0.0325285668513589\\
38.966494415736	0.0320105653443405\\
38.9731621936989	0.0314926818344869\\
38.9798299716619	0.0309749176139353\\
38.9864977496249	0.0304572739740159\\
38.9931655275879	0.0299397522052463\\
38.9998333055509	0.0294223535973299\\
39.0065010835139	0.0289050794391506\\
39.0131688614769	0.0283879310187732\\
39.0198366394399	0.0278709096234381\\
39.0265044174029	0.0273540165395593\\
39.0331721953659	0.026837253052719\\
39.0398399733289	0.0263206204476688\\
39.0465077512919	0.0258041200083233\\
39.0531755292549	0.0252877530177592\\
39.0598433072179	0.0247715207582095\\
39.0665110851809	0.024255424511064\\
39.0731788631439	0.0237394655568642\\
39.0798466411069	0.0232236451753007\\
39.0865144190698	0.022707964645211\\
39.0931821970328	0.0221924252445742\\
39.0998499749958	0.0216770282505112\\
39.1065177529588	0.0211617749392798\\
39.1131855309218	0.0206466665862728\\
39.1198533088848	0.0201317044660124\\
39.1265210868478	0.019616889852151\\
39.1331888648108	0.0191022240174663\\
39.1398566427738	0.0185877082338587\\
39.1465244207368	0.0180733437723466\\
39.1531921986998	0.0175591319030667\\
39.1598599766628	0.0170450738952691\\
39.1665277546258	0.016531171017315\\
39.1731955325888	0.0160174245366716\\
39.1798633105518	0.0155038357199131\\
39.1865310885148	0.0149904058327149\\
39.1931988664777	0.014477136139852\\
39.1998666444407	0.0139640279051941\\
39.2065344224037	0.0134510823917052\\
39.2132022003667	0.0129383008614401\\
39.2198699783297	0.0124256845755406\\
39.2265377562927	0.0119132347942319\\
39.2332055342557	0.011400952776822\\
39.2398733122187	0.0108888397816977\\
39.2465410901817	0.0103768970663215\\
39.2532088681447	0.00986512588722771\\
39.2598766461077	0.00935352750002204\\
39.2665444240707	0.00884210315937692\\
39.2732122020337	0.00833085411902957\\
39.2798799799967	0.00781978163177694\\
39.2865477579597	0.00730888694947612\\
39.2932155359227	0.00679817132303953\\
39.2998833138857	0.00628763600243212\\
39.3065510918486	0.00577728223666946\\
39.3132188698116	0.00526711127381251\\
39.3198866477746	0.00475712436096823\\
39.3265544257376	0.00424732274428383\\
39.3332222037006	0.00373770766894662\\
39.3398899816636	0.00322828037917698\\
39.3465577596266	0.00271904211823025\\
39.3532255375896	0.00220999412839101\\
39.3598933155526	0.00170113765097183\\
39.3665610935156	0.00119247392630762\\
39.3732288714786	0.000684004193756758\\
39.3798966494416	0.000175729691695551\\
39.3865644274046	-0.000332348342483135\\
39.3932322053676	-0.000840228672375386\\
39.3998999833306	-0.00134791006256471\\
39.4065677612936	-0.0018553912786285\\
39.4132355392565	-0.00236267108713821\\
39.4199033172195	-0.00286974825566598\\
39.4265710951825	-0.00337662155278253\\
39.4332388731455	-0.00388328974806324\\
39.4399066511085	-0.00438975161208933\\
39.4465744290715	-0.00489600591645327\\
39.4532422070345	-0.00540205143375768\\
39.4599099849975	-0.00590788693762076\\
39.4665777629605	-0.00641351120267802\\
39.4732455409235	-0.00691892300458675\\
39.4799133188865	-0.00742412112002615\\
39.4865810968495	-0.00792910432670161\\
39.4932488748125	-0.00843387140334672\\
39.4999166527755	-0.00893842112972854\\
39.5065844307385	-0.00944275228664643\\
39.5132522087015	-0.00994686365593748\\
39.5199199866644	-0.0104507540204777\\
39.5265877646274	-0.0109544221641876\\
39.5332555425904	-0.011457866872031\\
39.5399233205534	-0.0119610869300204\\
39.5465910985164	-0.0124640811252185\\
39.5532588764794	-0.0129668482457416\\
39.5599266544424	-0.0134693870807633\\
39.5665944324054	-0.0139716964205146\\
39.5732622103684	-0.0144737750562884\\
39.5799299883314	-0.0149756217804415\\
39.5865977662944	-0.0154772353863993\\
39.5932655442574	-0.0159786146686552\\
39.5999333222204	-0.0164797584227756\\
39.6066011001834	-0.0169806654454014\\
39.6132688781464	-0.0174813345342528\\
39.6199366561094	-0.0179817644881291\\
39.6266044340723	-0.018481954106913\\
39.6332722120353	-0.0189819021915727\\
39.6399399899983	-0.0194816075441665\\
39.6466077679613	-0.0199810689678421\\
39.6532755459243	-0.0204802852668416\\
39.6599433238873	-0.0209792552465034\\
39.6666111018503	-0.0214779777132663\\
39.6732788798133	-0.0219764514746694\\
39.6799466577763	-0.022474675339357\\
39.6866144357393	-0.0229726481170798\\
39.6932822137023	-0.0234703686187001\\
39.6999499916653	-0.0239678356561909\\
39.7066177696283	-0.0244650480426406\\
39.7132855475913	-0.0249620045922553\\
39.7199533255543	-0.0254587041203623\\
39.7266211035173	-0.0259551454434106\\
39.7332888814802	-0.0264513273789755\\
39.7399566594432	-0.0269472487457599\\
39.7466244374062	-0.0274429083635988\\
39.7532922153692	-0.0279383050534592\\
39.7599599933322	-0.0284334376374447\\
39.7666277712952	-0.0289283049387977\\
39.7732955492582	-0.0294229057819007\\
39.7799633272212	-0.0299172389922823\\
39.7866311051842	-0.0304113033966156\\
39.7932988831472	-0.030905097822723\\
39.7999666611102	-0.0313986210995785\\
39.8066344390732	-0.0318918720573112\\
39.8133022170362	-0.0323848495272059\\
39.8199699949992	-0.0328775523417072\\
39.8266377729622	-0.0333699793344205\\
39.8333055509252	-0.0338621293401178\\
39.8399733288881	-0.0343540011947362\\
39.8466411068511	-0.0348455937353831\\
39.8533088848141	-0.0353369058003371\\
39.8599766627771	-0.0358279362290535\\
39.8666444407401	-0.0363186838621629\\
39.8733122187031	-0.0368091475414762\\
39.8799799966661	-0.0372993261099861\\
39.8866477746291	-0.0377892184118718\\
39.8933155525921	-0.0382788232924978\\
39.8999833305551	-0.0387681395984197\\
39.9066511085181	-0.039257166177384\\
39.9133188864811	-0.0397459018783343\\
39.9199866644441	-0.04023434555141\\
39.9266544424071	-0.0407224960479507\\
39.9333222203701	-0.041210352220498\\
39.9399899983331	-0.0416979129227999\\
39.946657776296	-0.0421851770098101\\
39.953325554259	-0.0426721433376931\\
39.959993332222	-0.0431588107638248\\
39.966661110185	-0.0436451781467978\\
39.973328888148	-0.0441312443464202\\
39.979996666111	-0.0446170082237209\\
39.986664444074	-0.04510246864095\\
39.993332222037	-0.045587624461584\\
40	-0.0460724745503254\\
};
\addlegendentry{$\Xi(x)$}



\end{axis}


\end{tikzpicture}%

==> PePlot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=18.1,
xlabel style={font=\color{white!15!black}},
xlabel={$\sfA$},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$P_e$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.377777777777778	0.264434213299954\\
0.755555555555556	0.18917003775631\\
1.13333333333333	0.134661466399557\\
1.51111111111111	0.0953890865646213\\
1.88888888888889	0.0672502471631763\\
2.26666666666667	0.0472019436592879\\
2.64444444444444	0.0329965252956417\\
3	0.0234797319455637\\
3.05263157894737	0.0223208875198573\\
3.10526315789474	0.0212179690705541\\
3.15789473684211	0.020168367865371\\
3.21052631578947	0.0191695908670964\\
3.26315789473684	0.0182192559616381\\
3.31578947368421	0.0173150873650068\\
3.36842105263158	0.0164543225022948\\
3.42105263157895	0.0234383622260754\\
3.47368421052632	0.0300759011076643\\
3.52631578947368	0.036457466950774\\
3.57894736842105	0.0425992762083183\\
3.63157894736842	0.0485161264684912\\
3.68421052631579	0.0542215471623891\\
3.73684210526316	0.059727931167635\\
3.78947368421053	0.0650466505502805\\
3.84210526315789	0.0701881587049273\\
3.89473684210526	0.075162080778499\\
3.94736842105263	0.0799772939560945\\
4	0.0846419989351371\\
4.1	0.0924909974411163\\
4.14871794871795	0.0938453791582812\\
4.1974358974359	0.0951989585104102\\
4.24615384615385	0.0965517566588222\\
4.29487179487179	0.0979037676753671\\
4.34358974358974	0.0992549614757611\\
4.39230769230769	0.10060528661478\\
4.44102564102564	0.101954672929588\\
4.48974358974359	0.103303034020764\\
4.53846153846154	0.104650269563743\\
4.58717948717949	0.10599626744654\\
4.63589743589744	0.107340905732459\\
4.68461538461538	0.108684054449174\\
4.73333333333333	0.110025577207864\\
4.78205128205128	0.111365332658106\\
4.83076923076923	0.112703175785895\\
4.87948717948718	0.113022367947153\\
4.92820512820513	0.112385669824533\\
4.97692307692308	0.111795561194915\\
5.02564102564103	0.11125079077286\\
5.07435897435897	0.110750138683141\\
5.12307692307692	0.110292415241836\\
5.17179487179487	0.109876459851469\\
5.22051282051282	0.109501139994507\\
5.26923076923077	0.109165350312055\\
5.31794871794872	0.108868011756691\\
5.36666666666667	0.108608070810169\\
5.41538461538462	0.108384498758152\\
5.46410256410256	0.10819629101531\\
5.51282051282051	0.108042466495102\\
5.56153846153846	0.107922067019289\\
5.61025641025641	0.107834156762896\\
5.65897435897436	0.107777821730777\\
5.70769230769231	0.107752169262371\\
5.75641025641026	0.107756327561562\\
5.8051282051282	0.107789445248802\\
5.85384615384615	0.107850690932902\\
5.9025641025641	0.107939252800119\\
5.95128205128205	0.10805433821832\\
6	0.108195173354227\\
6.11557788944724	0.106515397672548\\
6.2713567839196	0.103130159354142\\
6.42713567839196	0.100170596652132\\
6.58291457286432	0.0976107816215154\\
6.73869346733668	0.0954257690333188\\
6.89447236180905	0.0935916362885072\\
7.05025125628141	0.0920855113215663\\
7.20603015075377	0.0908855888390409\\
7.36180904522613	0.0899711361024462\\
7.51758793969849	0.0893224896175134\\
7.67336683417085	0.0862955078952846\\
7.82914572864322	0.0832303662094631\\
7.98492462311558	0.0804889241335851\\
8.14070351758794	0.0780542727848014\\
8.2964824120603	0.0759099463030531\\
8.45226130653266	0.0740399784332811\\
8.60804020100502	0.0724289467033775\\
8.76381909547739	0.0710620054130491\\
8.91959798994975	0.0699249087765061\\
9	0.0694388459765884\\
9.1045	0.0688724353320046\\
9.2091	0.0683898267912628\\
9.3136	0.0666385479753181\\
9.4182	0.0649220381016314\\
9.5227	0.0633152056682676\\
9.6273	0.0618134234544477\\
9.7318	0.0604165632658519\\
9.752	0.0601581822298974\\
9.755	0.0609265836233668\\
9.76	0.0636519579564573\\
9.765	0.0663104393244308\\
9.77	0.0689012119111124\\
9.79	0.077256735109694\\
9.85	0.0952094277677484\\
9.9	0.105057413715267\\
9.92	0.107718304586647\\
9.937	0.110879875110295\\
9.945	0.111499277126846\\
9.95	0.112286373602133\\
9.955	0.112897560637427\\
9.965	0.114083575885326\\
9.99	0.117033950638714\\
10	0.117910699281349\\
10.025	0.119341971521885\\
10.03	0.120093543690266\\
10.0455	0.122044957746936\\
10.15	0.130254650372299\\
10.2545	0.134399318987212\\
10.3591	0.137303482742734\\
10.4636	0.139703416216643\\
10.5682	0.141772459447027\\
10.6727	0.143570629387268\\
10.7773	0.144319152623951\\
10.8818	0.144783623795885\\
10.9864	0.14394923008241\\
11.0909	0.143212857989041\\
11.1955	0.142631573361211\\
11.3	0.14210687722437\\
11.4	0.141734004244341\\
11.5	0.141446155589162\\
11.6	0.141214388161159\\
11.7	0.141091881792966\\
11.8	0.141066544281402\\
11.9	0.14061645606149\\
12	0.139553137888542\\
12.1	0.138598852327453\\
12.2	0.137752905557644\\
12.3	0.137010385654885\\
12.4	0.136346243089098\\
12.5	0.135821654977712\\
12.6	0.135342374867745\\
12.7	0.135002903567827\\
12.8	0.134690880040991\\
12.9	0.134507379829865\\
13	0.134108400619736\\
13.1053	0.132985100326945\\
13.2105	0.132018828172555\\
13.3158	0.131124327786872\\
13.4211	0.13034379056009\\
13.5263	0.129649265157578\\
13.6316	0.129075414142791\\
13.7368421052632	0.128562402542185\\
13.8421052631579	0.128186327642971\\
13.9473684210526	0.127878096805564\\
14.0526315789474	0.127657147932328\\
14.1578947368421	0.127290034654932\\
14.2631578947368	0.125948907651761\\
14.3684210526316	0.124627405343773\\
14.4736842105263	0.123393716777005\\
14.5789473684211	0.122246323989933\\
14.6842105263158	0.121183678245351\\
14.7894736842105	0.12020420505264\\
14.8947368421053	0.11930630880346\\
15	0.118488377046045\\
15.5	0.114981182846302\\
16	0.110023920587585\\
16.5	0.106786049111517\\
17	0.103129051582506\\
17.5	0.0996707693924427\\
18	0.0976999257519676\\
18.1	0.0970576152625313\\
18.12	0.0968982960691417\\
18.13	0.0968195322645383\\
18.135	0.0967803738698635\\
18.136	0.0967725600477052\\
};


\end{axis}


\end{tikzpicture}%

==> Positions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15.1,
xlabel={$\sfA$},
ymin=0,
ymax=15,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue,mark size=1pt}]
  table[row sep=crcr]{%
     0         0\\
    0.1789         0\\
    0.3579         0\\
    0.5368         0\\
    0.7158         0\\
    0.8947         0\\
    1.0737         0\\
    1.2526         0\\
    1.4316         0\\
    1.6105         0\\
    1.7895         0\\
    1.9684         0\\
    2.1474         0\\
    2.3263         0\\
    2.5053         0\\
    2.6842         0\\
    2.8632         0\\
    3.0421         0\\
    0.1789    0.1789\\
    0.3579    0.3579\\
    0.5368    0.5368\\
    0.7158    0.7158\\
    0.8947    0.8947\\
    1.0737    1.0737\\
    1.2526    1.2526\\
    1.4316    1.4316\\
    1.6105    1.6105\\
    1.7895    1.7895\\
    1.9684    1.9684\\
    2.1474    2.1474\\
    2.3263    2.3263\\
    2.5053    2.5053\\
    2.6842    2.6842\\
    2.8632    2.8632\\
3	0\\
3	3\\
3.05263157894737	0\\
3.05263157894737	3.05263157894737\\
3.10526315789474	0\\
3.10526315789474	3.10526315789474\\
3.15789473684211	0\\
3.15789473684211	3.15789473684211\\
3.21052631578947	0\\
3.21052631578947	3.21052631578947\\
3.26315789473684	0\\
3.26315789473684	3.26315789473684\\
3.31578947368421	0\\
3.31578947368421	3.31578947368421\\
3.36842105263158	0\\
3.36842105263158	3.36842105263158\\
3.42105263157895	0\\
3.42105263157895	1.30109785882901\\
3.42105263157895	3.42105263157895\\
3.47368421052632	0\\
3.47368421052632	1.30949310008579\\
3.47368421052632	3.47368421052632\\
3.52631578947368	0\\
3.52631578947368	1.31809477383535\\
3.52631578947368	3.52631578947368\\
3.57894736842105	0\\
3.57894736842105	1.32689419185192\\
3.57894736842105	3.57894736842105\\
3.63157894736842	0\\
3.63157894736842	1.33588252910719\\
3.63157894736842	3.63157894736842\\
3.68421052631579	0\\
3.68421052631579	1.34505110683\\
3.68421052631579	3.68421052631579\\
3.73684210526316	0\\
3.73684210526316	1.35439141131774\\
3.73684210526316	3.73684210526316\\
3.78947368421053	0\\
3.78947368421053	1.36389511270881\\
3.78947368421053	3.78947368421053\\
3.84210526315789	0\\
3.84210526315789	1.37355408319277\\
3.84210526315789	3.84210526315789\\
3.89473684210526	0\\
3.89473684210526	1.38336041419174\\
3.89473684210526	3.89473684210526\\
3.94736842105263	0\\
3.94736842105263	1.39330643211183\\
3.94736842105263	3.94736842105263\\
4	0\\
4	1.40338471233462\\
4	4\\
4.1	0\\
4.1	1.4228723887555\\
4.1	4.1\\
4.14871794871795	0\\
4.14871794871795	1.43251598224584\\
4.14871794871795	4.14871794871795\\
4.1974358974359	0\\
4.1974358974359	1.44225068858815\\
4.1974358974359	4.1974358974359\\
4.24615384615385	0\\
4.24615384615385	1.45207166507544\\
4.24615384615385	4.24615384615385\\
4.29487179487179	0\\
4.29487179487179	1.46197427947286\\
4.29487179487179	4.29487179487179\\
4.34358974358974	0\\
4.34358974358974	1.47195410930671\\
4.34358974358974	4.34358974358974\\
4.39230769230769	0\\
4.39230769230769	1.48200693986998\\
4.39230769230769	4.39230769230769\\
4.44102564102564	0\\
4.44102564102564	1.49212876104926\\
4.44102564102564	4.44102564102564\\
4.48974358974359	0\\
4.48974358974359	1.50231576309191\\
4.48974358974359	4.48974358974359\\
4.53846153846154	0\\
4.53846153846154	1.51256433144149\\
4.53846153846154	4.53846153846154\\
4.58717948717949	0\\
4.58717948717949	1.52287104077524\\
4.58717948717949	4.58717948717949\\
4.63589743589744	0\\
4.63589743589744	1.53323264837904\\
4.63589743589744	4.63589743589744\\
4.68461538461538	0\\
4.68461538461538	1.54364608699447\\
4.68461538461538	4.68461538461538\\
4.73333333333333	0\\
4.73333333333333	1.5541084572682\\
4.73333333333333	4.73333333333333\\
4.78205128205128	0\\
4.78205128205128	1.56461701992762\\
4.78205128205128	4.78205128205128\\
4.83076923076923	0\\
4.83076923076923	1.57516918779845\\
4.83076923076923	4.83076923076923\\
4.87948717948718	0\\
4.87948717948718	1.58576251777016\\
4.87948717948718	4.87948717948718\\
4.92820512820513	0\\
4.92820512820513	1.5963947028043\\
4.92820512820513	4.92820512820513\\
4.97692307692308	0\\
4.97692307692308	1.60706356406923\\
4.97692307692308	4.97692307692308\\
5.02564102564103	0\\
5.02564102564103	1.61776704327288\\
5.02564102564103	5.02564102564103\\
5.07435897435897	0\\
5.07435897435897	1.62850319525348\\
5.07435897435897	5.07435897435897\\
5.12307692307692	0\\
5.12307692307692	1.63927018087631\\
5.12307692307692	5.12307692307692\\
5.17179487179487	0\\
5.17179487179487	1.65006626027341\\
5.17179487179487	5.17179487179487\\
5.22051282051282	0\\
5.22051282051282	1.66088978645299\\
5.22051282051282	5.22051282051282\\
5.26923076923077	0\\
5.26923076923077	1.67173919929499\\
5.26923076923077	5.26923076923077\\
5.31794871794872	0\\
5.31794871794872	1.6826130199411\\
5.31794871794872	5.31794871794872\\
5.36666666666667	0\\
5.36666666666667	1.69350984557906\\
5.36666666666667	5.36666666666667\\
5.41538461538462	0\\
5.41538461538462	1.70442834461503\\
5.41538461538462	5.41538461538462\\
5.46410256410256	0\\
5.46410256410256	1.71536725222137\\
5.46410256410256	5.46410256410256\\
5.51282051282051	0\\
5.51282051282051	1.72632536624302\\
5.51282051282051	5.51282051282051\\
5.56153846153846	0\\
5.56153846153846	1.73730154344178\\
5.56153846153846	5.56153846153846\\
5.61025641025641	0\\
5.61025641025641	1.74829469605505\\
5.61025641025641	5.61025641025641\\
5.65897435897436	0\\
5.65897435897436	1.75930378864397\\
5.65897435897436	5.65897435897436\\
5.70769230769231	0\\
5.70769230769231	1.77032783520474\\
5.70769230769231	5.70769230769231\\
5.75641025641026	0\\
5.75641025641026	1.78136589651679\\
5.75641025641026	5.75641025641026\\
5.8051282051282	0\\
5.8051282051282	1.79241707770191\\
5.8051282051282	5.8051282051282\\
5.85384615384615	0\\
5.85384615384615	1.80348052596929\\
5.85384615384615	5.85384615384615\\
5.9025641025641	0\\
5.9025641025641	1.81455542852305\\
5.9025641025641	5.9025641025641\\
5.95128205128205	0\\
5.95128205128205	1.82564101061045\\
5.95128205128205	5.95128205128205\\
6	0\\
6	1.83673653369128\\
6	6\\
6.11557788944724	0\\
6.11557788944724	1.86164941354205\\
6.11557788944724	6.11557788944724\\
6.2713567839196	0\\
6.2713567839196	1.89734443622326\\
6.2713567839196	6.2713567839196\\
6.42713567839196	0\\
6.42713567839196	1.93308254301906\\
6.42713567839196	6.42713567839196\\
6.58291457286432	0\\
6.58291457286432	1.96885062413244\\
6.58291457286432	6.58291457286432\\
6.73869346733668	0\\
6.73869346733668	2.00463714411494\\
6.73869346733668	6.73869346733668\\
6.89447236180905	0\\
6.89447236180905	2.04043193091546\\
6.89447236180905	6.89447236180905\\
7.05025125628141	0\\
7.05025125628141	2.07622598188272\\
7.05025125628141	7.05025125628141\\
7.20603015075377	0\\
7.20603015075377	2.1120112987811\\
7.20603015075377	7.20603015075377\\
7.36180904522613	0\\
7.36180904522613	2.14778076252251\\
7.36180904522613	7.36180904522613\\
7.51758793969849	0\\
7.51758793969849	2.18352804196233\\
7.51758793969849	7.51758793969849\\
7.67336683417085	0\\
7.67336683417085	2.21924752740779\\
7.67336683417085	7.67336683417085\\
7.82914572864322	0\\
7.82914572864322	2.25493427923517\\
7.82914572864322	7.82914572864322\\
7.98492462311558	0\\
7.98492462311558	2.29058397603808\\
7.98492462311558	7.98492462311558\\
8.14070351758794	0\\
8.14070351758794	2.32619285776944\\
8.14070351758794	8.14070351758794\\
8.2964824120603	0\\
8.2964824120603	2.3617576611953\\
8.2964824120603	8.2964824120603\\
8.45226130653266	0\\
8.45226130653266	2.39727554825201\\
8.45226130653266	8.45226130653266\\
8.60804020100502	0\\
8.60804020100502	2.43274403677063\\
8.60804020100502	8.60804020100502\\
8.76381909547739	0\\
8.76381909547739	2.46816093842749\\
8.76381909547739	8.76381909547739\\
8.91959798994975	0\\
8.91959798994975	2.50352430975151\\
8.91959798994975	8.91959798994975\\
9	0\\
9	2.5228\\
9	9\\
9.1045	0\\
9.1045	2.5464\\
9.1045	9.1045\\
9.2091	0\\
9.2091	2.5701\\
9.2091	9.2091\\
9.3136	0\\
9.3136	2.5938\\
9.3136	9.3136\\
9.4182	0\\
9.4182	2.6174\\
9.4182	9.4182\\
9.5227	0\\
9.5227	2.64097851795719\\
9.5227	9.5227\\
9.6273	0\\
9.6273	2.66456133662225\\
9.6273	9.6273\\
9.7318	0\\
9.7318	2.68809567812151\\
9.7318	9.7318\\
9.752	0\\
9.752	2.69264189344187\\
9.752	9.752\\
9.755	0\\
9.755	2.69153874226453\\
9.755	3.27503907129806\\
9.755	9.755\\
9.76	0\\
9.76	2.68617071477199\\
9.76	3.29808226176078\\
9.76	9.76\\
9.765	0\\
9.765	2.68081911522164\\
9.765	3.30247535472117\\
9.765	9.765\\
9.77	0\\
9.77	2.67550845741744\\
9.77	3.30468996926162\\
9.77	9.77\\
9.79	0\\
9.79	2.65635218447742\\
9.79	3.34196703245753\\
9.79	9.79\\
9.85	0\\
9.85	2.607\\
9.85	3.4204\\
9.85	9.85\\
9.9	0\\
9.9	2.57328308205596\\
9.9	3.48138704325575\\
9.9	9.9\\
9.92	0\\
9.92	2.5621\\
9.92	3.5108\\
9.92	9.92\\
9.937	0\\
9.937	2.5511\\
9.937	3.522\\
9.937	9.937\\
9.945	0\\
9.945	2.5474\\
9.945	3.5359\\
9.945	9.945\\
9.95	0\\
9.95	2.54453520260336\\
9.95	3.54036461218534\\
9.95	9.95\\
9.955	0\\
9.955	2.54190590220725\\
9.955	3.54626060710595\\
9.955	9.955\\
9.965	0\\
9.965	2.53673771833612\\
9.965	3.55787179436343\\
9.965	9.965\\
9.99	0\\
9.99	2.5239\\
9.99	3.5839\\
9.99	9.99\\
10	0\\
10	2.5195\\
10	3.5967\\
10	10\\
10.025	0\\
10.025	2.5103\\
10.025	3.6352\\
10.025	10.025\\
10.03	0\\
10.03	2.5075\\
10.03	3.6375\\
10.03	10.03\\
10.0455	0\\
10.0455	2.4994\\
10.0455	3.6466\\
10.0455	10.0455\\
10.15	0\\
10.15	2.4576\\
10.15	3.7434\\
10.15	10.15\\
10.2545	0\\
10.2545	2.4238\\
10.2545	3.8378\\
10.2545	10.2545\\
10.3591	0\\
10.3591	2.3953\\
10.3591	3.9268\\
10.3591	10.3591\\
10.4636	0\\
10.4636	2.371\\
10.4636	4.0118\\
10.4636	10.4636\\
10.5682	0\\
10.5682	2.35\\
10.5682	4.0935\\
10.5682	10.5682\\
10.6727	0\\
10.6727	2.3318\\
10.6727	4.1722\\
10.6727	10.6727\\
10.7773	0\\
10.7773	2.3159\\
10.7773	4.2486\\
10.7773	10.7773\\
10.8818	0\\
10.8818	2.302\\
10.8818	4.3228\\
10.8818	10.8818\\
10.9864	0\\
10.9864	2.2898\\
10.9864	4.3952\\
10.9864	10.9864\\
11.0909	0\\
11.0909	2.2791\\
11.0909	4.466\\
11.0909	11.0909\\
11.1955	0\\
11.1955	2.2698\\
11.1955	4.5354\\
11.1955	11.1955\\
11.3	0\\
11.3	2.2618\\
11.3	4.6035\\
11.3	11.3\\
11.4	0\\
11.4	2.255\\
11.4	4.6675\\
11.4	11.4\\
11.5	0\\
11.5	2.2494\\
11.5	4.7312\\
11.5	11.5\\
11.6	0\\
11.6	2.2443\\
11.6	4.7931\\
11.6	11.6\\
11.7	0\\
11.7	2.24\\
11.7	4.8544\\
11.7	11.7\\
11.8	0\\
11.8	2.2364\\
11.8	4.915\\
11.8	11.8\\
11.9	0\\
11.9	2.2335\\
11.9	4.9749\\
11.9	11.9\\
12	0\\
12	2.2312\\
12	5.0342\\
12	12\\
12.1	0\\
12.1	2.2294\\
12.1	5.093\\
12.1	12.1\\
12.2	0\\
12.2	2.2282\\
12.2	5.1511\\
12.2	12.2\\
12.3	0\\
12.3	2.2274\\
12.3	5.2087\\
12.3	12.3\\
12.4	0\\
12.4	2.227\\
12.4	5.2658\\
12.4	12.4\\
12.5	0\\
12.5	2.2271\\
12.5	5.3224\\
12.5	12.5\\
12.6	0\\
12.6	2.2276\\
12.6	5.3787\\
12.6	12.6\\
12.7	0\\
12.7	2.2284\\
12.7	5.4344\\
12.7	12.7\\
12.8	0\\
12.8	2.2296\\
12.8	5.4898\\
12.8	12.8\\
12.9	0\\
12.9	2.2311\\
12.9	5.5448\\
12.9	12.9\\
13	0\\
13	2.233\\
13	5.5995\\
13	13\\
13.1053	0\\
13.1053	2.2352\\
13.1053	5.6567\\
13.1053	13.1053\\
13.2105	0\\
13.2105	2.2379\\
13.2105	5.7139\\
13.2105	13.2105\\
13.3158	0\\
13.3158	2.2407\\
13.3158	5.7702\\
13.3158	13.3158\\
13.4211	0\\
13.4211	2.2433\\
13.4211	5.8251\\
13.4211	13.4211\\
13.5263	0\\
13.5263	2.2469\\
13.5263	5.8815\\
13.5263	13.5263\\
13.6316	0\\
13.6316	2.2505\\
13.6316	5.937\\
13.6316	13.6316\\
13.7368421052632	0\\
13.7368421052632	2.25373678227253\\
13.7368421052632	5.99050443093167\\
13.7368421052632	13.7368421052632\\
13.8421052631579	0\\
13.8421052631579	2.25855213799287\\
13.8421052631579	6.0476883152916\\
13.8421052631579	13.8421052631579\\
13.9473684210526	0\\
13.9473684210526	2.26283123493343\\
13.9473684210526	6.10243361214583\\
13.9473684210526	13.9473684210526\\
14.0526315789474	0\\
14.0526315789474	2.26731055643972\\
14.0526315789474	6.15693078453\\
14.0526315789474	14.0526315789474\\
14.1578947368421	0\\
14.1578947368421	2.27198108314009\\
14.1578947368421	6.21119126706408\\
14.1578947368421	14.1578947368421\\
14.2631578947368	0\\
14.2631578947368	2.27683392207132\\
14.2631578947368	6.26522454056028\\
14.2631578947368	14.2631578947368\\
14.3684210526316	0\\
14.3684210526316	2.28186071663339\\
14.3684210526316	6.31903951735594\\
14.3684210526316	14.3684210526316\\
14.4736842105263	0\\
14.4736842105263	2.2870536049537\\
14.4736842105263	6.37264458733325\\
14.4736842105263	14.4736842105263\\
14.5789473684211	0\\
14.5789473684211	2.29240518203788\\
14.5789473684211	6.42604765863864\\
14.5789473684211	14.5789473684211\\
14.6842105263158	0\\
14.6842105263158	2.29790846550533\\
14.6842105263158	6.47925619441919\\
14.6842105263158	14.6842105263158\\
14.7894736842105	0\\
14.7894736842105	2.30355686453585\\
14.7894736842105	6.53227724613505\\
14.7894736842105	14.7894736842105\\
14.8947368421053	0\\
14.8947368421053	2.30934415158034\\
14.8947368421053	6.58511748356948\\
14.8947368421053	14.8947368421053\\
15	0\\
15	2.31526443663312\\
15	6.63778322219464\\
15	15\\
};
\end{axis}


\end{tikzpicture}%

==> Positions_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=6cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=15.1,
xlabel={$\sfA$},
ymin=0,
ymax=15,
ymode=log,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue,mark size=1pt}]
  table[row sep=crcr]{%
     0         0\\
    0.1789         0\\
    0.3579         0\\
    0.5368         0\\
    0.7158         0\\
    0.8947         0\\
    1.0737         0\\
    1.2526         0\\
    1.4316         0\\
    1.6105         0\\
    1.7895         0\\
    1.9684         0\\
    2.1474         0\\
    2.3263         0\\
    2.5053         0\\
    2.6842         0\\
    2.8632         0\\
    3.0421         0\\
    0.1789    0.1789\\
    0.3579    0.3579\\
    0.5368    0.5368\\
    0.7158    0.7158\\
    0.8947    0.8947\\
    1.0737    1.0737\\
    1.2526    1.2526\\
    1.4316    1.4316\\
    1.6105    1.6105\\
    1.7895    1.7895\\
    1.9684    1.9684\\
    2.1474    2.1474\\
    2.3263    2.3263\\
    2.5053    2.5053\\
    2.6842    2.6842\\
    2.8632    2.8632\\
3	0\\
3	3\\
3.05263157894737	0\\
3.05263157894737	3.05263157894737\\
3.10526315789474	0\\
3.10526315789474	3.10526315789474\\
3.15789473684211	0\\
3.15789473684211	3.15789473684211\\
3.21052631578947	0\\
3.21052631578947	3.21052631578947\\
3.26315789473684	0\\
3.26315789473684	3.26315789473684\\
3.31578947368421	0\\
3.31578947368421	3.31578947368421\\
3.36842105263158	0\\
3.36842105263158	3.36842105263158\\
3.42105263157895	0\\
3.42105263157895	1.30109785882901\\
3.42105263157895	3.42105263157895\\
3.47368421052632	0\\
3.47368421052632	1.30949310008579\\
3.47368421052632	3.47368421052632\\
3.52631578947368	0\\
3.52631578947368	1.31809477383535\\
3.52631578947368	3.52631578947368\\
3.57894736842105	0\\
3.57894736842105	1.32689419185192\\
3.57894736842105	3.57894736842105\\
3.63157894736842	0\\
3.63157894736842	1.33588252910719\\
3.63157894736842	3.63157894736842\\
3.68421052631579	0\\
3.68421052631579	1.34505110683\\
3.68421052631579	3.68421052631579\\
3.73684210526316	0\\
3.73684210526316	1.35439141131774\\
3.73684210526316	3.73684210526316\\
3.78947368421053	0\\
3.78947368421053	1.36389511270881\\
3.78947368421053	3.78947368421053\\
3.84210526315789	0\\
3.84210526315789	1.37355408319277\\
3.84210526315789	3.84210526315789\\
3.89473684210526	0\\
3.89473684210526	1.38336041419174\\
3.89473684210526	3.89473684210526\\
3.94736842105263	0\\
3.94736842105263	1.39330643211183\\
3.94736842105263	3.94736842105263\\
4	0\\
4	1.40338471233462\\
4	4\\
4.1	0\\
4.1	1.4228723887555\\
4.1	4.1\\
4.14871794871795	0\\
4.14871794871795	1.43251598224584\\
4.14871794871795	4.14871794871795\\
4.1974358974359	0\\
4.1974358974359	1.44225068858815\\
4.1974358974359	4.1974358974359\\
4.24615384615385	0\\
4.24615384615385	1.45207166507544\\
4.24615384615385	4.24615384615385\\
4.29487179487179	0\\
4.29487179487179	1.46197427947286\\
4.29487179487179	4.29487179487179\\
4.34358974358974	0\\
4.34358974358974	1.47195410930671\\
4.34358974358974	4.34358974358974\\
4.39230769230769	0\\
4.39230769230769	1.48200693986998\\
4.39230769230769	4.39230769230769\\
4.44102564102564	0\\
4.44102564102564	1.49212876104926\\
4.44102564102564	4.44102564102564\\
4.48974358974359	0\\
4.48974358974359	1.50231576309191\\
4.48974358974359	4.48974358974359\\
4.53846153846154	0\\
4.53846153846154	1.51256433144149\\
4.53846153846154	4.53846153846154\\
4.58717948717949	0\\
4.58717948717949	1.52287104077524\\
4.58717948717949	4.58717948717949\\
4.63589743589744	0\\
4.63589743589744	1.53323264837904\\
4.63589743589744	4.63589743589744\\
4.68461538461538	0\\
4.68461538461538	1.54364608699447\\
4.68461538461538	4.68461538461538\\
4.73333333333333	0\\
4.73333333333333	1.5541084572682\\
4.73333333333333	4.73333333333333\\
4.78205128205128	0\\
4.78205128205128	1.56461701992762\\
4.78205128205128	4.78205128205128\\
4.83076923076923	0\\
4.83076923076923	1.57516918779845\\
4.83076923076923	4.83076923076923\\
4.87948717948718	0\\
4.87948717948718	1.58576251777016\\
4.87948717948718	4.87948717948718\\
4.92820512820513	0\\
4.92820512820513	1.5963947028043\\
4.92820512820513	4.92820512820513\\
4.97692307692308	0\\
4.97692307692308	1.60706356406923\\
4.97692307692308	4.97692307692308\\
5.02564102564103	0\\
5.02564102564103	1.61776704327288\\
5.02564102564103	5.02564102564103\\
5.07435897435897	0\\
5.07435897435897	1.62850319525348\\
5.07435897435897	5.07435897435897\\
5.12307692307692	0\\
5.12307692307692	1.63927018087631\\
5.12307692307692	5.12307692307692\\
5.17179487179487	0\\
5.17179487179487	1.65006626027341\\
5.17179487179487	5.17179487179487\\
5.22051282051282	0\\
5.22051282051282	1.66088978645299\\
5.22051282051282	5.22051282051282\\
5.26923076923077	0\\
5.26923076923077	1.67173919929499\\
5.26923076923077	5.26923076923077\\
5.31794871794872	0\\
5.31794871794872	1.6826130199411\\
5.31794871794872	5.31794871794872\\
5.36666666666667	0\\
5.36666666666667	1.69350984557906\\
5.36666666666667	5.36666666666667\\
5.41538461538462	0\\
5.41538461538462	1.70442834461503\\
5.41538461538462	5.41538461538462\\
5.46410256410256	0\\
5.46410256410256	1.71536725222137\\
5.46410256410256	5.46410256410256\\
5.51282051282051	0\\
5.51282051282051	1.72632536624302\\
5.51282051282051	5.51282051282051\\
5.56153846153846	0\\
5.56153846153846	1.73730154344178\\
5.56153846153846	5.56153846153846\\
5.61025641025641	0\\
5.61025641025641	1.74829469605505\\
5.61025641025641	5.61025641025641\\
5.65897435897436	0\\
5.65897435897436	1.75930378864397\\
5.65897435897436	5.65897435897436\\
5.70769230769231	0\\
5.70769230769231	1.77032783520474\\
5.70769230769231	5.70769230769231\\
5.75641025641026	0\\
5.75641025641026	1.78136589651679\\
5.75641025641026	5.75641025641026\\
5.8051282051282	0\\
5.8051282051282	1.79241707770191\\
5.8051282051282	5.8051282051282\\
5.85384615384615	0\\
5.85384615384615	1.80348052596929\\
5.85384615384615	5.85384615384615\\
5.9025641025641	0\\
5.9025641025641	1.81455542852305\\
5.9025641025641	5.9025641025641\\
5.95128205128205	0\\
5.95128205128205	1.82564101061045\\
5.95128205128205	5.95128205128205\\
6	0\\
6	1.83673653369128\\
6	6\\
6.11557788944724	0\\
6.11557788944724	1.86164941354205\\
6.11557788944724	6.11557788944724\\
6.2713567839196	0\\
6.2713567839196	1.89734443622326\\
6.2713567839196	6.2713567839196\\
6.42713567839196	0\\
6.42713567839196	1.93308254301906\\
6.42713567839196	6.42713567839196\\
6.58291457286432	0\\
6.58291457286432	1.96885062413244\\
6.58291457286432	6.58291457286432\\
6.73869346733668	0\\
6.73869346733668	2.00463714411494\\
6.73869346733668	6.73869346733668\\
6.89447236180905	0\\
6.89447236180905	2.04043193091546\\
6.89447236180905	6.89447236180905\\
7.05025125628141	0\\
7.05025125628141	2.07622598188272\\
7.05025125628141	7.05025125628141\\
7.20603015075377	0\\
7.20603015075377	2.1120112987811\\
7.20603015075377	7.20603015075377\\
7.36180904522613	0\\
7.36180904522613	2.14778076252251\\
7.36180904522613	7.36180904522613\\
7.51758793969849	0\\
7.51758793969849	2.18352804196233\\
7.51758793969849	7.51758793969849\\
7.67336683417085	0\\
7.67336683417085	2.21924752740779\\
7.67336683417085	7.67336683417085\\
7.82914572864322	0\\
7.82914572864322	2.25493427923517\\
7.82914572864322	7.82914572864322\\
7.98492462311558	0\\
7.98492462311558	2.29058397603808\\
7.98492462311558	7.98492462311558\\
8.14070351758794	0\\
8.14070351758794	2.32619285776944\\
8.14070351758794	8.14070351758794\\
8.2964824120603	0\\
8.2964824120603	2.3617576611953\\
8.2964824120603	8.2964824120603\\
8.45226130653266	0\\
8.45226130653266	2.39727554825201\\
8.45226130653266	8.45226130653266\\
8.60804020100502	0\\
8.60804020100502	2.43274403677063\\
8.60804020100502	8.60804020100502\\
8.76381909547739	0\\
8.76381909547739	2.46816093842749\\
8.76381909547739	8.76381909547739\\
8.91959798994975	0\\
8.91959798994975	2.50352430975151\\
8.91959798994975	8.91959798994975\\
9	0\\
9	2.5228\\
9	9\\
9.1045	0\\
9.1045	2.5464\\
9.1045	9.1045\\
9.2091	0\\
9.2091	2.5701\\
9.2091	9.2091\\
9.3136	0\\
9.3136	2.5938\\
9.3136	9.3136\\
9.4182	0\\
9.4182	2.6174\\
9.4182	9.4182\\
9.5227	0\\
9.5227	2.64097851795719\\
9.5227	9.5227\\
9.6273	0\\
9.6273	2.66456133662225\\
9.6273	9.6273\\
9.7318	0\\
9.7318	2.68809567812151\\
9.7318	9.7318\\
9.752	0\\
9.752	2.69264189344187\\
9.752	9.752\\
9.755	0\\
9.755	2.69153874226453\\
9.755	3.27503907129806\\
9.755	9.755\\
9.76	0\\
9.76	2.68617071477199\\
9.76	3.29808226176078\\
9.76	9.76\\
9.765	0\\
9.765	2.68081911522164\\
9.765	3.30247535472117\\
9.765	9.765\\
9.77	0\\
9.77	2.67550845741744\\
9.77	3.30468996926162\\
9.77	9.77\\
9.79	0\\
9.79	2.65635218447742\\
9.79	3.34196703245753\\
9.79	9.79\\
9.85	0\\
9.85	2.607\\
9.85	3.4204\\
9.85	9.85\\
9.9	0\\
9.9	2.57328308205596\\
9.9	3.48138704325575\\
9.9	9.9\\
9.92	0\\
9.92	2.5621\\
9.92	3.5108\\
9.92	9.92\\
9.937	0\\
9.937	2.5511\\
9.937	3.522\\
9.937	9.937\\
9.945	0\\
9.945	2.5474\\
9.945	3.5359\\
9.945	9.945\\
9.95	0\\
9.95	2.54453520260336\\
9.95	3.54036461218534\\
9.95	9.95\\
9.955	0\\
9.955	2.54190590220725\\
9.955	3.54626060710595\\
9.955	9.955\\
9.965	0\\
9.965	2.53673771833612\\
9.965	3.55787179436343\\
9.965	9.965\\
9.99	0\\
9.99	2.5239\\
9.99	3.5839\\
9.99	9.99\\
10	0\\
10	2.5195\\
10	3.5967\\
10	10\\
10.025	0\\
10.025	2.5103\\
10.025	3.6352\\
10.025	10.025\\
10.03	0\\
10.03	2.5075\\
10.03	3.6375\\
10.03	10.03\\
10.0455	0\\
10.0455	2.4994\\
10.0455	3.6466\\
10.0455	10.0455\\
10.15	0\\
10.15	2.4576\\
10.15	3.7434\\
10.15	10.15\\
10.2545	0\\
10.2545	2.4238\\
10.2545	3.8378\\
10.2545	10.2545\\
10.3591	0\\
10.3591	2.3953\\
10.3591	3.9268\\
10.3591	10.3591\\
10.4636	0\\
10.4636	2.371\\
10.4636	4.0118\\
10.4636	10.4636\\
10.5682	0\\
10.5682	2.35\\
10.5682	4.0935\\
10.5682	10.5682\\
10.6727	0\\
10.6727	2.3318\\
10.6727	4.1722\\
10.6727	10.6727\\
10.7773	0\\
10.7773	2.3159\\
10.7773	4.2486\\
10.7773	10.7773\\
10.8818	0\\
10.8818	2.302\\
10.8818	4.3228\\
10.8818	10.8818\\
10.9864	0\\
10.9864	2.2898\\
10.9864	4.3952\\
10.9864	10.9864\\
11.0909	0\\
11.0909	2.2791\\
11.0909	4.466\\
11.0909	11.0909\\
11.1955	0\\
11.1955	2.2698\\
11.1955	4.5354\\
11.1955	11.1955\\
11.3	0\\
11.3	2.2618\\
11.3	4.6035\\
11.3	11.3\\
11.4	0\\
11.4	2.255\\
11.4	4.6675\\
11.4	11.4\\
11.5	0\\
11.5	2.2494\\
11.5	4.7312\\
11.5	11.5\\
11.6	0\\
11.6	2.2443\\
11.6	4.7931\\
11.6	11.6\\
11.7	0\\
11.7	2.24\\
11.7	4.8544\\
11.7	11.7\\
11.8	0\\
11.8	2.2364\\
11.8	4.915\\
11.8	11.8\\
11.9	0\\
11.9	2.2335\\
11.9	4.9749\\
11.9	11.9\\
12	0\\
12	2.2312\\
12	5.0342\\
12	12\\
12.1	0\\
12.1	2.2294\\
12.1	5.093\\
12.1	12.1\\
12.2	0\\
12.2	2.2282\\
12.2	5.1511\\
12.2	12.2\\
12.3	0\\
12.3	2.2274\\
12.3	5.2087\\
12.3	12.3\\
12.4	0\\
12.4	2.227\\
12.4	5.2658\\
12.4	12.4\\
12.5	0\\
12.5	2.2271\\
12.5	5.3224\\
12.5	12.5\\
12.6	0\\
12.6	2.2276\\
12.6	5.3787\\
12.6	12.6\\
12.7	0\\
12.7	2.2284\\
12.7	5.4344\\
12.7	12.7\\
12.8	0\\
12.8	2.2296\\
12.8	5.4898\\
12.8	12.8\\
12.9	0\\
12.9	2.2311\\
12.9	5.5448\\
12.9	12.9\\
13	0\\
13	2.233\\
13	5.5995\\
13	13\\
13.1053	0\\
13.1053	2.2352\\
13.1053	5.6567\\
13.1053	13.1053\\
13.2105	0\\
13.2105	2.2379\\
13.2105	5.7139\\
13.2105	13.2105\\
13.3158	0\\
13.3158	2.2407\\
13.3158	5.7702\\
13.3158	13.3158\\
13.4211	0\\
13.4211	2.2433\\
13.4211	5.8251\\
13.4211	13.4211\\
13.5263	0\\
13.5263	2.2469\\
13.5263	5.8815\\
13.5263	13.5263\\
13.6316	0\\
13.6316	2.2505\\
13.6316	5.937\\
13.6316	13.6316\\
13.7368421052632	0\\
13.7368421052632	2.25373678227253\\
13.7368421052632	5.99050443093167\\
13.7368421052632	13.7368421052632\\
13.8421052631579	0\\
13.8421052631579	2.25855213799287\\
13.8421052631579	6.0476883152916\\
13.8421052631579	13.8421052631579\\
13.9473684210526	0\\
13.9473684210526	2.26283123493343\\
13.9473684210526	6.10243361214583\\
13.9473684210526	13.9473684210526\\
14.0526315789474	0\\
14.0526315789474	2.26731055643972\\
14.0526315789474	6.15693078453\\
14.0526315789474	14.0526315789474\\
14.1578947368421	0\\
14.1578947368421	2.27198108314009\\
14.1578947368421	6.21119126706408\\
14.1578947368421	14.1578947368421\\
14.2631578947368	0\\
14.2631578947368	2.27683392207132\\
14.2631578947368	6.26522454056028\\
14.2631578947368	14.2631578947368\\
14.3684210526316	0\\
14.3684210526316	2.28186071663339\\
14.3684210526316	6.31903951735594\\
14.3684210526316	14.3684210526316\\
14.4736842105263	0\\
14.4736842105263	2.2870536049537\\
14.4736842105263	6.37264458733325\\
14.4736842105263	14.4736842105263\\
14.5789473684211	0\\
14.5789473684211	2.29240518203788\\
14.5789473684211	6.42604765863864\\
14.5789473684211	14.5789473684211\\
14.6842105263158	0\\
14.6842105263158	2.29790846550533\\
14.6842105263158	6.47925619441919\\
14.6842105263158	14.6842105263158\\
14.7894736842105	0\\
14.7894736842105	2.30355686453585\\
14.7894736842105	6.53227724613505\\
14.7894736842105	14.7894736842105\\
14.8947368421053	0\\
14.8947368421053	2.30934415158034\\
14.8947368421053	6.58511748356948\\
14.8947368421053	14.8947368421053\\
15	0\\
15	2.31526443663312\\
15	6.63778322219464\\
15	15\\
};
\end{axis}


\end{tikzpicture}%

==> Probability_Values.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
name=border,
width=7cm,
height=6cm,
scale only axis,
xmin=0,
xmax=15,
xlabel={$\sfA$},
ymin=0,
ymax=0.75,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, at={(1.07,1.4)}}
]
\addplot [color=blue,thick]
  table[row sep=crcr]{%
  0	nan\\
0.0343434343434343	0.630454369765114\\
0.0686868686868687	0.628794464159812\\
0.103030303030303	0.627141102842682\\
0.137373737373737	0.625494544313793\\
0.171717171717172	0.623855044563768\\
0.206060606060606	0.622222856896397\\
0.24040404040404	0.620598231753621\\
0.274747474747475	0.618981416543117\\
0.309090909090909	0.61737265546876\\
0.343434343434343	0.615772189364175\\
0.377777777777778	0.614180255529646\\
0.412121212121212	0.61259708757258\\
0.446464646464646	0.611022915251784\\
0.480808080808081	0.609457964325754\\
0.515151515151515	0.607902456405181\\
0.549494949494949	0.606356608809903\\
0.583838383838384	0.604820634430469\\
0.618181818181818	0.60329474159451\\
0.652525252525253	0.601779133938106\\
0.686868686868687	0.600274010282296\\
0.721212121212121	0.598779564514897\\
0.755555555555556	0.597295985477781\\
0.78989898989899	0.595823456859738\\
0.824242424242424	0.594362157095053\\
0.858585858585859	0.592912259267918\\
0.892929292929293	0.591473931022767\\
0.927272727272727	0.590047334480635\\
0.961616161616162	0.588632626161617\\
0.995959595959596	0.5872299569135\\
1.03030303030303	0.58583947184661\\
1.06464646464646	0.584461310274936\\
1.0989898989899	0.583095605663546\\
1.13333333333333	0.581742485582332\\
1.16767676767677	0.580402071666081\\
1.2020202020202	0.579074479580866\\
1.23636363636364	0.577759818996764\\
1.27070707070707	0.576458193566846\\
1.30505050505051	0.575169700912428\\
1.33939393939394	0.573894432614522\\
1.37373737373737	0.572632474211427\\
1.40808080808081	0.571383905202404\\
1.44242424242424	0.570148799057347\\
1.47676767676768	0.568927223232357\\
1.51111111111111	0.567719239191139\\
1.54545454545455	0.566524902432097\\
1.57979797979798	0.565344262521022\\
1.61414141414141	0.564177363129246\\
1.64848484848485	0.563024242077133\\
1.68282828282828	0.561884931382767\\
1.71717171717172	0.560759457315689\\
1.75151515151515	0.559647840455536\\
1.78585858585859	0.558550095755419\\
1.82020202020202	0.55746623260988\\
1.85454545454545	0.556396254927257\\
1.88888888888889	0.555340161206284\\
1.92323232323232	0.554297944616748\\
1.95757575757576	0.553269593084024\\
1.99191919191919	0.552255089377303\\
2.02626262626263	0.551254411201319\\
2.06060606060606	0.550267531291401\\
2.09494949494949	0.549294417511641\\
2.12929292929293	0.548335032956\\
2.16363636363636	0.54738933605215\\
2.1979797979798	0.546457280667864\\
2.23232323232323	0.545538816219753\\
2.26666666666667	0.54463388778417\\
2.3010101010101	0.543742436210071\\
2.33535353535354	0.54286439823366\\
2.36969696969697	0.54199970659461\\
2.4040404040404	0.541148290153693\\
2.43838383838384	0.540310074011617\\
2.47272727272727	0.539484979628895\\
2.50707070707071	0.538672924946562\\
2.54141414141414	0.537873824507577\\
2.57575757575758	0.537087589578715\\
2.61010101010101	0.536314128272803\\
2.64444444444444	0.535553345671116\\
2.67878787878788	0.53480514394579\\
2.71313131313131	0.534069422482077\\
2.74747474747475	0.533346078000313\\
2.78181818181818	0.532635004677429\\
2.81616161616162	0.531936094267886\\
2.85050505050505	0.531249236223873\\
2.88484848484848	0.530574317814664\\
2.91919191919192	0.529911224244986\\
2.95353535353535	0.529259838772291\\
2.98787878787879	0.528620042822809\\
3.02222222222222	0.527991716106278\\
3.05656565656566	0.527374736729245\\
3.09090909090909	0.526768981306843\\
3.12525252525253	0.526174325072942\\
3.15959595959596	0.525590641988603\\
3.19393939393939	0.525017804848735\\
3.22828282828283	0.524455685386895\\
3.26262626262626	0.523904154378152\\
3.2969696969697	0.523363081739953\\
3.33131313131313	0.522832336630926\\
3.36565656565657	0.52231178754758\\
3.4	0.521801302418828\\
%3	0.528396977060829\\
%3.05263157894737	0.527444840830033\\
%3.10526315789474	0.526519097950332\\
%3.15789473684211	0.525619298707067\\
%3.21052631578947	0.524744986609829\\
%3.26315789473684	0.523895699283196\\
%3.31578947368421	0.523070969332477\\
%3.36842105263158	0.522253031517591\\
3.42105263157895	0.519479820051736\\
3.47368421052632	0.516769694430443\\
3.52631578947368	0.514119953464813\\
3.57894736842105	0.511529035933054\\
3.63157894736842	0.508995401997138\\
3.68421052631579	0.506517534664739\\
3.73684210526316	0.504093940890738\\
3.78947368421053	0.501723152730922\\
3.84210526315789	0.499403728506295\\
3.89473684210526	0.497134253941188\\
3.94736842105263	0.494913343243337\\
4	0.492739640099258\\
4.1	0.488734937140985\\
4.14871794871795	0.486841285557054\\
4.1974358974359	0.484983881236515\\
4.24615384615385	0.483161768411214\\
4.29487179487179	0.48137401537331\\
4.34358974358974	0.479619714545234\\
4.39230769230769	0.477897982464413\\
4.44102564102564	0.476207959687393\\
4.48974358974359	0.474548810618989\\
4.53846153846154	0.47291972327279\\
4.58717948717949	0.471319908969843\\
4.63589743589744	0.469748601982658\\
4.68461538461538	0.468205059131704\\
4.73333333333333	0.466688559341583\\
4.78205128205128	0.465198403163772\\
4.83076923076923	0.463733912272565\\
4.87948717948718	0.462294428940405\\
4.92820512820513	0.460879315498326\\
4.97692307692308	0.459487953786686\\
5.02564102564103	0.45811974460085\\
5.07435897435897	0.456774107135886\\
5.12307692307692	0.455450478433804\\
5.17179487179487	0.454148312836328\\
5.22051282051282	0.452867081445654\\
5.26923076923077	0.451606271595207\\
5.31794871794872	0.450365386331934\\
5.36666666666667	0.44914394391129\\
5.41538461538462	0.447941477305739\\
5.46410256410256	0.446757533727256\\
5.51282051282051	0.445591674164094\\
5.56153846153846	0.444443472931824\\
5.61025641025641	0.44331251723855\\
5.65897435897436	0.442198406763993\\
5.70769230769231	0.44110075325209\\
5.75641025641026	0.440019180116678\\
5.8051282051282	0.438953322059792\\
5.85384615384615	0.437902824702075\\
5.9025641025641	0.436867344224827\\
5.95128205128205	0.435846547023215\\
6	0.434840109370212\\
6.11557788944724	0.432467466239198\\
6.2713567839196	0.429445454566832\\
6.42713567839196	0.42655043013802\\
6.58291457286432	0.423774251695461\\
6.73869346733668	0.421109484653847\\
6.89447236180905	0.418549329053167\\
7.05025125628141	0.416087555341637\\
7.20603015075377	0.413718447400986\\
7.36180904522613	0.411436752251605\\
7.51758793969849	0.409237635537459\\
7.67336683417085	0.407116641928278\\
7.82914572864322	0.405069659701973\\
7.98492462311558	0.403092888741007\\
8.14070351758794	0.401182811540164\\
8.2964824120603	0.399336166909076\\
8.45226130653266	0.397549926146259\\
8.60804020100502	0.395821271653962\\
8.76381909547739	0.394147577835531\\
8.91959798994975	0.392526394132076\\
9	0.3917\\
9.1045	0.3907\\
9.2091	0.3897\\
9.3136	0.3887\\
9.4182	0.3877\\
9.5227	0.3867\\
9.6273	0.3858\\
9.7318	0.3848\\
9.8364	0.384\\
9.9409	0.3831\\
10.0455	0.3807\\
10.15	0.3793\\
10.2545	0.378\\
10.3591	0.3767\\
10.4636	0.3753\\
10.5682	0.374\\
10.6727	0.3727\\
10.7773	0.3715\\
10.8818	0.3702\\
10.9864	0.369\\
11.0909	0.3678\\
11.1955	0.3666\\
11.3	0.3654\\
11.4	0.3643\\
11.5	0.3632\\
11.6	0.3621\\
11.7	0.361\\
11.8	0.36\\
11.9	0.3589\\
12	0.3579\\
12.1	0.3569\\
12.2	0.3559\\
12.3	0.3549\\
12.4	0.3539\\
12.5	0.3529\\
12.6	0.352\\
12.7	0.351\\
12.8	0.3501\\
12.9	0.3492\\
13	0.3483\\
13.1053	0.3474\\
13.2105	0.3464\\
13.3158	0.3455\\
13.4211	0.3446\\
13.5263	0.3437\\
13.6316	0.3428\\
13.7368421052632	0.341937582591572\\
13.8421052631579	0.341083082295511\\
13.9473684210526	0.340232659556562\\
14.0526315789474	0.339392899457138\\
14.1578947368421	0.33856362364686\\
14.2631578947368	0.337744653013456\\
14.3684210526316	0.336935811847724\\
14.4736842105263	0.336136927809297\\
14.5789473684211	0.335347831887271\\
14.6842105263158	0.334568358358506\\
14.7894736842105	0.333798344744209\\
14.8947368421053	0.333037631764129\\
15	0.332286063289631\\
};
%\addlegendentry{$P_{X^\star}(0)$}


\addplot [color=red,thick]
  table[row sep=crcr]{%
  0	nan\\
0.0343434343434343	0.369545630234886\\
0.0686868686868687	0.371205535840188\\
0.103030303030303	0.372858897157318\\
0.137373737373737	0.374505455686207\\
0.171717171717172	0.376144955436232\\
0.206060606060606	0.377777143103603\\
0.24040404040404	0.379401768246379\\
0.274747474747475	0.381018583456883\\
0.309090909090909	0.38262734453124\\
0.343434343434343	0.384227810635825\\
0.377777777777778	0.385819744470354\\
0.412121212121212	0.38740291242742\\
0.446464646464646	0.388977084748216\\
0.480808080808081	0.390542035674246\\
0.515151515151515	0.392097543594819\\
0.549494949494949	0.393643391190097\\
0.583838383838384	0.395179365569531\\
0.618181818181818	0.39670525840549\\
0.652525252525253	0.398220866061894\\
0.686868686868687	0.399725989717704\\
0.721212121212121	0.401220435485103\\
0.755555555555556	0.402704014522219\\
0.78989898989899	0.404176543140262\\
0.824242424242424	0.405637842904947\\
0.858585858585859	0.407087740732082\\
0.892929292929293	0.408526068977233\\
0.927272727272727	0.409952665519365\\
0.961616161616162	0.411367373838383\\
0.995959595959596	0.4127700430865\\
1.03030303030303	0.41416052815339\\
1.06464646464646	0.415538689725064\\
1.0989898989899	0.416904394336454\\
1.13333333333333	0.418257514417668\\
1.16767676767677	0.419597928333919\\
1.2020202020202	0.420925520419134\\
1.23636363636364	0.422240181003236\\
1.27070707070707	0.423541806433154\\
1.30505050505051	0.424830299087572\\
1.33939393939394	0.426105567385478\\
1.37373737373737	0.427367525788573\\
1.40808080808081	0.428616094797596\\
1.44242424242424	0.429851200942653\\
1.47676767676768	0.431072776767643\\
1.51111111111111	0.432280760808861\\
1.54545454545455	0.433475097567903\\
1.57979797979798	0.434655737478978\\
1.61414141414141	0.435822636870754\\
1.64848484848485	0.436975757922867\\
1.68282828282828	0.438115068617233\\
1.71717171717172	0.439240542684311\\
1.75151515151515	0.440352159544464\\
1.78585858585859	0.441449904244581\\
1.82020202020202	0.44253376739012\\
1.85454545454545	0.443603745072743\\
1.88888888888889	0.444659838793716\\
1.92323232323232	0.445702055383252\\
1.95757575757576	0.446730406915976\\
1.99191919191919	0.447744910622697\\
2.02626262626263	0.448745588798681\\
2.06060606060606	0.449732468708599\\
2.09494949494949	0.450705582488359\\
2.12929292929293	0.451664967044\\
2.16363636363636	0.45261066394785\\
2.1979797979798	0.453542719332136\\
2.23232323232323	0.454461183780247\\
2.26666666666667	0.45536611221583\\
2.3010101010101	0.456257563789929\\
2.33535353535354	0.45713560176634\\
2.36969696969697	0.45800029340539\\
2.4040404040404	0.458851709846307\\
2.43838383838384	0.459689925988383\\
2.47272727272727	0.460515020371106\\
2.50707070707071	0.461327075053438\\
2.54141414141414	0.462126175492423\\
2.57575757575758	0.462912410421285\\
2.61010101010101	0.463685871727197\\
2.64444444444444	0.464446654328884\\
2.67878787878788	0.46519485605421\\
2.71313131313131	0.465930577517923\\
2.74747474747475	0.466653921999688\\
2.78181818181818	0.467364995322571\\
2.81616161616162	0.468063905732114\\
2.85050505050505	0.468750763776127\\
2.88484848484848	0.469425682185336\\
2.91919191919192	0.470088775755014\\
2.95353535353535	0.470740161227709\\
2.98787878787879	0.471379957177191\\
3.02222222222222	0.472008283893722\\
3.05656565656566	0.472625263270755\\
3.09090909090909	0.473231018693157\\
3.12525252525253	0.473825674927058\\
3.15959595959596	0.474409358011397\\
3.19393939393939	0.474982195151265\\
3.22828282828283	0.475544314613105\\
3.26262626262626	0.476095845621848\\
3.2969696969697	0.476636918260047\\
3.33131313131313	0.477167663369074\\
3.36565656565657	0.47768821245242\\
3.4	0.478198697581172\\
%3	0.471603022939171\\
%3.05263157894737	0.472555159169967\\
%3.10526315789474	0.473480902049668\\
%3.15789473684211	0.474380701292933\\
%3.21052631578947	0.475255013390171\\
%3.26315789473684	0.476104300716804\\
%3.31578947368421	0.476929030667523\\
%3.36842105263158	0.477678198066262\\
3.42105263157895	0.47252293099859\\
3.47368421052632	0.467652858935882\\
3.52631578947368	0.463042073351106\\
3.57894736842105	0.458670925983533\\
3.63157894736842	0.454521636319286\\
3.68421052631579	0.450578086209467\\
3.73684210526316	0.446825640990594\\
3.78947368421053	0.443250992377984\\
3.84210526315789	0.439842020044202\\
3.89473684210526	0.436587669305077\\
3.94736842105263	0.433477842753357\\
4	0.430503304022488\\
4.1	0.425194659861581\\
4.14871794871795	0.422758716962951\\
4.1974358974359	0.420414000419014\\
4.24615384615385	0.418155632952443\\
4.29487179487179	0.415979088218989\\
4.34358974358974	0.413880160107494\\
4.39230769230769	0.41185493498583\\
4.44102564102564	0.409899766600228\\
4.48974358974359	0.408011253366949\\
4.53846153846154	0.406186217822644\\
4.58717948717949	0.40442168802338\\
4.63589743589744	0.402714880703141\\
4.68461538461538	0.401063186020853\\
4.73333333333333	0.399464153741276\\
4.78205128205128	0.39791548070961\\
4.83076923076923	0.396414999492748\\
4.87948717948718	0.394960668071912\\
4.92820512820513	0.393550560482174\\
4.97692307692308	0.392182858304181\\
5.02564102564103	0.39085584292236\\
5.07435897435897	0.389567888472158\\
5.12307692307692	0.388317455406383\\
5.17179487179487	0.387103084617736\\
5.22051282051282	0.385923392060903\\
5.26923076923077	0.384777063823509\\
5.31794871794872	0.38366285160054\\
5.36666666666667	0.38257956853172\\
5.41538461538462	0.38152608536575\\
5.46410256410256	0.380501326919387\\
5.51282051282051	0.379504268802893\\
5.56153846153846	0.378533934386701\\
5.61025641025641	0.377589391987017\\
5.65897435897436	0.376669752250681\\
5.70769230769231	0.375774165721904\\
5.75641025641026	0.374901820575493\\
5.8051282051282	0.374051940502929\\
5.85384615384615	0.37322378273924\\
5.9025641025641	0.372416636219854\\
5.95128205128205	0.371629819857825\\
6	0.370862680932737\\
6.11557788944724	0.369189984748843\\
6.2713567839196	0.366988833909195\\
6.42713567839196	0.364952193391226\\
6.58291457286432	0.363064841453822\\
6.73869346733668	0.361313295451626\\
6.89447236180905	0.359685570501678\\
7.05025125628141	0.358170979720192\\
7.20603015075377	0.356759966756397\\
7.36180904522613	0.355443963236071\\
7.51758793969849	0.354215266143473\\
7.67336683417085	0.35306693172181\\
7.82914572864322	0.351992683560042\\
7.98492462311558	0.350986833526466\\
8.14070351758794	0.350044214126616\\
8.2964824120603	0.349160120971303\\
8.45226130653266	0.348330263945597\\
8.60804020100502	0.347550725324706\\
8.76381909547739	0.346817923352108\\
8.91959798994975	0.346128579904286\\
9	0.3458\\
9.1045	0.3453\\
9.2091	0.3449\\
9.3136	0.3445\\
9.4182	0.3441\\
9.5227	0.3438\\
9.6273	0.3434\\
9.7318	0.3431\\
9.8364	0.3428\\
9.9409	0.3425\\
10.0455	0.3385\\
10.15	0.3369\\
10.2545	0.3354\\
10.3591	0.3339\\
10.4636	0.3324\\
10.5682	0.331\\
10.6727	0.3296\\
10.7773	0.3283\\
10.8818	0.3269\\
10.9864	0.3256\\
11.0909	0.3244\\
11.1955	0.3231\\
11.3	0.3219\\
11.4	0.3208\\
11.5	0.3196\\
11.6	0.3186\\
11.7	0.3175\\
11.8	0.3164\\
11.9	0.3154\\
12	0.3144\\
12.1	0.3134\\
12.2	0.3125\\
12.3	0.3115\\
12.4	0.3106\\
12.5	0.3097\\
12.6	0.3088\\
12.7	0.3079\\
12.8	0.3071\\
12.9	0.3062\\
13	0.3054\\
13.1053	0.3046\\
13.2105	0.3037\\
13.3158	0.3029\\
13.4211	0.3021\\
13.5263	0.3014\\
13.6316	0.3006\\
13.7368421052632	0.299871119809673\\
13.8421052631579	0.299109198151227\\
13.9473684210526	0.298388771961156\\
14.0526315789474	0.297682434496971\\
14.1578947368421	0.296989822075251\\
14.2631578947368	0.296310597738733\\
14.3684210526316	0.295644434255022\\
14.4736842105263	0.29499101379892\\
14.5789473684211	0.29435002765474\\
14.6842105263158	0.293721175928552\\
14.7894736842105	0.293104167268778\\
14.8947368421053	0.292498718598496\\
15	0.291904554855103\\
};
%\addlegendentry{$P_{X^\star}(\sfA)$}



\addplot [color=cyan,thick]
  table[row sep=crcr]{%
3	0\\
3.05263157894737	0\\
3.10526315789474	0\\
3.15789473684211	0\\
3.21052631578947	0\\
3.26315789473684	0\\
3.31578947368421	0\\
3.36842105263158	6.87704161471681e-05\\
3.42105263157895	0.0079972489496738\\
3.47368421052632	0.015577446633675\\
3.52631578947368	0.0228379731840808\\
3.57894736842105	0.0298000380834132\\
3.63157894736842	0.0364829616835753\\
3.68421052631579	0.042904379125794\\
3.73684210526316	0.0490804181186675\\
3.78947368421053	0.0550258548910932\\
3.84210526315789	0.0607542514495027\\
3.89473684210526	0.0662780767537344\\
3.94736842105263	0.0716088140033056\\
4	0.0767570558782542\\
4.1	0.0860704029974336\\
4.14871794871795	0.0903999974799952\\
4.1974358974359	0.0946021183444703\\
4.24615384615385	0.0986825986363434\\
4.29487179487179	0.102646896407701\\
4.34358974358974	0.106500125347272\\
4.39230769230769	0.110247082549757\\
4.44102564102564	0.113892273712379\\
4.48974358974359	0.117439936014061\\
4.53846153846154	0.120894058904567\\
4.58717948717949	0.124258403006777\\
4.63589743589744	0.127536517314201\\
4.68461538461538	0.130731754847443\\
4.73333333333333	0.133847286917141\\
4.78205128205128	0.136886116126618\\
4.83076923076923	0.139851088234688\\
4.87948717948718	0.142744902987684\\
4.92820512820513	0.1455701240195\\
4.97692307692308	0.148329187909133\\
5.02564102564103	0.151024412476789\\
5.07435897435897	0.153658004391957\\
5.12307692307692	0.156232066159813\\
5.17179487179487	0.158748602545937\\
5.22051282051282	0.161209526493443\\
5.26923076923077	0.163616664581284\\
5.31794871794872	0.165971762067526\\
5.36666666666667	0.16827648755699\\
5.41538461538462	0.170532437328512\\
5.46410256410256	0.172741139353356\\
5.51282051282051	0.174904057033013\\
5.56153846153846	0.177022592681475\\
5.61025641025641	0.179098090774432\\
5.65897435897436	0.181131840985326\\
5.70769230769231	0.183125081026006\\
5.75641025641026	0.185078999307829\\
5.8051282051282	0.186994737437279\\
5.85384615384615	0.188873392558685\\
5.9025641025641	0.190716019555319\\
5.95128205128205	0.19252363311896\\
6	0.194297209697051\\
6.11557788944724	0.198342549011959\\
6.2713567839196	0.203565711523973\\
6.42713567839196	0.208497376470754\\
6.58291457286432	0.213160906850717\\
6.73869346733668	0.217577219894527\\
6.89447236180905	0.221765100445155\\
7.05025125628141	0.225741464938172\\
7.20603015075377	0.229521585842617\\
7.36180904522613	0.233119284512324\\
7.51758793969849	0.236547098319068\\
7.67336683417085	0.239816426349912\\
7.82914572864322	0.242937656737985\\
7.98492462311558	0.245920277732527\\
8.14070351758794	0.24877297433322\\
8.2964824120603	0.251503712119621\\
8.45226130653266	0.254119809908145\\
8.60804020100502	0.256628003021332\\
8.76381909547739	0.259034498812361\\
8.91959798994975	0.261345025963639\\
9	0.2625\\
9.1045	0.264\\
9.2091	0.2654\\
9.3136	0.2668\\
9.4182	0.2682\\
9.5227	0.269495433121093\\
9.6273	0.270787235492587\\
9.7318	0.272045825239311\\
9.752	0.272285517556487\\
9.755	0.271419389400539\\
9.76	0.268369959288561\\
9.765	0.26539859754805\\
9.77	0.262505541816315\\
9.79	0.253247287890474\\
9.85	0.2337\\
9.9	0.223291190135073\\
9.92	0.2206\\
9.937	0.2173\\
9.945	0.2167\\
9.95	0.215921349370184\\
9.955	0.215313509111099\\
9.965	0.214139907631971\\
9.99	0.2112\\
10	0.2104\\
10.025	0.2092\\
10.03	0.2085\\
10.0455	0.2066\\
10.15	0.1991\\
10.2545	0.1943\\
10.3591	0.1908\\
10.4636	0.1883\\
10.5682	0.1864\\
10.6727	0.1849\\
10.7773	0.1838\\
10.8818	0.183\\
10.9864	0.1824\\
11.0909	0.1819\\
11.1955	0.1816\\
11.3	0.1814\\
11.4	0.1814\\
11.5	0.1814\\
11.6	0.1814\\
11.7	0.1815\\
11.8	0.1817\\
11.9	0.1819\\
12	0.1821\\
12.1	0.1824\\
12.2	0.1827\\
12.3	0.183\\
12.4	0.1833\\
12.5	0.1837\\
12.6	0.1841\\
12.7	0.1845\\
12.8	0.1849\\
12.9	0.1853\\
13	0.1857\\
13.1053	0.1861\\
13.2105	0.1866\\
13.3158	0.187\\
13.4211	0.1875\\
13.5263	0.1879\\
13.6316	0.1884\\
13.7368421052632	0.188815074719374\\
13.8421052631579	0.189375839214361\\
13.9473684210526	0.189850713710499\\
14.0526315789474	0.190326119950195\\
14.1578947368421	0.190801653592412\\
14.2631578947368	0.191276904518387\\
14.3684210526316	0.191751504330949\\
14.4736842105263	0.192225122092651\\
14.5789473684211	0.192697460533115\\
14.6842105263158	0.193168252689192\\
14.7894736842105	0.193637258924669\\
14.8947368421053	0.194104264271643\\
15	0.194569076063308\\
};
%\addlegendentry{$P_{X^\star}(x_1)$}



\addplot [color=green,thick]
  table[row sep=crcr]{%
9.755	0.00092528600795\\
9.76	0.004124380966936\\
9.765	0.007245223607439\\
9.77	0.010286926239766\\
9.79	0.020141952739187\\
9.85	0.0415\\
9.9	0.053329145018332\\
9.92	0.0566\\
9.937	0.0604\\
9.945	0.0612\\
9.95	0.062148837396835\\
9.955	0.06290126738246\\
9.965	0.064363591239879\\
9.99	0.068\\
10	0.0691\\
10.025	0.071\\
10.03	0.0719\\
10.0455	0.0743\\
10.15	0.0846\\
10.2545	0.0923\\
10.3591	0.0986\\
10.4636	0.1039\\
10.5682	0.1086\\
10.6727	0.1127\\
10.7773	0.1164\\
10.8818	0.1199\\
10.9864	0.123\\
11.0909	0.1259\\
11.1955	0.1287\\
11.3	0.1312\\
11.4	0.1336\\
11.5	0.1358\\
11.6	0.1379\\
11.7	0.1399\\
11.8	0.1419\\
11.9	0.1438\\
12	0.1456\\
12.1	0.1473\\
12.2	0.149\\
12.3	0.1506\\
12.4	0.1521\\
12.5	0.1537\\
12.6	0.1551\\
12.7	0.1566\\
12.8	0.1579\\
12.9	0.1593\\
13	0.1606\\
13.1053	0.1619\\
13.2105	0.1632\\
13.3158	0.1645\\
13.4211	0.1658\\
13.5263	0.167\\
13.6316	0.1682\\
13.7368421052632	0.169376222879381\\
13.8421052631579	0.170431880338901\\
13.9473684210526	0.171527854771784\\
14.0526315789474	0.172598546095696\\
14.1578947368421	0.173644900685477\\
14.2631578947368	0.174667844729425\\
14.3684210526316	0.175668249566305\\
14.4736842105263	0.176646936299133\\
14.5789473684211	0.177604679924873\\
14.6842105263158	0.17854221302375\\
14.7894736842105	0.179460229062344\\
14.8947368421053	0.180359385365732\\
15	0.181240305791958\\
};
%\addlegendentry{$P_{X^\star}(x_2)$}



\addplot [color=black, dashed,thick]
  table[row sep=crcr]{%
0	nan\\
0.0343434343434343	0.689443718625902\\
0.0686868686868687	0.68670154061609\\
0.103030303030303	0.683974656730838\\
0.137373737373737	0.68126361702889\\
0.171717171717172	0.678568958082927\\
0.206060606060606	0.675891202661797\\
0.24040404040404	0.673230859435062\\
0.274747474747475	0.670588422699985\\
0.309090909090909	0.667964372131077\\
0.343434343434343	0.665359172552206\\
0.377777777777778	0.662773273731288\\
0.412121212121212	0.660207110197463\\
0.446464646464646	0.65766110108065\\
0.480808080808081	0.655135649973307\\
0.515151515151515	0.652631144814185\\
0.549494949494949	0.650147957793811\\
0.583838383838384	0.647686445281406\\
0.618181818181818	0.645246947772877\\
0.652525252525253	0.642829789859515\\
0.686868686868687	0.640435280216975\\
0.721212121212121	0.63806371161408\\
0.755555555555556	0.635715360940962\\
0.78989898989899	0.633390489256038\\
0.824242424242424	0.631089341851262\\
0.858585858585859	0.628812148335097\\
0.892929292929293	0.626559122732609\\
0.927272727272727	0.624330463602085\\
0.961616161616162	0.622126354167539\\
0.995959595959596	0.619946962466473\\
1.03030303030303	0.617792441512227\\
1.06464646464646	0.615662929470267\\
1.0989898989899	0.613558549847727\\
1.13333333333333	0.611479411695537\\
1.16767676767677	0.609425609822438\\
1.2020202020202	0.607397225020217\\
1.23636363636364	0.60539432429946\\
1.27070707070707	0.603416961135159\\
1.30505050505051	0.601465175721463\\
1.33939393939394	0.599538995234932\\
1.37373737373737	0.597638434105602\\
1.40808080808081	0.595763494295207\\
1.44242424242424	0.59391416558191\\
1.47676767676768	0.592090425850898\\
1.51111111111111	0.59029224139022\\
1.54545454545455	0.588519567191244\\
1.57979797979798	0.586772347253137\\
1.61414141414141	0.585050514890782\\
1.64848484848485	0.583353993045562\\
1.68282828282828	0.58168269459845\\
1.71717171717172	0.580036522684883\\
1.75151515151515	0.578415371010878\\
1.78585858585859	0.576819124169922\\
1.82020202020202	0.575247657960109\\
1.85454545454545	0.573700839701112\\
1.88888888888889	0.572178528550493\\
1.92323232323232	0.57068057581897\\
1.95757575757576	0.569206825284205\\
1.99191919191919	0.56775711350274\\
2.02626262626263	0.566331270119708\\
2.06060606060606	0.564929118175976\\
2.09494949494949	0.563550474412381\\
2.12929292929293	0.562195149570765\\
2.16363636363636	0.560862948691495\\
2.1979797979798	0.559553671407219\\
2.23232323232323	0.558267112232585\\
2.26666666666667	0.557003060849694\\
2.3010101010101	0.555761302389062\\
2.33535353535354	0.554541617705904\\
2.36969696969697	0.553343783651529\\
2.4040404040404	0.552167573339697\\
2.43838383838384	0.551012756407779\\
2.47272727272727	0.549879099272576\\
2.50707070707071	0.548766365380679\\
2.54141414141414	0.547674315453262\\
2.57575757575758	0.546602707725206\\
2.61010101010101	0.545551298178481\\
2.64444444444444	0.544519840769707\\
2.67878787878788	0.543508087651849\\
2.71313131313131	0.542515789389989\\
2.74747474747475	0.541542695171153\\
2.78181818181818	0.540588553008157\\
2.81616161616162	0.539653109937477\\
2.85050505050505	0.53873611221112\\
2.88484848484848	0.537837305482522\\
2.91919191919192	0.536956434986477\\
2.95353535353535	0.536093245713118\\
2.98787878787879	0.535247482575999\\
3	0.534953090747945\\
3.05263157894737	0.53369934347656\\
3.10526315789474	0.532484796781674\\
3.15789473684211	0.531308537500324\\
3.21052631578947	0.530169656507268\\
3.26315789473684	0.529067249813086\\
3.31578947368421	0.52800041959194\\
3.36842105263158	0.526968272786282\\
3.42105263157895	0.525937644677149\\
3.47368421052632	0.524878752657179\\
3.52631578947368	0.523793910298773\\
3.57894736842105	0.522685286915532\\
3.63157894736842	0.521554916727176\\
3.68421052631579	0.520404707688775\\
3.73684210526316	0.519236449696878\\
3.78947368421053	0.518051822223076\\
3.84210526315789	0.516852401419539\\
3.89473684210526	0.515639666736556\\
3.94736842105263	0.51441500708804\\
4	0.51317972659763\\
4.1	0.510807759410013\\
4.14871794871795	0.509642217564465\\
4.1974358974359	0.508471258852969\\
4.24615384615385	0.507295649587529\\
4.29487179487179	0.506116113113963\\
4.34358974358974	0.50493333225221\\
4.39230769230769	0.50374795158406\\
4.44102564102564	0.502560579598042\\
4.48974358974359	0.501371790700686\\
4.53846153846154	0.500182127102825\\
4.58717948717949	0.498992100589092\\
4.63589743589744	0.497802194178365\\
4.68461538461538	0.49661286368237\\
4.73333333333333	0.495424539169312\\
4.78205128205128	0.494237626338921\\
4.83076923076923	0.493052507814935\\
4.87948717948718	0.491869544360646\\
4.92820512820513	0.490689076022764\\
4.97692307692308	0.489511423208497\\
5.02564102564103	0.488336887700409\\
5.07435897435897	0.487165753613286\\
5.12307692307692	0.485998288296939\\
5.17179487179487	0.484834743188571\\
5.22051282051282	0.483675354618068\\
5.26923076923077	0.482520344569319\\
5.31794871794872	0.481369921400412\\
5.36666666666667	0.480224280525346\\
5.41538461538462	0.479083605059681\\
5.46410256410256	0.477948066432372\\
5.51282051282051	0.476817824965831\\
5.56153846153846	0.47569303042613\\
5.61025641025641	0.47457382254509\\
5.65897435897436	0.473460331515893\\
5.70769230769231	0.472352678463687\\
5.75641025641026	0.471250975892625\\
5.8051282051282	0.470155328110589\\
5.85384615384615	0.46906583163284\\
5.9025641025641	0.467982575565709\\
5.95128205128205	0.466905641971393\\
6	0.465835106214847\\
6.11557788944724	0.463320551543374\\
6.2713567839196	0.459991450841381\\
6.42713567839196	0.456731306670853\\
6.58291457286432	0.453541093931821\\
6.73869346733668	0.450421380911828\\
6.89447236180905	0.447372391272024\\
7.05025125628141	0.444394057313886\\
7.20603015075377	0.44148606583126\\
7.36180904522613	0.438647897622663\\
7.51758793969849	0.43587886154336\\
7.67336683417085	0.433178123829604\\
7.82914572864322	0.430544733318685\\
7.98492462311558	0.427977643104882\\
8.14070351758794	0.42547572911488\\
8.2964824120603	0.423037806033781\\
8.45226130653266	0.420662640963761\\
8.60804020100502	0.418348965150091\\
8.76381909547739	0.416095484055284\\
8.91959798994975	0.41390088601322\\
9	0.412759189281542\\
9.1045	0.411385665667205\\
9.2091	0.410008432975034\\
9.3136	0.40863751930212\\
9.4182	0.407274793559107\\
9.5227	0.405935672587763\\
9.6273	0.404636292141917\\
9.7318	0.403361380084074\\
9.752	0.403117582400586\\
9.755	0.403081446478625\\
9.76	0.403021242900184\\
9.765	0.402961064654328\\
9.77	0.402900911944128\\
9.79	0.402660554828589\\
9.85	0.401992367542973\\
9.9	0.40134582759877\\
9.92	0.401107183089575\\
9.937	0.400931452414973\\
9.945	0.400845988771647\\
9.95	0.400752239972832\\
9.955	0.400693018141515\\
9.965	0.400574649175813\\
9.99	0.400313847105818\\
10	0.400130237860734\\
10.025	0.399867872678686\\
10.03	0.399777883563092\\
10.0455	0.399605439845041\\
10.15	0.398352585297541\\
10.2545	0.397199065798882\\
10.3591	0.396032559102283\\
10.4636	0.394764512704554\\
10.5682	0.393587415032341\\
10.6727	0.392394405019956\\
10.7773	0.391298766243989\\
10.8818	0.390100149586012\\
10.9864	0.388991370194152\\
11.0909	0.387868588178927\\
11.1955	0.386744636842037\\
11.3	0.385608765452126\\
11.4	0.384578807378146\\
11.5	0.383527605928669\\
11.6	0.382471001998028\\
11.7	0.38141218450316\\
11.8	0.38045382600224\\
11.9	0.3793842723456\\
12	0.378405177019493\\
12.1	0.37742901407588\\
12.2	0.376443721043795\\
12.3	0.375452273073224\\
12.4	0.374454580157662\\
12.5	0.373460336290634\\
12.6	0.372558955149376\\
12.7	0.371553959518313\\
12.8	0.370641710319998\\
12.9	0.369725459106582\\
13	0.368802247857261\\
13.1053	0.367872807942595\\
13.2105	0.366845323867749\\
13.3158	0.365906800164525\\
13.4211	0.364984635345073\\
13.5263	0.364031944372405\\
13.6316	0.363091244459506\\
13.7368421052632	0.36218809203762\\
13.8421052631579	0.36127589349352\\
13.9473684210526	0.360371381597644\\
14.0526315789474	0.359474496768159\\
14.1578947368421	0.358585173930171\\
14.2631578947368	0.357703348641777\\
14.3684210526316	0.356828957081574\\
14.4736842105263	0.355961936031364\\
14.5789473684211	0.355102222860077\\
14.6842105263158	0.354249755508814\\
14.7894736842105	0.35340447247696\\
14.8947368421053	0.352566312809255\\
15	0.351735216083776\\
};
%\addlegendentry{Upper bound in  \eqref{Eq:Bound_On_Probability_Values_poisson}}

\addplot [color=red, thick, dashed]
  table[row sep=crcr]{%
  0	nan\\
0.0343434343434343	0.369545630234887\\
0.0686868686868687	0.371205535840188\\
0.103030303030303	0.372858897157318\\
0.137373737373737	0.374505455686207\\
0.171717171717172	0.376144955436233\\
0.206060606060606	0.377777143103602\\
0.24040404040404	0.379401768246379\\
0.274747474747475	0.381018583456883\\
0.309090909090909	0.38262734453124\\
0.343434343434343	0.384227810635825\\
0.377777777777778	0.385819744470354\\
0.412121212121212	0.38740291242742\\
0.446464646464646	0.388977084748216\\
0.480808080808081	0.390542035674246\\
0.515151515151515	0.392097543594819\\
0.549494949494949	0.393643391190097\\
0.583838383838384	0.395179365569531\\
0.618181818181818	0.396705258405491\\
0.652525252525253	0.398220866061894\\
0.686868686868687	0.399725989717704\\
0.721212121212121	0.401220435485103\\
0.755555555555556	0.402704014522219\\
0.78989898989899	0.404176543140262\\
0.824242424242424	0.405637842904947\\
0.858585858585859	0.407087740732082\\
0.892929292929293	0.408526068977233\\
0.927272727272727	0.409952665519365\\
0.961616161616162	0.411367373838383\\
0.995959595959596	0.4127700430865\\
1.03030303030303	0.41416052815339\\
1.06464646464646	0.415538689725064\\
1.0989898989899	0.416904394336454\\
1.13333333333333	0.418257514417668\\
1.16767676767677	0.419597928333919\\
1.2020202020202	0.420925520419134\\
1.23636363636364	0.422240181003236\\
1.27070707070707	0.423541806433154\\
1.30505050505051	0.424830299087572\\
1.33939393939394	0.426105567385478\\
1.37373737373737	0.427367525788573\\
1.40808080808081	0.428616094797596\\
1.44242424242424	0.429851200942653\\
1.47676767676768	0.431072776767643\\
1.51111111111111	0.432280760808861\\
1.54545454545455	0.433475097567903\\
1.57979797979798	0.434655737478978\\
1.61414141414141	0.435822636870755\\
1.64848484848485	0.436975757922867\\
1.68282828282828	0.438115068617233\\
1.71717171717172	0.439240542684311\\
1.75151515151515	0.440352159544464\\
1.78585858585859	0.441449904244581\\
1.82020202020202	0.44253376739012\\
1.85454545454545	0.443603745072743\\
1.88888888888889	0.444659838793716\\
1.92323232323232	0.445702055383252\\
1.95757575757576	0.446730406915976\\
1.99191919191919	0.447744910622697\\
2.02626262626263	0.448745588798681\\
2.06060606060606	0.449732468708599\\
2.09494949494949	0.450705582488359\\
2.12929292929293	0.451664967044\\
2.16363636363636	0.45261066394785\\
2.1979797979798	0.453542719332136\\
2.23232323232323	0.454461183780247\\
2.26666666666667	0.45536611221583\\
2.3010101010101	0.456257563789929\\
2.33535353535354	0.45713560176634\\
2.36969696969697	0.45800029340539\\
2.4040404040404	0.458851709846307\\
2.43838383838384	0.459689925988383\\
2.47272727272727	0.460515020371106\\
2.50707070707071	0.461327075053438\\
2.54141414141414	0.462126175492423\\
2.57575757575758	0.462912410421285\\
2.61010101010101	0.463685871727197\\
2.64444444444444	0.464446654328883\\
2.67878787878788	0.46519485605421\\
2.71313131313131	0.465930577517923\\
2.74747474747475	0.466653921999688\\
2.78181818181818	0.467364995322571\\
2.81616161616162	0.468063905732114\\
2.85050505050505	0.468750763776127\\
2.88484848484848	0.469425682185336\\
2.91919191919192	0.470088775755014\\
2.95353535353535	0.470740161227709\\
2.98787878787879	0.471379957177191\\
3.02222222222222	0.472008283893722\\
3.05656565656566	0.472625263270755\\
3.09090909090909	0.473231018693157\\
3.12525252525253	0.473825674927058\\
3.15959595959596	0.474409358011397\\
3.19393939393939	0.474982195151265\\
3.22828282828283	0.475544314613105\\
3.26262626262626	0.476095845621848\\
3.2969696969697	0.476636918260047\\
3.33131313131313	0.477167663369074\\
3.36565656565657	0.47768821245242\\
3.4	0.478198697581172\\
3	0.471603022939171\\
3.05263157894737	0.472555159169967\\
3.10526315789474	0.473480902049668\\
3.15789473684211	0.474380701292933\\
3.21052631578947	0.475255013390171\\
3.26315789473684	0.476104300716803\\
3.31578947368421	0.476929030667523\\
3.36842105263158	0.477729672755933\\
3.42105263157895	0.478478292661909\\
3.47368421052632	0.479149356415888\\
3.52631578947368	0.479745377721197\\
3.57894736842105	0.480268841150076\\
3.63157894736842	0.480722198950442\\
3.68421052631579	0.481107868441376\\
3.73684210526316	0.481428229683556\\
3.78947368421053	0.481685623411376\\
3.84210526315789	0.481882349212457\\
3.89473684210526	0.482020663940042\\
3.94736842105263	0.482102780343732\\
4	0.48213086590419\\
4.1	0.482042932805391\\
4.14871794871795	0.481936447091952\\
4.1974358974359	0.481790401174586\\
4.24615384615385	0.481606333769188\\
4.29487179487179	0.481385747849492\\
4.34358974358974	0.481130110557612\\
4.39230769230769	0.480840853184658\\
4.44102564102564	0.480519371216131\\
4.48974358974359	0.48016702443711\\
4.53846153846154	0.479785137092645\\
4.58717948717949	0.479374998098996\\
4.63589743589744	0.478937861301755\\
4.68461538461538	0.478474945777041\\
4.73333333333333	0.477987436172304\\
4.78205128205128	0.477476483083409\\
4.83076923076923	0.476943203464931\\
4.87948717948718	0.47638868107073\\
4.92820512820513	0.475813966922052\\
4.97692307692308	0.475220079800545\\
5.02564102564103	0.474608006763703\\
5.07435897435897	0.473978703680376\\
5.12307692307692	0.473333095784092\\
5.17179487179487	0.472672078242039\\
5.22051282051282	0.471996516737636\\
5.26923076923077	0.471307248064756\\
5.31794871794872	0.470605080731692\\
5.36666666666667	0.469890795573097\\
5.41538461538462	0.469165146368184\\
5.46410256410256	0.468428860463563\\
5.51282051282051	0.467682639399187\\
5.56153846153846	0.466927159535945\\
5.61025641025641	0.466163072683546\\
5.65897435897436	0.4653910067274\\
5.70769230769231	0.464611566253305\\
5.75641025641026	0.463825333168834\\
5.8051282051282	0.463032867320375\\
5.85384615384615	0.462234707104891\\
5.9025641025641	0.46143137007554\\
5.95128205128205	0.460623353540345\\
6	0.459811135153233\\
6.11557788944724	0.457869265426992\\
6.2713567839196	0.455229701463902\\
6.42713567839196	0.452574551644185\\
6.58291457286432	0.449914646033121\\
6.73869346733668	0.447259359489124\\
6.89447236180905	0.444616764676744\\
7.05025125628141	0.441993773008514\\
7.20603015075377	0.43939626372857\\
7.36180904522613	0.436829201525096\\
7.51758793969849	0.434296743172761\\
7.67336683417085	0.431802333792659\\
7.82914572864322	0.429348793380836\\
7.98492462311558	0.426938394297098\\
8.14070351758794	0.424572930435163\\
8.2964824120603	0.422253778799245\\
8.45226130653266	0.419981954196741\\
8.60804020100502	0.417758157725745\\
8.76381909547739	0.415582819685775\\
8.91959798994975	0.413456137485456\\
9	0.412345967945663\\
9.1045	0.41101004868951\\
9.2091	0.409667088592647\\
9.3136	0.408327338254261\\
9.4182	0.406992994120674\\
9.5227	0.405679658454927\\
9.6273	0.404403734312531\\
9.7318	0.403150127789388\\
9.752	0.402910219553654\\
9.755	0.402874655186878\\
9.76	0.402815400742811\\
9.765	0.402756167327955\\
9.77	0.402696955164457\\
9.79	0.402460317774614\\
9.85	0.401802865758403\\
9.9	0.401164882216376\\
9.92	0.400929542874999\\
9.937	0.400756561641214\\
9.945	0.400672378635509\\
9.95	0.400579444854598\\
9.955	0.400521017814024\\
9.965	0.400404227605248\\
9.99	0.400147294013709\\
10	0.399965244111094\\
10.025	0.399706626657783\\
10.03	0.399617393671492\\
10.0455	0.399447225036424\\
10.15	0.398208936816238\\
10.2545	0.397068623751882\\
10.3591	0.395914139491908\\
10.4636	0.394657041996415\\
10.5682	0.393489876970315\\
10.6727	0.392305888411883\\
10.7773	0.391218431470729\\
10.8818	0.390027263479229\\
10.9864	0.38892523888147\\
11.0909	0.387808589353078\\
11.1955	0.386690212906876\\
11.3	0.385559400965568\\
11.4	0.384533840639074\\
11.5	0.383486651530188\\
11.6	0.382433705992933\\
11.7	0.381378223439162\\
11.8	0.380422895558981\\
11.9	0.379356113567611\\
12	0.378379537108508\\
12.1	0.377405669512756\\
12.2	0.376422468693257\\
12.3	0.375432927374305\\
12.4	0.374436971813831\\
12.5	0.373444310407446\\
12.6	0.372544366718422\\
12.7	0.371540684648258\\
12.8	0.370629628388085\\
12.9	0.369714463862956\\
13	0.368792242505232\\
13.1053	0.367863748348661\\
13.2105	0.366837122900911\\
13.3158	0.365899375764284\\
13.4211	0.36497791416763\\
13.5263	0.364025860260645\\
13.6316	0.363085737751085\\
13.7368421052632	0.362183107478336\\
13.8421052631579	0.361271382107079\\
13.9473684210526	0.36036729866332\\
14.0526315789474	0.35947080176961\\
14.1578947368421	0.358581830162764\\
14.2631578947368	0.357700322856229\\
14.3684210526316	0.356826219160649\\
14.4736842105263	0.355959458696599\\
14.5789473684211	0.35509998140576\\
14.6842105263158	0.354247727560723\\
14.7894736842105	0.35340263777356\\
14.8947368421053	0.352564653003296\\
15	0.351733714562396\\
};
%\addlegendentry{Upper bound  on $P_{X^\star}(\sfA)$ in  \eqref{Eq:Bound_On_Probability_Values_poisson_loc_dependent}}

\addplot [color=black, dotted, thick]
  table[row sep=crcr]{%
  0	nan\\
0.0034034034034034	0.998749524109906\\
0.00680680680680681	0.997502175301436\\
0.0102102102102102	0.996257945457871\\
0.0136136136136136	0.995016826485019\\
0.017017017017017	0.993778810311152\\
0.0204204204204204	0.992543888886937\\
0.0238238238238238	0.991312054185375\\
0.0272272272272272	0.990083298201729\\
0.0306306306306306	0.988857612953464\\
0.034034034034034	0.987634990480179\\
0.0374374374374374	0.986415422843542\\
0.0408408408408408	0.985198902127228\\
0.0442442442442442	0.98398542043685\\
0.0476476476476477	0.982774969899896\\
0.0510510510510511	0.981567542665669\\
0.0544544544544545	0.980363130905217\\
0.0578578578578579	0.979161726811272\\
0.0612612612612613	0.977963322598185\\
0.0646646646646647	0.976767910501865\\
0.0680680680680681	0.975575482779714\\
0.0714714714714715	0.974386031710562\\
0.0748748748748749	0.973199549594609\\
0.0782782782782783	0.972016028753357\\
0.0816816816816817	0.970835461529552\\
0.0850850850850851	0.969657840287118\\
0.0884884884884885	0.968483157411095\\
0.0918918918918919	0.967311405307581\\
0.0952952952952953	0.966142576403667\\
0.0986986986986987	0.964976663147374\\
0.102102102102102	0.963813658007596\\
0.105505505505505	0.962653553474033\\
0.108908908908909	0.961496342057138\\
0.112312312312312	0.960342016288045\\
0.115715715715716	0.959190568718521\\
0.119119119119119	0.958041991920894\\
0.122522522522523	0.956896278488001\\
0.125925925925926	0.955753421033121\\
0.129329329329329	0.954613412189923\\
0.132732732732733	0.953476244612399\\
0.136136136136136	0.952341910974807\\
0.13953953953954	0.951210403971612\\
0.142942942942943	0.950081716317428\\
0.146346346346346	0.948955840746956\\
0.14974974974975	0.947832770014925\\
0.153153153153153	0.946712496896037\\
0.156556556556557	0.945595014184906\\
0.15995995995996	0.944480314695998\\
0.163363363363363	0.943368391263576\\
0.166766766766767	0.942259236741639\\
0.17017017017017	0.941152844003868\\
0.173573573573574	0.940049205943564\\
0.176976976976977	0.938948315473592\\
0.18038038038038	0.937850165526326\\
0.183783783783784	0.936754749053588\\
0.187187187187187	0.935662059026594\\
0.190590590590591	0.934572088435895\\
0.193993993993994	0.933484830291323\\
0.197397397397397	0.932400277621932\\
0.200800800800801	0.93131842347594\\
0.204204204204204	0.93023926092068\\
0.207607607607608	0.929162783042536\\
0.211011011011011	0.928088982946892\\
0.214414414414414	0.927017853758074\\
0.217817817817818	0.925949388619297\\
0.221221221221221	0.924883580692605\\
0.224624624624625	0.923820423158821\\
0.228028028028028	0.922759909217491\\
0.231431431431431	0.921702032086825\\
0.234834834834835	0.920646785003649\\
0.238238238238238	0.919594161223344\\
0.241641641641642	0.918544154019795\\
0.245045045045045	0.917496756685337\\
0.248448448448448	0.9164519625307\\
0.251851851851852	0.915409764884958\\
0.255255255255255	0.914370157095467\\
0.258658658658659	0.913333132527823\\
0.262062062062062	0.9122986845658\\
0.265465465465465	0.911266806611299\\
0.268868868868869	0.910237492084299\\
0.272272272272272	0.909210734422798\\
0.275675675675676	0.908186527082762\\
0.279079079079079	0.907164863538076\\
0.282482482482482	0.906145737280488\\
0.285885885885886	0.905129141819558\\
0.289289289289289	0.904115070682604\\
0.292692692692693	0.903103517414652\\
0.296096096096096	0.902094475578387\\
0.299499499499499	0.901087938754093\\
0.302902902902903	0.900083900539612\\
0.306306306306306	0.899082354550282\\
0.30970970970971	0.898083294418896\\
0.313113113113113	0.897086713795643\\
0.316516516516517	0.896092606348061\\
0.31991991991992	0.895100965760986\\
0.323323323323323	0.894111785736501\\
0.326726726726727	0.893125059993885\\
0.33013013013013	0.892140782269564\\
0.333533533533534	0.891158946317058\\
0.336936936936937	0.890179545906936\\
0.34034034034034	0.889202574826761\\
0.343743743743744	0.888228026881045\\
0.347147147147147	0.887255895891195\\
0.350550550550551	0.886286175695467\\
0.353953953953954	0.885318860148915\\
0.357357357357357	0.884353943123342\\
0.360760760760761	0.883391418507253\\
0.364164164164164	0.882431280205803\\
0.367567567567568	0.88147352214075\\
0.370970970970971	0.88051813825041\\
0.374374374374374	0.8795651224896\\
0.377777777777778	0.8786144688296\\
0.381181181181181	0.877666171258095\\
0.384584584584585	0.876720223779137\\
0.387987987987988	0.875776620413089\\
0.391391391391391	0.874835355196582\\
0.394794794794795	0.873896422182465\\
0.398198198198198	0.872959815439761\\
0.401601601601602	0.872025529053614\\
0.405005005005005	0.871093557125249\\
0.408408408408408	0.870163893771919\\
0.411811811811812	0.869236533126864\\
0.415215215215215	0.868311469339259\\
0.418618618618619	0.867388696574168\\
0.422022022022022	0.866468209012504\\
0.425425425425425	0.865550000850973\\
0.428828828828829	0.864634066302036\\
0.432232232232232	0.86372039959386\\
0.435635635635636	0.862808994970271\\
0.439039039039039	0.861899846690711\\
0.442442442442442	0.86099294903019\\
0.445845845845846	0.860088296279242\\
0.449249249249249	0.859185882743879\\
0.452652652652653	0.858285702745546\\
0.456056056056056	0.857387750621078\\
0.459459459459459	0.856492020722651\\
0.462862862862863	0.855598507417742\\
0.466266266266266	0.854707205089081\\
0.46966966966967	0.853818108134607\\
0.473073073073073	0.852931210967424\\
0.476476476476476	0.85204650801576\\
0.47987987987988	0.851163993722917\\
0.483283283283283	0.850283662547231\\
0.486686686686687	0.849405508962027\\
0.49009009009009	0.848529527455579\\
0.493493493493493	0.847655712531057\\
0.496896896896897	0.846784058706495\\
0.5003003003003	0.845914560514741\\
0.503703703703704	0.845047212503414\\
0.507107107107107	0.844182009234864\\
0.510510510510511	0.843318945286125\\
0.513913913913914	0.842458015248879\\
0.517317317317317	0.841599213729405\\
0.520720720720721	0.840742535348543\\
0.524124124124124	0.839887974741647\\
0.527527527527528	0.839035526558547\\
0.530930930930931	0.838185185463505\\
0.534334334334334	0.837336946135171\\
0.537737737737738	0.836490803266543\\
0.541141141141141	0.835646751564928\\
0.544544544544545	0.834804785751895\\
0.547947947947948	0.833964900563238\\
0.551351351351351	0.83312709074893\\
0.554754754754755	0.832291351073088\\
0.558158158158158	0.831457676313926\\
0.561561561561562	0.830626061263718\\
0.564964964964965	0.829796500728753\\
0.568368368368368	0.828968989529301\\
0.571771771771772	0.828143522499565\\
0.575175175175175	0.827320094487645\\
0.578578578578579	0.826498700355495\\
0.581981981981982	0.825679334978885\\
0.585385385385385	0.824861993247361\\
0.588788788788789	0.824046670064202\\
0.592192192192192	0.823233360346384\\
0.595595595595596	0.822422059024536\\
0.598998998998999	0.821612761042904\\
0.602402402402402	0.82080546135931\\
0.605805805805806	0.820000154945112\\
0.609209209209209	0.819196836785167\\
0.612612612612613	0.818395501877788\\
0.616016016016016	0.817596145234707\\
0.619419419419419	0.816798761881039\\
0.622822822822823	0.816003346855237\\
0.626226226226226	0.815209895209059\\
0.62962962962963	0.814418402007525\\
0.633033033033033	0.813628862328882\\
0.636436436436436	0.812841271264565\\
0.63983983983984	0.812055623919154\\
0.643243243243243	0.811271915410344\\
0.646646646646647	0.810490140868901\\
0.65005005005005	0.809710295438626\\
0.653453453453453	0.808932374276316\\
0.656856856856857	0.808156372551729\\
0.66026026026026	0.807382285447544\\
0.663663663663664	0.806610108159324\\
0.667067067067067	0.805839835895481\\
0.67047047047047	0.805071463877233\\
0.673873873873874	0.804304987338575\\
0.677277277277277	0.803540401526234\\
0.680680680680681	0.802777701699638\\
0.684084084084084	0.802016883130877\\
0.687487487487487	0.801257941104664\\
0.690890890890891	0.800500870918303\\
0.694294294294294	0.799745667881651\\
0.697697697697698	0.798992327317078\\
0.701101101101101	0.798240844559436\\
0.704504504504504	0.79749121495602\\
0.707907907907908	0.796743433866532\\
0.711311311311311	0.795997496663048\\
0.714714714714715	0.795253398729976\\
0.718118118118118	0.794511135464028\\
0.721521521521521	0.793770702274177\\
0.724924924924925	0.79303209458163\\
0.728328328328328	0.792295307819783\\
0.731731731731732	0.791560337434193\\
0.735135135135135	0.790827178882539\\
0.738538538538538	0.79009582763459\\
0.741941941941942	0.789366279172168\\
0.745345345345345	0.788638528989112\\
0.748748748748749	0.787912572591246\\
0.752152152152152	0.787188405496343\\
0.755555555555556	0.786466023234091\\
0.758958958958959	0.785745421346057\\
0.762362362362362	0.785026595385656\\
0.765765765765766	0.784309540918113\\
0.769169169169169	0.783594253520431\\
0.772572572572573	0.782880728781357\\
0.775975975975976	0.782168962301346\\
0.779379379379379	0.781458949692532\\
0.782782782782783	0.780750686578688\\
0.786186186186186	0.780044168595197\\
0.78958958958959	0.779339391389018\\
0.792992992992993	0.77863635061865\\
0.796396396396396	0.777935041954101\\
0.7997997997998	0.777235461076854\\
0.803203203203203	0.776537603679835\\
0.806606606606607	0.775841465467378\\
0.81001001001001	0.775147042155194\\
0.813413413413413	0.774454329470336\\
0.816816816816817	0.77376332315117\\
0.82022022022022	0.773074018947337\\
0.823623623623624	0.772386412619728\\
0.827027027027027	0.771700499940442\\
0.83043043043043	0.771016276692763\\
0.833833833833834	0.770333738671122\\
0.837237237237237	0.769652881681066\\
0.840640640640641	0.768973701539228\\
0.844044044044044	0.768296194073293\\
0.847447447447447	0.767620355121967\\
0.850850850850851	0.766946180534943\\
0.854254254254254	0.766273666172876\\
0.857657657657658	0.765602807907342\\
0.861061061061061	0.764933601620815\\
0.864464464464464	0.76426604320663\\
0.867867867867868	0.763600128568955\\
0.871271271271271	0.762935853622759\\
0.874674674674675	0.76227321429378\\
0.878078078078078	0.761612206518495\\
0.881481481481482	0.760952826244088\\
0.884884884884885	0.760295069428422\\
0.888288288288288	0.759638932040004\\
0.891691691691692	0.758984410057958\\
0.895095095095095	0.758331499471995\\
0.898498498498498	0.757680196282377\\
0.901901901901902	0.757030496499893\\
0.905305305305305	0.756382396145827\\
0.908708708708709	0.755735891251926\\
0.912112112112112	0.755090977860371\\
0.915515515515516	0.754447652023747\\
0.918918918918919	0.753805909805014\\
0.922322322322322	0.753165747277478\\
0.925725725725726	0.752527160524756\\
0.929129129129129	0.751890145640753\\
0.932532532532533	0.75125469872963\\
0.935935935935936	0.750620815905774\\
0.939339339339339	0.749988493293767\\
0.942742742742743	0.749357727028363\\
0.946146146146146	0.74872851325445\\
0.94954954954955	0.748100848127029\\
0.952952952952953	0.747474727811179\\
0.956356356356356	0.746850148482034\\
0.95975975975976	0.746227106324747\\
0.963163163163163	0.745605597534469\\
0.966566566566567	0.744985618316314\\
0.96996996996997	0.744367164885333\\
0.973373373373373	0.743750233466489\\
0.976776776776777	0.74313482029462\\
0.98018018018018	0.742520921614421\\
0.983583583583584	0.741908533680408\\
0.986986986986987	0.741297652756892\\
0.99039039039039	0.740688275117953\\
0.993793793793794	0.740080397047412\\
0.997197197197197	0.739474014838799\\
1.0006006006006	0.738869124795331\\
1.004004004004	0.738265723229878\\
1.00740740740741	0.737663806464942\\
1.01081081081081	0.737063370832624\\
1.01421421421421	0.736464412674601\\
1.01761761761762	0.735866928342095\\
1.02102102102102	0.735270914195846\\
1.02442442442442	0.734676366606089\\
1.02782782782783	0.734083281952523\\
1.03123123123123	0.733491656624283\\
1.03463463463463	0.732901487019917\\
1.03803803803804	0.732312769547356\\
1.04144144144144	0.73172550062389\\
1.04484484484484	0.731139676676137\\
1.04824824824825	0.730555294140021\\
1.05165165165165	0.729972349460744\\
1.05505505505506	0.729390839092756\\
1.05845845845846	0.728810759499736\\
1.06186186186186	0.728232107154557\\
1.06526526526527	0.727654878539267\\
1.06866866866867	0.727079070145059\\
1.07207207207207	0.726504678472246\\
1.07547547547548	0.725931700030236\\
1.07887887887888	0.725360131337504\\
1.08228228228228	0.724789968921566\\
1.08568568568569	0.724221209318958\\
1.08908908908909	0.723653849075203\\
1.09249249249249	0.723087884744793\\
1.0958958958959	0.722523312891156\\
1.0992992992993	0.721960130086638\\
1.1027027027027	0.721398332912471\\
1.10610610610611	0.720837917958751\\
1.10950950950951	0.720278881824416\\
1.11291291291291	0.719721221117212\\
1.11631631631632	0.719164932453679\\
1.11971971971972	0.718610012459114\\
1.12312312312312	0.718056457767559\\
1.12652652652653	0.717504265021765\\
1.12992992992993	0.716953430873173\\
1.13333333333333	0.716403951981889\\
1.13673673673674	0.715855825016659\\
1.14014014014014	0.715309046654843\\
1.14354354354354	0.714763613582391\\
1.14694694694695	0.714219522493822\\
1.15035035035035	0.713676770092194\\
1.15375375375375	0.713135353089084\\
1.15715715715716	0.712595268204564\\
1.16056056056056	0.712056512167172\\
1.16396396396396	0.711519081713896\\
1.16736736736737	0.710982973590141\\
1.17077077077077	0.710448184549714\\
1.17417417417417	0.709914711354792\\
1.17757757757758	0.709382550775906\\
1.18098098098098	0.70885169959191\\
1.18438438438438	0.708322154589964\\
1.18778778778779	0.707793912565506\\
1.19119119119119	0.70726697032223\\
1.19459459459459	0.706741324672064\\
1.197997997998	0.706216972435143\\
1.2014014014014	0.70569391043979\\
1.2048048048048	0.705172135522491\\
1.20820820820821	0.704651644527872\\
1.21161161161161	0.704132434308676\\
1.21501501501501	0.703614501725739\\
1.21841841841842	0.70309784364797\\
1.22182182182182	0.702582456952324\\
1.22522522522523	0.702068338523784\\
1.22862862862863	0.701555485255335\\
1.23203203203203	0.701043894047942\\
1.23543543543544	0.700533561810528\\
1.23883883883884	0.700024485459953\\
1.24224224224224	0.699516661920988\\
1.24564564564565	0.699010088126295\\
1.24904904904905	0.698504761016407\\
1.25245245245245	0.698000677539699\\
1.25585585585586	0.697497834652374\\
1.25925925925926	0.696996229318435\\
1.26266266266266	0.696495858509667\\
1.26606606606607	0.69599671920561\\
1.26946946946947	0.695498808393544\\
1.27287287287287	0.695002123068463\\
1.27627627627628	0.694506660233051\\
1.27967967967968	0.694012416897666\\
1.28308308308308	0.693519390080315\\
1.28648648648649	0.693027576806633\\
1.28988988988989	0.692536974109863\\
1.29329329329329	0.69204757903083\\
1.2966966966967	0.691559388617927\\
1.3001001001001	0.691072399927087\\
1.3035035035035	0.690586610021766\\
1.30690690690691	0.690102015972919\\
1.31031031031031	0.689618614858982\\
1.31371371371371	0.689136403765848\\
1.31711711711712	0.688655379786848\\
1.32052052052052	0.68817554002273\\
1.32392392392392	0.687696881581637\\
1.32732732732733	0.687219401579087\\
1.33073073073073	0.686743097137954\\
1.33413413413413	0.686267965388442\\
1.33753753753754	0.685794003468072\\
1.34094094094094	0.685321208521655\\
1.34434434434434	0.684849577701276\\
1.34774774774775	0.684379108166271\\
1.35115115115115	0.683909797083207\\
1.35455455455455	0.683441641625864\\
1.35795795795796	0.682974638975211\\
1.36136136136136	0.682508786319389\\
1.36476476476476	0.682044080853691\\
1.36816816816817	0.681580519780537\\
1.37157157157157	0.681118100309464\\
1.37497497497497	0.680656819657095\\
1.37837837837838	0.680196675047126\\
1.38178178178178	0.679737663710305\\
1.38518518518519	0.67927978288441\\
1.38858858858859	0.678823029814235\\
1.39199199199199	0.678367401751563\\
1.3953953953954	0.67791289595515\\
1.3987987987988	0.677459509690708\\
1.4022022022022	0.677007240230882\\
1.40560560560561	0.676556084855231\\
1.40900900900901	0.67610604085021\\
1.41241241241241	0.675657105509153\\
1.41581581581582	0.675209276132246\\
1.41921921921922	0.674762550026517\\
1.42262262262262	0.674316924505813\\
1.42602602602603	0.673872396890779\\
1.42942942942943	0.673428964508841\\
1.43283283283283	0.672986624694191\\
1.43623623623624	0.672545374787758\\
1.43963963963964	0.672105212137203\\
1.44304304304304	0.671666134096886\\
1.44644644644645	0.671228138027859\\
1.44984984984985	0.670791221297841\\
1.45325325325325	0.670355381281201\\
1.45665665665666	0.669920615358939\\
1.46006006006006	0.669486920918671\\
1.46346346346346	0.669054295354604\\
1.46686686686687	0.668622736067525\\
1.47027027027027	0.668192240464777\\
1.47367367367367	0.667762805960244\\
1.47707707707708	0.667334429974331\\
1.48048048048048	0.66690710993395\\
1.48388388388388	0.666480843272493\\
1.48728728728729	0.666055627429826\\
1.49069069069069	0.665631459852262\\
1.49409409409409	0.665208337992545\\
1.4974974974975	0.664786259309835\\
1.5009009009009	0.664365221269688\\
1.5043043043043	0.663945221344039\\
1.50770770770771	0.663526257011184\\
1.51111111111111	0.663108325755761\\
1.51451451451451	0.662691425068736\\
1.51791791791792	0.662275552447382\\
1.52132132132132	0.661860705395264\\
1.52472472472472	0.661446881422221\\
1.52812812812813	0.661034078044347\\
1.53153153153153	0.660622292783975\\
1.53493493493493	0.66021152316966\\
1.53833833833834	0.659801766736163\\
1.54174174174174	0.659393021024431\\
1.54514514514515	0.658985283581581\\
1.54854854854855	0.658578551960884\\
1.55195195195195	0.658172823721749\\
1.55535535535536	0.657768096429701\\
1.55875875875876	0.65736436765637\\
1.56216216216216	0.656961634979472\\
1.56556556556557	0.65655989598279\\
1.56896896896897	0.656159148256162\\
1.57237237237237	0.65575938939546\\
1.57577577577578	0.655360617002574\\
1.57917917917918	0.654962828685399\\
1.58258258258258	0.654566022057814\\
1.58598598598599	0.654170194739668\\
1.58938938938939	0.653775344356764\\
1.59279279279279	0.653381468540841\\
1.5961961961962	0.652988564929557\\
1.5995995995996	0.652596631166476\\
1.603003003003	0.65220566490105\\
1.60640640640641	0.651815663788602\\
1.60980980980981	0.651426625490311\\
1.61321321321321	0.651038547673194\\
1.61661661661662	0.650651428010094\\
1.62002002002002	0.65026526417966\\
1.62342342342342	0.649880053866334\\
1.62682682682683	0.649495794760332\\
1.63023023023023	0.649112484557631\\
1.63363363363363	0.648730120959953\\
1.63703703703704	0.648348701674747\\
1.64044044044044	0.647968224415174\\
1.64384384384384	0.647588686900096\\
1.64724724724725	0.647210086854052\\
1.65065065065065	0.64683242200725\\
1.65405405405405	0.646455690095547\\
1.65745745745746	0.646079888860436\\
1.66086086086086	0.64570501604903\\
1.66426426426426	0.645331069414045\\
1.66766766766767	0.644958046713787\\
1.67107107107107	0.644585945712135\\
1.67447447447447	0.644214764178528\\
1.67787787787788	0.643844499887947\\
1.68128128128128	0.643475150620901\\
1.68468468468468	0.643106714163414\\
1.68808808808809	0.642739188307007\\
1.69149149149149	0.642372570848684\\
1.69489489489489	0.642006859590918\\
1.6982982982983	0.641642052341635\\
1.7017017017017	0.641278146914199\\
1.7051051051051	0.640915141127398\\
1.70850850850851	0.64055303280543\\
1.71191191191191	0.640191819777886\\
1.71531531531532	0.639831499879737\\
1.71871871871872	0.639472070951319\\
1.72212212212212	0.639113530838318\\
1.72552552552553	0.638755877391757\\
1.72892892892893	0.638399108467979\\
1.73233233233233	0.638043221928634\\
1.73573573573574	0.637688215640666\\
1.73913913913914	0.637334087476296\\
1.74254254254254	0.636980835313008\\
1.74594594594595	0.636628457033537\\
1.74934934934935	0.636276950525854\\
1.75275275275275	0.635926313683148\\
1.75615615615616	0.635576544403818\\
1.75955955955956	0.635227640591455\\
1.76296296296296	0.634879600154829\\
1.76636636636637	0.634532421007875\\
1.76976976976977	0.634186101069676\\
1.77317317317317	0.633840638264457\\
1.77657657657658	0.633496030521563\\
1.77997997997998	0.633152275775448\\
1.78338338338338	0.632809371965661\\
1.78678678678679	0.632467317036836\\
1.79019019019019	0.632126108938671\\
1.79359359359359	0.63178574562592\\
1.796996996997	0.631446225058378\\
1.8004004004004	0.631107545200865\\
1.8038038038038	0.630769704023218\\
1.80720720720721	0.630432699500269\\
1.81061061061061	0.630096529611842\\
1.81401401401401	0.629761192342729\\
1.81741741741742	0.629426685682686\\
1.82082082082082	0.629093007626411\\
1.82422422422422	0.628760156173538\\
1.82762762762763	0.628428129328619\\
1.83103103103103	0.628096925101115\\
1.83443443443443	0.627766541505378\\
1.83783783783784	0.627436976560639\\
1.84124124124124	0.627108228291\\
1.84464464464464	0.626780294725413\\
1.84804804804805	0.626453173897673\\
1.85145145145145	0.626126863846402\\
1.85485485485485	0.625801362615039\\
1.85825825825826	0.625476668251821\\
1.86166166166166	0.625152778809779\\
1.86506506506507	0.624829692346716\\
1.86846846846847	0.624507406925201\\
1.87187187187187	0.624185920612554\\
1.87527527527528	0.623865231480832\\
1.87867867867868	0.623545337606817\\
1.88208208208208	0.623226237072005\\
1.88548548548549	0.622907927962592\\
1.88888888888889	0.62259040836946\\
1.89229229229229	0.622273676388168\\
1.8956956956957	0.621957730118936\\
1.8990990990991	0.621642567666635\\
1.9025025025025	0.621328187140773\\
1.90590590590591	0.621014586655485\\
1.90930930930931	0.620701764329516\\
1.91271271271271	0.620389718286214\\
1.91611611611612	0.620078446653515\\
1.91951951951952	0.619767947563929\\
1.92292292292292	0.619458219154534\\
1.92632632632633	0.619149259566957\\
1.92972972972973	0.618841066947363\\
1.93313313313313	0.618533639446449\\
1.93653653653654	0.618226975219425\\
1.93993993993994	0.617921072426003\\
1.94334334334334	0.61761592923039\\
1.94674674674675	0.617311543801271\\
1.95015015015015	0.617007914311797\\
1.95355355355355	0.616705038939578\\
1.95695695695696	0.616402915866665\\
1.96036036036036	0.616101543279544\\
1.96376376376376	0.61580091936912\\
1.96716716716717	0.615501042330705\\
1.97057057057057	0.615201910364012\\
1.97397397397397	0.614903521673136\\
1.97737737737738	0.614605874466547\\
1.98078078078078	0.614308966957077\\
1.98418418418418	0.614012797361909\\
1.98758758758759	0.613717363902565\\
1.99099099099099	0.613422664804893\\
1.99439439439439	0.613128698299061\\
1.9977977977978	0.612835462619537\\
2.0012012012012	0.612542956005086\\
2.0046046046046	0.612251176698753\\
2.00800800800801	0.611960122947855\\
2.01141141141141	0.611669793003968\\
2.01481481481481	0.611380185122916\\
2.01821821821822	0.611091297564759\\
2.02162162162162	0.610803128593785\\
2.02502502502503	0.610515676478496\\
2.02842842842843	0.610228939491596\\
2.03183183183183	0.609942915909983\\
2.03523523523524	0.609657604014737\\
2.03863863863864	0.609373002091106\\
2.04204204204204	0.6090891084285\\
2.04544544544545	0.608805921320477\\
2.04884884884885	0.608523439064731\\
2.05225225225225	0.608241659963085\\
2.05565565565566	0.607960582321476\\
2.05905905905906	0.607680204449947\\
2.06246246246246	0.607400524662636\\
2.06586586586587	0.607121541277762\\
2.06926926926927	0.606843252617621\\
2.07267267267267	0.606565657008566\\
2.07607607607608	0.606288752781006\\
2.07947947947948	0.606012538269389\\
2.08288288288288	0.605737011812193\\
2.08628628628629	0.605462171751917\\
2.08968968968969	0.605188016435066\\
2.09309309309309	0.604914544212149\\
2.0964964964965	0.604641753437659\\
2.0998998998999	0.604369642470068\\
2.1033033033033	0.604098209671816\\
2.10670670670671	0.603827453409299\\
2.11011011011011	0.603557372052861\\
2.11351351351351	0.603287963976782\\
2.11691691691692	0.603019227559267\\
2.12032032032032	0.602751161182439\\
2.12372372372372	0.602483763232325\\
2.12712712712713	0.602217032098848\\
2.13053053053053	0.601950966175816\\
2.13393393393393	0.601685563860912\\
2.13733733733734	0.601420823555687\\
2.14074074074074	0.601156743665542\\
2.14414414414414	0.600893322599727\\
2.14754754754755	0.600630558771326\\
2.15095095095095	0.600368450597248\\
2.15435435435435	0.600106996498216\\
2.15775775775776	0.59984619489876\\
2.16116116116116	0.599586044227203\\
2.16456456456456	0.599326542915657\\
2.16796796796797	0.599067689400005\\
2.17137137137137	0.598809482119901\\
2.17477477477477	0.59855191951875\\
2.17817817817818	0.598295000043706\\
2.18158158158158	0.598038722145661\\
2.18498498498498	0.59778308427923\\
2.18838838838839	0.597528084902749\\
2.19179179179179	0.597273722478259\\
2.1951951951952	0.597019995471501\\
2.1985985985986	0.596766902351903\\
2.202002002002	0.596514441592573\\
2.20540540540541	0.596262611670287\\
2.20880880880881	0.596011411065484\\
2.21221221221221	0.595760838262249\\
2.21561561561562	0.595510891748312\\
2.21901901901902	0.595261570015032\\
2.22242242242242	0.595012871557393\\
2.22582582582583	0.594764794873989\\
2.22922922922923	0.59451733846702\\
2.23263263263263	0.594270500842279\\
2.23603603603604	0.594024280509144\\
2.23943943943944	0.59377867598057\\
2.24284284284284	0.593533685773078\\
2.24624624624625	0.593289308406746\\
2.24964964964965	0.593045542405202\\
2.25305305305305	0.59280238629561\\
2.25645645645646	0.592559838608668\\
2.25985985985986	0.592317897878592\\
2.26326326326326	0.592076562643111\\
2.26666666666667	0.591835831443458\\
2.27007007007007	0.591595702824358\\
2.27347347347347	0.591356175334023\\
2.27687687687688	0.59111724752414\\
2.28028028028028	0.590878917949863\\
2.28368368368368	0.590641185169804\\
2.28708708708709	0.590404047746027\\
2.29049049049049	0.590167504244033\\
2.29389389389389	0.589931553232756\\
2.2972972972973	0.589696193284555\\
2.3007007007007	0.589461422975201\\
2.3041041041041	0.58922724088387\\
2.30750750750751	0.588993645593138\\
2.31091091091091	0.588760635688966\\
2.31431431431431	0.588528209760696\\
2.31771771771772	0.58829636640104\\
2.32112112112112	0.588065104206073\\
2.32452452452452	0.587834421775224\\
2.32792792792793	0.587604317711266\\
2.33133133133133	0.587374790620309\\
2.33473473473473	0.587145839111792\\
2.33813813813814	0.586917461798471\\
2.34154154154154	0.586689657296418\\
2.34494494494494	0.586462424225002\\
2.34834834834835	0.586235761206891\\
2.35175175175175	0.586009666868037\\
2.35515515515515	0.585784139837668\\
2.35855855855856	0.585559178748285\\
2.36196196196196	0.585334782235648\\
2.36536536536537	0.585110948938768\\
2.36876876876877	0.584887677499904\\
2.37217217217217	0.584664966564548\\
2.37557557557558	0.584442814781423\\
2.37897897897898	0.584221220802468\\
2.38238238238238	0.584000183282838\\
2.38578578578579	0.583779700880888\\
2.38918918918919	0.583559772258171\\
2.39259259259259	0.583340396079426\\
2.395995995996	0.583121571012571\\
2.3993993993994	0.582903295728695\\
2.4028028028028	0.582685568902052\\
2.40620620620621	0.582468389210051\\
2.40960960960961	0.582251755333245\\
2.41301301301301	0.58203566595533\\
2.41641641641642	0.581820119763132\\
2.41981981981982	0.5816051154466\\
2.42322322322322	0.5813906516988\\
2.42662662662663	0.581176727215904\\
2.43003003003003	0.580963340697184\\
2.43343343343343	0.580750490845007\\
2.43683683683684	0.580538176364821\\
2.44024024024024	0.580326395965151\\
2.44364364364364	0.580115148357592\\
2.44704704704705	0.5799044322568\\
2.45045045045045	0.579694246380483\\
2.45385385385385	0.579484589449396\\
2.45725725725726	0.579275460187332\\
2.46066066066066	0.579066857321115\\
2.46406406406406	0.578858779580588\\
2.46746746746747	0.578651225698615\\
2.47087087087087	0.578444194411064\\
2.47427427427427	0.578237684456803\\
2.47767767767768	0.578031694577695\\
2.48108108108108	0.577826223518585\\
2.48448448448448	0.577621270027298\\
2.48788788788789	0.577416832854629\\
2.49129129129129	0.577212910754335\\
2.49469469469469	0.577009502483127\\
2.4980980980981	0.576806606800668\\
2.5015015015015	0.576604222469556\\
2.50490490490491	0.576402348255327\\
2.50830830830831	0.576200982926441\\
2.51171171171171	0.576000125254276\\
2.51511511511511	0.575799774013122\\
2.51851851851852	0.575599927980173\\
2.52192192192192	0.57540058593552\\
2.52532532532532	0.575201746662143\\
2.52872872872873	0.575003408945904\\
2.53213213213213	0.574805571575542\\
2.53553553553554	0.574608233342662\\
2.53893893893894	0.574411393041731\\
2.54234234234234	0.574215049470068\\
2.54574574574575	0.574019201427843\\
2.54914914914915	0.57382384771806\\
2.55255255255255	0.573628987146559\\
2.55595595595596	0.573434618522005\\
2.55935935935936	0.573240740655881\\
2.56276276276276	0.573047352362481\\
2.56616616616617	0.572854452458904\\
2.56956956956957	0.572662039765047\\
2.57297297297297	0.572470113103598\\
2.57637637637638	0.572278671300026\\
2.57977977977978	0.57208771318258\\
2.58318318318318	0.571897237582277\\
2.58658658658659	0.571707243332897\\
2.58998998998999	0.571517729270977\\
2.59339339339339	0.571328694235803\\
2.5967967967968	0.571140137069404\\
2.6002002002002	0.570952056616544\\
2.6036036036036	0.570764451724717\\
2.60700700700701	0.570577321244138\\
2.61041041041041	0.570390664027738\\
2.61381381381381	0.570204478931158\\
2.61721721721722	0.570018764812741\\
2.62062062062062	0.569833520533523\\
2.62402402402402	0.569648744957231\\
2.62742742742743	0.569464436950275\\
2.63083083083083	0.569280595381738\\
2.63423423423423	0.569097219123375\\
2.63763763763764	0.568914307049601\\
2.64104104104104	0.568731858037488\\
2.64444444444444	0.568549870966758\\
2.64784784784785	0.568368344719775\\
2.65125125125125	0.568187278181538\\
2.65465465465465	0.568006670239678\\
2.65805805805806	0.56782651978445\\
2.66146146146146	0.567646825708723\\
2.66486486486486	0.567467586907979\\
2.66826826826827	0.567288802280304\\
2.67167167167167	0.56711047072638\\
2.67507507507508	0.566932591149482\\
2.67847847847848	0.566755162455469\\
2.68188188188188	0.56657818355278\\
2.68528528528529	0.566401653352425\\
2.68868868868869	0.56622557076798\\
2.69209209209209	0.566049934715584\\
2.6954954954955	0.565874744113924\\
2.6988988988989	0.565699997884238\\
2.7023023023023	0.565525694950306\\
2.70570570570571	0.565351834238439\\
2.70910910910911	0.565178414677481\\
2.71251251251251	0.565005435198794\\
2.71591591591592	0.56483289473626\\
2.71931931931932	0.564660792226269\\
2.72272272272272	0.564489126607716\\
2.72612612612613	0.564317896821994\\
2.72952952952953	0.564147101812987\\
2.73293293293293	0.563976740527067\\
2.73633633633634	0.563806811913082\\
2.73973973973974	0.563637314922358\\
2.74314314314314	0.563468248508684\\
2.74654654654655	0.563299611628315\\
2.74994994994995	0.563131403239958\\
2.75335335335335	0.562963622304774\\
2.75675675675676	0.562796267786363\\
2.76016016016016	0.562629338650767\\
2.76356356356356	0.562462833866456\\
2.76696696696697	0.562296752404328\\
2.77037037037037	0.562131093237702\\
2.77377377377377	0.561965855342311\\
2.77717717717718	0.561801037696293\\
2.78058058058058	0.561636639280194\\
2.78398398398398	0.561472659076951\\
2.78738738738739	0.561309096071897\\
2.79079079079079	0.561145949252746\\
2.79419419419419	0.560983217609594\\
2.7975975975976	0.56082090013491\\
2.801001001001	0.56065899582353\\
2.8044044044044	0.560497503672652\\
2.80780780780781	0.560336422681832\\
2.81121121121121	0.560175751852976\\
2.81461461461461	0.560015490190333\\
2.81801801801802	0.559855636700494\\
2.82142142142142	0.559696190392383\\
2.82482482482482	0.559537150277251\\
2.82822822822823	0.559378515368673\\
2.83163163163163	0.55922028468254\\
2.83503503503503	0.559062457237054\\
2.83843843843844	0.558905032052723\\
2.84184184184184	0.558748008152355\\
2.84524524524525	0.558591384561053\\
2.84864864864865	0.558435160306209\\
2.85205205205205	0.558279334417499\\
2.85545545545546	0.558123905926875\\
2.85885885885886	0.557968873868563\\
2.86226226226226	0.557814237279058\\
2.86566566566567	0.557659995197113\\
2.86906906906907	0.557506146663739\\
2.87247247247247	0.5573526907222\\
2.87587587587588	0.557199626418001\\
2.87927927927928	0.55704695279889\\
2.88268268268268	0.55689466891485\\
2.88608608608609	0.556742773818091\\
2.88948948948949	0.556591266563049\\
2.89289289289289	0.556440146206377\\
2.8962962962963	0.556289411806943\\
2.8996996996997	0.556139062425821\\
2.9031031031031	0.55598909712629\\
2.90650650650651	0.555839514973825\\
2.90990990990991	0.555690315036093\\
2.91331331331331	0.555541496382948\\
2.91671671671672	0.555393058086427\\
2.92012012012012	0.555244999220742\\
2.92352352352352	0.555097318862277\\
2.92692692692693	0.554950016089582\\
2.93033033033033	0.554803089983368\\
2.93373373373373	0.554656539626501\\
2.93713713713714	0.554510364103999\\
2.94054054054054	0.554364562503024\\
2.94394394394394	0.55421913391288\\
2.94734734734735	0.554074077425005\\
2.95075075075075	0.553929392132967\\
2.95415415415415	0.55378507713246\\
2.95755755755756	0.553641131521298\\
2.96096096096096	0.553497554399409\\
2.96436436436436	0.553354344868833\\
2.96776776776777	0.553211502033712\\
2.97117117117117	0.553069025000291\\
2.97457457457457	0.552926912876908\\
2.97797797797798	0.55278516477399\\
2.98138138138138	0.552643779804053\\
2.98478478478478	0.552502757081688\\
2.98818818818819	0.552362095723566\\
2.99159159159159	0.552221794848423\\
2.99499499499499	0.552081853577065\\
2.9983983983984	0.551942271032356\\
3.0018018018018	0.551803046339215\\
3.0052052052052	0.551664178624614\\
3.00860860860861	0.551525667017567\\
3.01201201201201	0.551387510649132\\
3.01541541541542	0.551249708652403\\
3.01881881881882	0.551112260162503\\
3.02222222222222	0.550975164316583\\
3.02562562562563	0.550838420253816\\
3.02902902902903	0.550702027115391\\
3.03243243243243	0.550565984044509\\
3.03583583583584	0.550430290186378\\
3.03923923923924	0.55029494468821\\
3.04264264264264	0.550159946699214\\
3.04604604604605	0.550025295370591\\
3.04944944944945	0.549890989855533\\
3.05285285285285	0.549757029309213\\
3.05625625625626	0.549623412888785\\
3.05965965965966	0.549490139753377\\
3.06306306306306	0.549357209064085\\
3.06646646646647	0.549224619983972\\
3.06986986986987	0.549092371678061\\
3.07327327327327	0.54896046331333\\
3.07667667667668	0.54882889405871\\
3.08008008008008	0.548697663085076\\
3.08348348348348	0.548566769565247\\
3.08688688688689	0.548436212673979\\
3.09029029029029	0.548305991587961\\
3.09369369369369	0.548176105485809\\
3.0970970970971	0.548046553548065\\
3.1005005005005	0.547917334957189\\
3.1039039039039	0.547788448897556\\
3.10730730730731	0.547659894555451\\
3.11071071071071	0.547531671119065\\
3.11411411411411	0.54740377777849\\
3.11751751751752	0.547276213725715\\
3.12092092092092	0.547148978154623\\
3.12432432432432	0.547022070260982\\
3.12772772772773	0.546895489242446\\
3.13113113113113	0.546769234298547\\
3.13453453453453	0.546643304630692\\
3.13793793793794	0.546517699442157\\
3.14134134134134	0.546392417938086\\
3.14474474474474	0.546267459325483\\
3.14814814814815	0.546142822813211\\
3.15155155155155	0.546018507611984\\
3.15495495495495	0.545894512934365\\
3.15835835835836	0.545770837994762\\
3.16176176176176	0.545647482009421\\
3.16516516516517	0.545524444196427\\
3.16856856856857	0.545401723775692\\
3.17197197197197	0.545279319968957\\
3.17537537537538	0.545157231999788\\
3.17877877877878	0.545035459093566\\
3.18218218218218	0.544914000477486\\
3.18558558558559	0.544792855380558\\
3.18898898898899	0.544672023033591\\
3.19239239239239	0.5445515026692\\
3.1957957957958	0.544431293521797\\
3.1991991991992	0.544311394827586\\
3.2026026026026	0.544191805824559\\
3.20600600600601	0.544072525752495\\
3.20940940940941	0.543953553852954\\
3.21281281281281	0.543834889369269\\
3.21621621621622	0.543716531546549\\
3.21961961961962	0.54359847963167\\
3.22302302302302	0.543480732873271\\
3.22642642642643	0.543363290521752\\
3.22982982982983	0.54324615182927\\
3.23323323323323	0.543129316049733\\
3.23663663663664	0.543012782438795\\
3.24004004004004	0.542896550253855\\
3.24344344344344	0.542780618754054\\
3.24684684684685	0.542664987200264\\
3.25025025025025	0.542549654855093\\
3.25365365365365	0.542434620982873\\
3.25705705705706	0.542319884849662\\
3.26046046046046	0.542205445723236\\
3.26386386386386	0.542091302873088\\
3.26726726726727	0.541977455570421\\
3.27067067067067	0.541863903088146\\
3.27407407407407	0.541750644700879\\
3.27747747747748	0.541637679684934\\
3.28088088088088	0.541525007318322\\
3.28428428428428	0.541412626880743\\
3.28768768768769	0.54130053765359\\
3.29109109109109	0.541188738919936\\
3.29449449449449	0.541077229964534\\
3.2978978978979	0.540966010073816\\
3.3013013013013	0.540855078535883\\
3.3047047047047	0.540744434640507\\
3.30810810810811	0.540634077679125\\
3.31151151151151	0.540524006944831\\
3.31491491491491	0.540414221732379\\
3.31831831831832	0.540304721338177\\
3.32172172172172	0.540195505060278\\
3.32512512512512	0.540086572198385\\
3.32852852852853	0.539977922053841\\
3.33193193193193	0.539869553929624\\
3.33533533533534	0.539761467130351\\
3.33873873873874	0.539653660962266\\
3.34214214214214	0.539546134733241\\
3.34554554554555	0.539438887752769\\
3.34894894894895	0.539331919331963\\
3.35235235235235	0.539225228783553\\
3.35575575575576	0.539118815421878\\
3.35915915915916	0.539012678562886\\
3.36256256256256	0.538906817524129\\
3.36596596596597	0.53880123162476\\
3.36936936936937	0.538695920185527\\
3.37277277277277	0.538590882528774\\
3.37617617617618	0.538486117978431\\
3.37957957957958	0.538381625860016\\
3.38298298298298	0.538277405500629\\
3.38638638638639	0.538173456228947\\
3.38978978978979	0.538069777375224\\
3.39319319319319	0.537966368271284\\
3.3965965965966	0.537863228250517\\
3.4	0.53776035664788\\
3.42105263157895	0.537098046448914\\
3.47368421052632	0.535473387528387\\
3.52631578947368	0.533851910632793\\
3.57894736842105	0.532234222785747\\
3.63157894736842	0.530620887175359\\
3.68421052631579	0.529012425832088\\
3.73684210526316	0.527409322179732\\
3.78947368421053	0.525812023462557\\
3.84210526315789	0.52422094305119\\
3.89473684210526	0.522636462629687\\
3.94736842105263	0.521058934266153\\
4	0.519488682369331\\
4.1	0.516526300418196\\
4.14871794871795	0.515093544626163\\
4.1974358974359	0.513667895375998\\
4.24615384615385	0.51224952369774\\
4.29487179487179	0.510838587059099\\
4.34358974358974	0.509435230228444\\
4.39230769230769	0.508039586082571\\
4.44102564102564	0.506651776361841\\
4.48974358974359	0.505271912375311\\
4.53846153846154	0.503900095658529\\
4.58717948717949	0.502536418586689\\
4.63589743589744	0.501180964945829\\
4.68461538461538	0.499833810464705\\
4.73333333333333	0.498495023309951\\
4.78205128205128	0.497164664547036\\
4.83076923076923	0.495842788569453\\
4.87948717948718	0.494529443498457\\
4.92820512820513	0.493224671555581\\
4.97692307692308	0.491928509410003\\
5.02564102564103	0.490640988502733\\
5.07435897435897	0.489362135349447\\
5.12307692307692	0.488091971823671\\
5.17179487179487	0.486830515421877\\
5.22051282051282	0.48557777951192\\
5.26923076923077	0.48433377356616\\
5.31794871794872	0.483098503380437\\
5.36666666666667	0.481871971280005\\
5.41538461538462	0.48065417631341\\
5.46410256410256	0.479445114435191\\
5.51282051282051	0.478244778678221\\
5.56153846153846	0.477053159316407\\
5.61025641025641	0.475870244018394\\
5.65897435897436	0.474696017992883\\
5.70769230769231	0.473530464126089\\
5.75641025641026	0.472373563111815\\
5.8051282051282	0.47122529357461\\
5.85384615384615	0.470085632186402\\
5.9025641025641	0.468954553776995\\
5.95128205128205	0.467832031438758\\
6	0.466718036625874\\
6.11557788944724	0.464109162879646\\
6.2713567839196	0.46066772000451\\
6.42713567839196	0.457311188204759\\
6.58291457286432	0.454038285441192\\
6.73869346733668	0.450847641134993\\
6.89447236180905	0.447737813417679\\
7.05025125628141	0.444707303973889\\
7.20603015075377	0.44175457087856\\
7.36180904522613	0.438878039730996\\
7.51758793969849	0.436076113310338\\
7.67336683417085	0.433347179923606\\
7.82914572864322	0.43068962058801\\
7.98492462311558	0.428101815177941\\
8.14070351758794	0.425582147664984\\
8.2964824120603	0.423129010578545\\
8.45226130653266	0.420740808808977\\
8.60804020100502	0.418415962861587\\
8.76381909547739	0.416152911650003\\
8.91959798994975	0.413950114894195\\
9	0.412836256192718\\
9.1045	0.411411606400617\\
9.2091	0.410011266958412\\
9.3136	0.408637470108421\\
9.4182	0.40728714951637\\
9.5227	0.405962452576573\\
9.6273	0.404660420685229\\
9.7318	0.40338312149415\\
9.752	0.403138890330785\\
9.755	0.403102690770271\\
9.76	0.403042381629613\\
9.765	0.402982098331573\\
9.77	0.402921840943985\\
9.79	0.402681071628198\\
9.85	0.401964807013788\\
9.9	0.40136421215645\\
9.92	0.401126116143358\\
9.937	0.400924053204742\\
9.945	0.400829066554457\\
9.95	0.400769731299432\\
9.955	0.400710422830567\\
9.965	0.400591881828045\\
9.99	0.400295972149771\\
10	0.400177785026122\\
10.025	0.399882769232738\\
10.03	0.399823833147964\\
10.0455	0.399644615161787\\
10.15	0.398413796173806\\
10.2545	0.397203424475319\\
10.3591	0.395999373563385\\
10.4636	0.394804193851627\\
10.5682	0.393623841015753\\
10.6727	0.392449549952039\\
10.7773	0.391289357950927\\
10.8818	0.39013776167147\\
10.9864	0.388994976590633\\
11.0909	0.387863083787375\\
11.1955	0.386739808392244\\
11.3	0.385625384033638\\
11.4	0.384573089852455\\
11.5	0.383524166329631\\
11.6	0.382485466905712\\
11.7	0.381453824042856\\
11.8	0.380433299230997\\
11.9	0.379419673454238\\
12	0.378414248986486\\
12.1	0.377416954193203\\
12.2	0.376428581442204\\
12.3	0.375446459327924\\
12.4	0.374472454852544\\
12.5	0.373507620057065\\
12.6	0.372549895613581\\
12.7	0.371599885314192\\
12.8	0.370657510462443\\
12.9	0.369722716578184\\
13	0.368795433696271\\
13.1053	0.36782706074923\\
13.2105	0.366867880404192\\
13.3158	0.365915894795824\\
13.4211	0.364971663551776\\
13.5263	0.364036485745856\\
13.6316	0.363108320369594\\
13.7368421052632	0.362188499939677\\
13.8421052631579	0.361276251812121\\
13.9473684210526	0.360371704097128\\
14.0526315789474	0.359474787032713\\
14.1578947368421	0.358585435180524\\
14.2631578947368	0.357703583777036\\
14.3684210526316	0.356829168711318\\
14.4736842105263	0.355962126504541\\
14.5789473684211	0.355102394291013\\
14.6842105263158	0.35424990980064\\
14.7894736842105	0.353404611342689\\
14.8947368421053	0.352566437790765\\
15	0.351735328568897\\
};
%\addlegendentry{Upper bound  in  \eqref{Eq:Bound_On_Probability_Values_poisson} (no str. dat.-proc. term)}

\end{axis}

\end{tikzpicture}%
